AI-IMU Dead-Reckoning

In this paper we propose a novel accurate method for dead-reckoning of wheeled vehicles based only on an Inertial Measurement Unit (IMU). In the context of intelligent vehicles, robust and accurate dead-reckoning based on the IMU may prove useful to correlate feeds from imaging sensors, to safely navigate through obstructions, or for safe emergency stops in the extreme case of exteroceptive sensors failure. The key components of the method are the Kalman filter and the use of deep neural networks to dynamically adapt the noise parameters of the filter. The method is tested on the KITTI odometry dataset, and our dead-reckoning inertial method based only on the IMU accurately estimates 3D position, velocity, orientation of the vehicle and self-calibrates the IMU biases. We achieve on average a 1.10% translational error and the algorithm competes with top-ranked methods which, by contrast, use LiDAR or stereo vision. We make our implementation open-source at: https://github.com/mbrossar/ai-imu-dr

==> 01data.txt <==
t	omegax	omegay	omegaz	accx	accy	accz	covlat	covup
0.000000000000000000e+00 4.527990892529487610e-02 -2.874662727117538452e-02 -4.022998809814453125e-01 -8.265620470046997070e-01 -3.674345970153808594e+00 1.010883808135986328e+01 2.971560777733573300e+00 1.894531584953339731e+00
1.001489982008934021e-01 -8.749606087803840637e-03 -3.020502254366874695e-02 -4.055737257003784180e-01 -6.598725318908691406e-01 -3.608220338821411133e+00 1.019411945343017578e+01 2.989529297617336656e+00 1.884160775689224021e+00
2.000090032815933228e-01 -1.619434915482997894e-02 -3.076187334954738617e-02 -4.146383106708526611e-01 -5.127967596054077148e-01 -3.948022365570068359e+00 9.573765754699707031e+00 2.988029477914628806e+00 1.899013175403581055e+00
2.999440133571624756e-01 9.088478982448577881e-03 -2.734970860183238983e-02 -4.199701547622680664e-01 -4.794052541255950928e-01 -3.948085784912109375e+00 1.007201385498046875e+01 2.976921874800367629e+00 1.904576007834966278e+00
3.999359905719757080e-01 1.107847969979047775e-02 -1.077696867287158966e-02 -4.157098829746246338e-01 -4.777846634387969971e-01 -4.046427726745605469e+00 1.015405368804931641e+01 2.980046293328846296e+00 1.940567549982954665e+00
4.998790025711059570e-01 1.888585276901721954e-02 -1.379048265516757965e-02 -4.123951196670532227e-01 -5.143504142761230469e-01 -4.094156265258789062e+00 9.923760414123535156e+00 2.975319819630752427e+00 1.965560534288922190e+00
5.999969840049743652e-01 8.427287451922893524e-03 -2.779176831245422363e-02 -4.197177588939666748e-01 -5.976217985153198242e-01 -3.646789550781250000e+00 9.709311485290527344e+00 2.984259735198218522e+00 1.945975095183498205e+00
6.999769806861877441e-01 3.573852777481079102e-02 -4.618125408887863159e-02 -4.325547218322753906e-01 -4.035205841064453125e-01 -4.162685394287109375e+00 1.005783367156982422e+01 2.960947722180264474e+00 2.001771399288631237e+00
7.999020218849182129e-01 7.521066814661026001e-03 -4.225461184978485107e-02 -4.387191236019134521e-01 -4.542202055454254150e-01 -4.016785144805908203e+00 1.004285144805908203e+01 2.990225634004850086e+00 1.924500183084805416e+00
8.998600244522094727e-01 -1.371952239423990250e-02 -3.359081223607063293e-02 -4.472774267196655273e-01 -3.829403221607208252e-01 -3.978219270706176758e+00 1.050259494781494141e+01 2.990922325455934061e+00 1.887552838393143029e+00
9.998030066490173340e-01 1.454633660614490509e-02 -1.161018293350934982e-02 -4.511702656745910645e-01 -4.955976903438568115e-01 -4.280096530914306641e+00 1.014436054229736328e+01 2.981999530327459347e+00 2.006698294525901094e+00
1.099843025207519531e+00 1.521416939795017242e-02 -1.719102077186107635e-02 -4.504432976245880127e-01 -4.797821044921875000e-01 -4.213100910186767578e+00 1.019563007354736328e+01 2.990783774589129695e+00 2.001733031650279493e+00
1.199910044670104980e+00 1.982160098850727081e-02 -2.962676063179969788e-02 -4.485320746898651123e-01 -5.529720783233642578e-01 -4.373452186584472656e+00 9.664125442504882812e+00 2.984124113377170318e+00 2.054412469726480950e+00
1.299836993217468262e+00 4.425308853387832642e-02 -3.428123518824577332e-02 -4.362715184688568115e-01 -4.539511501789093018e-01 -4.313865661621093750e+00 9.758021354675292969e+00 2.974727967435176978e+00 2.040900557579226504e+00
1.399786949157714844e+00 3.115896601229906082e-03 -2.508719824254512787e-02 -4.375633597373962402e-01 -3.585802614688873291e-01 -3.953846216201782227e+00 1.020290565490722656e+01 2.984275964725489949e+00 1.932988048108333690e+00
1.499799013137817383e+00 3.995139617472887039e-03 -1.839707838371396065e-03 -4.459722042083740234e-01 -3.129957318305969238e-01 -3.987880468368530273e+00 1.012128257751464844e+01 2.982602855162810318e+00 1.955579798198715746e+00
1.600000023841857910e+00 6.070172530598938465e-04 -2.142793033272027969e-03 -4.536518752574920654e-01 -3.127645552158355713e-01 -4.142851352691650391e+00 9.890907287597656250e+00 2.993606186993758467e+00 1.988148855342608989e+00
1.700000047683715820e+00 -7.201286964118480682e-03 -1.182381063699722290e-02 -4.557135105133056641e-01 -3.405888080596923828e-01 -4.381066799163818359e+00 9.940770149230957031e+00 2.995511168623570253e+00 2.034107809107841724e+00
1.799777030944824219e+00 -9.235808829544112086e-05 -9.520507417619228363e-03 -4.583882987499237061e-01 -4.692366123199462891e-01 -4.414986610412597656e+00 9.777405738830566406e+00 2.996117043420546189e+00 2.062510705871579031e+00
1.899723052978515625e+00 2.567226439714431763e-02 -8.701188489794731140e-03 -4.534446299076080322e-01 -4.896031916141510010e-01 -4.510864734649658203e+00 9.794832229614257812e+00 2.990665218248935275e+00 2.059477829400395255e+00
1.999732017517089844e+00 4.420195706188678741e-03 -1.588255353271961212e-02 -4.492696225643157959e-01 -3.770480453968048096e-01 -4.317980289459228516e+00 9.826759338378906250e+00 2.994278356944482411e+00 2.015781310599093601e+00
2.099807977676391602e+00 2.255099639296531677e-02 -8.451747708022594452e-03 -4.497115314006805420e-01 -4.526306092739105225e-01 -4.270295619964599609e+00 1.006298446655273438e+01 2.978452761043050678e+00 2.006132872225815600e+00
2.199716091156005859e+00 1.928418315947055817e-02 -7.857194170355796814e-03 -4.483322501182556152e-01 -4.768096208572387695e-01 -4.270543575286865234e+00 9.614551544189453125e+00 2.985133311649528220e+00 2.025969197574430947e+00
2.299654960632324219e+00 -5.909809842705726624e-03 -1.187033578753471375e-02 -4.510007798671722412e-01 -4.251595735549926758e-01 -3.711314916610717773e+00 1.004608917236328125e+01 2.993495173971723489e+00 1.970700179371154270e+00
2.399765014648437500e+00 2.039440162479877472e-02 -2.871133945882320404e-02 -4.558584094047546387e-01 -3.986131548881530762e-01 -4.570415496826171875e+00 9.618206977844238281e+00 2.985738716918841185e+00 2.001575550607030518e+00
2.499701976776123047e+00 3.204160928726196289e-02 -1.834498345851898193e-02 -4.518441259860992432e-01 -5.177256464958190918e-01 -4.278008937835693359e+00 9.886540412902832031e+00 2.984498615400000610e+00 1.986928033802415783e+00
2.599782943725585938e+00 4.654402844607830048e-03 -2.278608083724975586e-02 -4.502995312213897705e-01 -2.905398011207580566e-01 -4.230143547058105469e+00 1.020615386962890625e+01 2.987809500506587224e+00 1.939221570279654694e+00
2.699661016464233398e+00 1.909259147942066193e-02 -3.512059152126312256e-02 -4.466603398323059082e-01 -1.476350128650665283e-01 -4.269317626953125000e+00 9.989126205444335938e+00 2.982117277029795233e+00 1.949475620076265958e+00
2.799613952636718750e+00 3.760823607444763184e-02 -3.851851820945739746e-02 -4.451963007450103760e-01 1.500542759895324707e-01 -3.644999742507934570e+00 9.871039390563964844e+00 2.966736001656714361e+00 1.920775666296340445e+00
2.899605035781860352e+00 1.523146871477365494e-02 -2.343175932765007019e-02 -4.361922740936279297e-01 2.840224802494049072e-01 -4.043325424194335938e+00 1.013743591308593750e+01 2.955005089483120351e+00 1.842255544164166148e+00
2.999627113342285156e+00 4.064382985234260559e-02 -4.252059385180473328e-03 -4.207817912101745605e-01 2.017991393804550171e-01 -3.936317682266235352e+00 1.047311019897460938e+01 2.841025281132738556e+00 1.871218337578788971e+00
3.099808931350708008e+00 2.799367904663085938e-02 -1.669507287442684174e-02 -3.971118927001953125e-01 2.885563671588897705e-01 -3.774173021316528320e+00 9.320765495300292969e+00 2.934440597491102753e+00 1.909819827736531916e+00
3.199610948562622070e+00 1.188353728502988815e-02 -2.795700170099735260e-02 -3.729904294013977051e-01 5.588474869728088379e-01 -3.513365983963012695e+00 9.902569770812988281e+00 2.954283496641405993e+00 1.733748287604503835e+00
3.299551963806152344e+00 6.418051663786172867e-03 -3.651548642665147781e-03 -3.516372144222259521e-01 8.461709022521972656e-01 -3.225824356079101562e+00 1.028671550750732422e+01 2.920651285957638343e+00 1.605577272303488012e+00
3.399544000625610352e+00 1.779402047395706177e-02 8.680615574121475220e-03 -3.419561684131622314e-01 7.214732766151428223e-01 -3.076447248458862305e+00 1.008668422698974609e+01 2.813341994679763314e+00 1.635749016351963903e+00
3.499563932418823242e+00 1.035255845636129379e-03 -2.411165740340948105e-03 -3.345490992069244385e-01 5.330449342727661133e-01 -2.908251523971557617e+00 9.392373085021972656e+00 2.937562029684535059e+00 1.740667714899938767e+00
3.599756002426147461e+00 -2.455048449337482452e-02 -1.927840150892734528e-02 -3.274742662906646729e-01 3.849111795425415039e-01 -2.905818223953247070e+00 9.422340393066406250e+00 2.977533123009065807e+00 1.837346087353829427e+00
3.699534893035888672e+00 -3.515263786539435387e-03 -2.396403439342975616e-02 -3.140442371368408203e-01 6.958006620407104492e-01 -3.098880052566528320e+00 1.025492858886718750e+01 2.914557676268599629e+00 1.570765427964920358e+00
3.799509048461914062e+00 4.869856871664524078e-03 -1.133470889180898666e-02 -3.044590353965759277e-01 9.586721658706665039e-01 -3.192592382431030273e+00 1.011976909637451172e+01 2.768118525435019350e+00 1.551005077814071820e+00
3.899498939514160156e+00 1.414683368057012558e-02 -2.699099248275160789e-03 -3.011271059513092041e-01 1.124895095825195312e+00 -2.798689603805541992e+00 9.982837677001953125e+00 2.749164683326328795e+00 1.523800755738890400e+00
3.999507904052734375e+00 -3.014096058905124664e-03 3.542482620105147362e-03 -2.982831597328186035e-01 1.120275259017944336e+00 -2.693517208099365234e+00 9.996944427490234375e+00 2.884894531227651271e+00 1.602527833698631943e+00
4.099698066711425781e+00 -9.220106527209281921e-03 4.289478529244661331e-03 -2.928939759731292725e-01 1.177905678749084473e+00 -3.022574186325073242e+00 9.468131065368652344e+00 2.913507225255071553e+00 1.646481533033889333e+00
4.199544906616210938e+00 1.742444746196269989e-02 -5.079299211502075195e-03 -2.742843329906463623e-01 1.137510895729064941e+00 -3.055559396743774414e+00 9.910856246948242188e+00 2.762929979562722238e+00 1.495007123960329753e+00
4.299495220184326172e+00 3.084803372621536255e-02 -8.569542318582534790e-03 -2.552779614925384521e-01 1.127245783805847168e+00 -2.716935157775878906e+00 9.869112968444824219e+00 1.839451748808311082e+00 1.589027831171454297e+00
4.399600028991699219e+00 3.758686780929565430e-02 -1.140058320015668869e-02 -2.337758243083953857e-01 1.144566178321838379e+00 -2.417441844940185547e+00 9.938521385192871094e+00 5.939294726446797679e-01 1.605481663314188401e+00
4.501234054565429688e+00 5.495596677064895630e-02 -3.778402926400303841e-03 -2.132869809865951538e-01 1.091717600822448730e+00 -2.199528217315673828e+00 9.857272148132324219e+00 -1.187658897052354057e+00 1.676583280255819819e+00
4.599472999572753906e+00 4.854633659124374390e-02 4.013829398900270462e-03 -1.866143047809600830e-01 1.047989845275878906e+00 -1.832347154617309570e+00 9.922539710998535156e+00 -8.709539060798690002e-01 1.609690458333422391e+00
4.699458122253417969e+00 4.130871966481208801e-02 1.031683292239904404e-03 -1.645350009202957153e-01 9.610924124717712402e-01 -1.441964030265808105e+00 9.746787071228027344e+00 -6.413132681647557565e-01 1.508678424367799975e+00
4.799427032470703125e+00 3.240827843546867371e-02 5.859952652826905251e-04 -1.483950167894363403e-01 6.793569326400756836e-01 -1.199182391166687012e+00 9.934246063232421875e+00 -8.093963098511173238e-01 1.442839813519837477e+00
4.899434089660644531e+00 1.532704941928386688e-02 7.215662859380245209e-03 -1.367746889591217041e-01 4.431410431861877441e-01 -1.026586771011352539e+00 9.803675651550292969e+00 5.247261623763350702e-01 1.317410430234911667e+00
4.999448776245117188e+00 3.382070455700159073e-03 1.069089025259017944e-02 -1.284599006175994873e-01 5.434097647666931152e-01 -1.005952835083007812e+00 9.700833320617675781e+00 1.185658379211302904e+00 1.271517004393004857e+00
5.099582195281982422e+00 -2.698583062738180161e-03 -8.617786690592765808e-03 -1.160063520073890686e-01 1.007852196693420410e+00 -8.883861303329467773e-01 9.403951644897460938e+00 8.085123143998083073e-01 1.318708435902424148e+00
5.199471950531005859e+00 4.072534386068582535e-03 -2.725682966411113739e-02 -1.070162728428840637e-01 1.592260122299194336e+00 -9.077226519584655762e-01 9.612241744995117188e+00 -1.160255442164871198e+00 1.311641881895690087e+00
5.299343109130859375e+00 5.930162966251373291e-03 -3.228619694709777832e-02 -9.782053530216217041e-02 1.909525990486145020e+00 -7.871403098106384277e-01 9.961141586303710938e+00 -1.979790075144250538e+00 1.363094587225684329e+00
5.399349212646484375e+00 8.518671616911888123e-03 -2.220122516155242920e-02 -8.854902535676956177e-02 2.053795576095581055e+00 -6.345838308334350586e-01 9.984375953674316406e+00 -2.034692724247511464e+00 1.365187558776459698e+00
5.499314785003662109e+00 -1.775474171154201031e-03 -1.291136071085929871e-02 -7.232380658388137817e-02 2.072451591491699219e+00 -4.663839638233184814e-01 9.987655639648437500e+00 -1.808860587989704172e+00 1.313916357062486551e+00
5.599444866180419922e+00 8.503239951096475124e-04 -1.175022125244140625e-02 -5.720487236976623535e-02 1.992931485176086426e+00 -4.010775983333587646e-01 9.887736320495605469e+00 -1.967644175305470089e+00 1.314641258139544577e+00
5.699285984039306641e+00 8.728760294616222382e-03 -1.659104041755199432e-02 -4.961822554469108582e-02 2.003434658050537109e+00 -2.741147577762603760e-01 9.919292449951171875e+00 -1.863385045290634423e+00 1.348011144243469017e+00
5.799272060394287109e+00 -1.459503080695867538e-03 -2.127658762037754059e-02 -4.537266865372657776e-02 2.081917524337768555e+00 -4.788929596543312073e-02 9.973088264465332031e+00 -1.915480726518864252e+00 1.336395697419358708e+00
5.899265766143798828e+00 2.943503204733133316e-03 -1.231708656996488571e-02 -3.849818930029869080e-02 2.159394025802612305e+00 -2.632171213626861572e-01 1.013562107086181641e+01 -1.651872557050479084e+00 1.333853637021726879e+00
5.999277114868164062e+00 -2.708974061533808708e-03 5.223423708230257034e-03 -3.050088323652744293e-02 2.107978820800781250e+00 1.085258834064006805e-02 9.977705001831054688e+00 -1.521732651614126741e+00 1.287822556627437720e+00
6.099318981170654297e+00 5.607509054243564606e-03 2.222835458815097809e-02 -2.410839684307575226e-02 2.074991464614868164e+00 1.686290800571441650e-01 9.732728958129882812e+00 -1.380936855098297888e+00 1.293525821564100120e+00
6.199278831481933594e+00 -2.752560831140726805e-04 1.222415082156658173e-02 -2.293456532061100006e-02 1.948172211647033691e+00 2.596663236618041992e-01 9.469179153442382812e+00 -1.559299855923685030e+00 1.282497492821782936e+00
6.299190998077392578e+00 2.087891101837158203e-02 -5.673306295648217201e-04 -2.000462822616100311e-02 1.910839319229125977e+00 2.553301304578781128e-02 9.547760963439941406e+00 -1.613731092329932837e+00 1.351196283219786798e+00
6.399208068847656250e+00 -5.728273536078631878e-04 -6.285749841481447220e-03 -1.160554494708776474e-02 1.958706736564636230e+00 2.007112354040145874e-01 9.919784545898437500e+00 -1.197402682220037429e+00 1.377805025478445522e+00
6.499190807342529297e+00 1.251619402319192886e-02 -9.347843937575817108e-03 -7.193860132247209549e-03 1.910402774810791016e+00 1.545823067426681519e-01 9.799318313598632812e+00 -1.094681500799748797e+00 1.447777298844849847e+00
6.599288940429687500e+00 1.259453594684600830e-03 -4.400392528623342514e-03 -3.038071561604738235e-03 1.832686424255371094e+00 5.621654987335205078e-01 1.002459716796875000e+01 -3.928082961831942388e-01 1.397793408802861181e+00
6.699206829071044922e+00 9.672231972217559814e-04 -9.107123129069805145e-03 3.082497045397758484e-03 1.902489423751831055e+00 5.513728857040405273e-01 9.901395797729492188e+00 -7.782698810330814787e-01 1.375866387952810577e+00
6.799163818359375000e+00 5.704014562070369720e-03 -6.372289266437292099e-03 1.020795013755559921e-02 1.914994716644287109e+00 5.682232379913330078e-01 1.010619735717773438e+01 -5.609709824752815432e-01 1.413386890822515118e+00
6.899166107177734375e+00 -7.468262687325477600e-03 9.832361713051795959e-03 1.299314759671688080e-02 1.941170334815979004e+00 6.521971821784973145e-01 9.751762390136718750e+00 -6.588773322574159597e-01 1.335813417545614890e+00
6.999149799346923828e+00 5.213856697082519531e-03 -2.243867842480540276e-03 1.099540013819932938e-02 1.961888670921325684e+00 5.673961043357849121e-01 9.666411399841308594e+00 -1.267544316925985681e+00 1.375757698763833137e+00
7.099281787872314453e+00 -3.984344948548823595e-04 -9.440576657652854919e-03 1.178699173033237457e-02 1.992232322692871094e+00 7.764266133308410645e-01 9.734928131103515625e+00 -7.121415805434064827e-01 1.404058339530117383e+00
7.199196815490722656e+00 7.854280062019824982e-03 -4.411307629197835922e-03 8.598826825618743896e-03 2.042063474655151367e+00 7.466034293174743652e-01 9.903571128845214844e+00 -3.325334855374351140e-01 1.457790104647082030e+00
7.299120903015136719e+00 1.536147668957710266e-03 -5.454719997942447662e-03 1.028750929981470108e-02 1.839681506156921387e+00 6.540627479553222656e-01 9.972630500793457031e+00 -2.261801466253848814e-01 1.397243579823156612e+00
7.399105072021484375e+00 5.241415463387966156e-03 8.917378261685371399e-03 8.574749343097209930e-03 1.712139964103698730e+00 5.268777608871459961e-01 9.988788604736328125e+00 -2.291902920473770089e-01 1.409395074139570214e+00
7.499121189117431641e+00 1.222738903015851974e-02 2.063038200139999390e-02 7.452415302395820618e-03 1.485085010528564453e+00 5.408607125282287598e-01 9.807423591613769531e+00 2.432694915763304322e-01 1.376337321319939910e+00
7.599157810211181641e+00 2.004849538207054138e-02 1.426930632442235947e-02 5.569283850491046906e-03 1.103594422340393066e+00 5.827879905700683594e-01 9.569974899291992188e+00 -1.479476162387166061e-01 1.368886654968982430e+00
7.699111938476562500e+00 2.181893959641456604e-02 -1.564531959593296051e-02 9.192079305648803711e-03 1.291228055953979492e+00 6.722443103790283203e-01 9.689563751220703125e+00 -3.771554341007130051e-01 1.517430809053989860e+00
7.799067020416259766e+00 8.172345347702503204e-03 -7.914662361145019531e-03 8.452236652374267578e-03 1.400787830352783203e+00 6.888660788536071777e-01 1.005535793304443359e+01 1.110597519441359982e+00 1.476690499508206633e+00
7.899034976959228516e+00 -2.054022159427404404e-03 7.915190071798861027e-04 4.866800270974636078e-03 1.467270493507385254e+00 5.071212053298950195e-01 9.938118934631347656e+00 -4.888218041749010923e-02 1.366146272807499340e+00
7.999014854431152344e+00 -5.969611462205648422e-03 3.120025852695107460e-03 2.056337427347898483e-03 1.609658479690551758e+00 6.956124901771545410e-01 9.807101249694824219e+00 -6.000056252793275480e-01 1.284460636897011288e+00
8.099162101745605469e+00 1.027833111584186554e-02 9.079036535695195198e-04 2.064999192953109741e-03 1.655026674270629883e+00 3.147620856761932373e-01 9.604771614074707031e+00 -1.449216181931948455e+00 1.319402861654197290e+00
8.199076652526855469e+00 6.666861940175294876e-03 -2.792177489027380943e-03 2.181001007556915283e-03 1.431995987892150879e+00 4.800656735897064209e-01 9.744998931884765625e+00 -4.048031212950338187e-01 1.372124114614468926e+00
8.299055099487304688e+00 1.204092893749475479e-02 4.184684716165065765e-03 -5.248215165920555592e-04 1.270853161811828613e+00 6.197203993797302246e-01 9.741085052490234375e+00 -1.623675396317811673e-02 1.372276883054983854e+00
8.399024963378906250e+00 3.342100419104099274e-03 -7.710088975727558136e-03 6.197287002578377724e-04 1.292203545570373535e+00 7.344254851341247559e-01 9.742725372314453125e+00 -2.213325235317548378e-01 1.340380919877273369e+00
8.498969078063964844e+00 -2.395298564806580544e-03 -9.036202915012836456e-03 -5.221113096922636032e-03 1.361764311790466309e+00 5.356670618057250977e-01 1.010597038269042969e+01 -4.680903107137645569e-01 1.353744933648057147e+00
8.599028587341308594e+00 -7.513359654694795609e-03 -8.693557232618331909e-03 -1.026299316436052322e-02 1.294195055961608887e+00 3.242251873016357422e-01 9.845705986022949219e+00 -1.081476625581460294e+00 1.281972599477744890e+00
8.698966979980468750e+00 -9.511428885161876678e-03 -4.741924640256911516e-04 -1.072424277663230896e-02 1.344996690750122070e+00 4.385710358619689941e-01 9.883976936340332031e+00 -1.153505846726827988e+00 1.288386004575419408e+00
8.798931121826171875e+00 -1.208583638072013855e-02 2.667179564014077187e-03 -1.055459678173065186e-02 1.460096716880798340e+00 3.392121493816375732e-01 9.732528686523437500e+00 -1.272066840919402253e+00 1.251775697798160225e+00
8.898935317993164062e+00 -2.164081903174519539e-03 5.301536526530981064e-03 -1.063213031738996506e-02 1.534716606140136719e+00 3.783252537250518799e-01 9.860097885131835938e+00 -1.211798827607818874e+00 1.265736110520364610e+00
8.998935699462890625e+00 -2.099204249680042267e-02 4.354205913841724396e-03 -4.893174394965171814e-03 1.425405740737915039e+00 2.502261102199554443e-01 9.451122283935546875e+00 -1.340999081444189889e+00 1.253143576513901403e+00
9.099121093750000000e+00 -1.302822306752204895e-02 -4.851324483752250671e-03 -1.327763870358467102e-02 1.236462831497192383e+00 1.120272800326347351e-01 9.618195533752441406e+00 -1.401117060587684149e+00 1.263609557163053454e+00
9.198918342590332031e+00 -7.959872484207153320e-03 -1.085827779024839401e-02 -2.268456853926181793e-02 1.350713849067687988e+00 1.894123703241348267e-01 9.868112564086914062e+00 -1.463495021986743971e+00 1.267424546407513564e+00
9.298866271972656250e+00 -3.864542813971638680e-03 -1.492449920624494553e-02 -3.465304151177406311e-02 1.305011749267578125e+00 -2.105275094509124756e-01 9.929270744323730469e+00 -1.301566520275174277e+00 1.284624409850213977e+00
9.398853302001953125e+00 -1.078979484736919403e-02 1.131665543653070927e-03 -4.479565843939781189e-02 1.058087825775146484e+00 7.116102427244186401e-02 1.014265823364257812e+01 -8.704875594672527583e-01 1.206179318069398487e+00
9.498870849609375000e+00 -2.577619440853595734e-02 4.338065627962350845e-03 -4.644518345594406128e-02 9.363710284233093262e-01 -3.955358564853668213e-01 9.907897949218750000e+00 -2.490860046808992811e-01 1.142745310442441431e+00
9.599077224731445312e+00 -1.236473675817251205e-02 -7.561425212770700455e-03 -4.716980084776878357e-02 1.020876049995422363e+00 -3.488832116127014160e-01 9.869071960449218750e+00 -4.304823830879294100e-01 1.184213057711681172e+00
9.698887825012207031e+00 1.078420551493763924e-03 -1.471574883908033371e-02 -4.486209154129028320e-02 1.056444287300109863e+00 -4.273393750190734863e-01 1.007359027862548828e+01 -1.202461324938173259e+00 1.194445146828071014e+00
9.798838615417480469e+00 -1.584186538821086287e-04 -1.069862861186265945e-02 -4.606920853257179260e-02 1.023495912551879883e+00 -3.279877901077270508e-01 9.943321228027343750e+00 -1.254545638830903087e+00 1.225482487699470102e+00
9.898831367492675781e+00 -6.990588270127773285e-03 -1.061054784804582596e-02 -4.683429375290870667e-02 1.206881523132324219e+00 -3.810579180717468262e-01 1.005712604522705078e+01 -8.147082786706836277e-01 1.216882206517184928e+00
9.998801231384277344e+00 -1.270952820777893066e-02 1.767457812093198299e-03 -4.804230108857154846e-02 1.113958835601806641e+00 -3.850011229515075684e-01 9.849524497985839844e+00 -2.960953859460322968e-01 1.154634408911894061e+00
1.010102939605712891e+01 -2.009405940771102905e-02 4.207090823911130428e-04 -5.097788572311401367e-02 1.000032782554626465e+00 -4.265623688697814941e-01 9.853796005249023438e+00 1.486146992550403945e-01 1.156160396967707893e+00
1.019884014129638672e+01 -7.748740259557962418e-03 5.859467200934886932e-03 -5.379264801740646362e-02 1.045924901962280273e+00 -4.341261386871337891e-01 9.849056243896484375e+00 2.491195862918573478e-01 1.145574330687646025e+00
1.029874992370605469e+01 -5.836297292262315750e-03 1.579147297888994217e-03 -5.459941178560256958e-02 9.396953582763671875e-01 -7.358106970787048340e-01 9.862812995910644531e+00 2.124913410919369583e-01 1.181937836758881089e+00
1.039873409271240234e+01 5.568105261772871017e-03 -1.772622927092015743e-03 -5.543020367622375488e-02 8.971278667449951172e-01 -7.224374413490295410e-01 9.731719017028808594e+00 -3.910704067970375841e-01 1.234463644358781087e+00
1.049870967864990234e+01 3.420110559090971947e-03 -1.290496625006198883e-02 -5.481704697012901306e-02 9.241423606872558594e-01 -5.733633637428283691e-01 9.940099716186523438e+00 -3.797093270950038235e-01 1.211913921804518290e+00
1.059891319274902344e+01 6.252445746213197708e-03 -5.068887490779161453e-03 -5.663517117500305176e-02 9.925339818000793457e-01 -6.985498666763305664e-01 1.003870487213134766e+01 -5.767109670844595692e-01 1.220915591550817858e+00
1.069874477386474609e+01 5.746464594267308712e-04 1.481839804910123348e-03 -5.729411914944648743e-02 9.207423329353332520e-01 -7.101958394050598145e-01 9.933708190917968750e+00 1.487317642411308538e-01 1.226721983600516763e+00
1.079874420166015625e+01 -7.321448065340518951e-03 -7.818263955414295197e-03 -5.398298054933547974e-02 9.275922179222106934e-01 -4.549736380577087402e-01 9.742276191711425781e+00 3.044483189261906197e-01 1.217869141429818391e+00
1.089873313903808594e+01 -2.496355678886175156e-03 -6.548999343067407608e-03 -5.256452411413192749e-02 9.742202162742614746e-01 -4.555211067199707031e-01 9.989663124084472656e+00 3.607309885501426561e-02 1.187430195769044960e+00
1.099867343902587891e+01 4.405639192555099726e-04 -6.283128168433904648e-03 -4.871930927038192749e-02 9.176004528999328613e-01 -8.374480605125427246e-01 9.949080467224121094e+00 -1.139781024697658768e-01 1.192638458945002755e+00
1.109871959686279297e+01 1.174973230808973312e-02 9.922958910465240479e-03 -4.342637211084365845e-02 9.502614736557006836e-01 -6.111166477203369141e-01 9.959577560424804688e+00 -6.878582160824386893e-01 1.244274918137892039e+00
1.119870281219482422e+01 1.748364605009555817e-02 2.262378809973597527e-03 -3.983305767178535461e-02 8.549724817276000977e-01 -5.438534021377563477e-01 9.507213592529296875e+00 -7.116667609613882561e-01 1.285477924387735449e+00
1.129862785339355469e+01 9.337821044027805328e-03 -6.662367843091487885e-03 -3.516133502125740051e-02 8.509141802787780762e-01 -3.729776740074157715e-01 9.788340568542480469e+00 -1.197136858741414844e+00 1.258973806244574334e+00
1.139866924285888672e+01 5.151224788278341293e-03 -2.066161716356873512e-03 -3.239035606384277344e-02 9.127374887466430664e-01 -2.420841008424758911e-01 9.874327659606933594e+00 -1.292429465534847832e+00 1.231082877517006402e+00
1.149862957000732422e+01 -1.162841822952032089e-02 -1.434200792573392391e-03 -3.344494104385375977e-02 8.740398883819580078e-01 -1.349301934242248535e-01 9.848199844360351562e+00 -1.111429200158017050e+00 1.210363359919923942e+00
1.159879589080810547e+01 -1.324203237891197205e-02 -3.802880179136991501e-03 -3.856375068426132202e-02 8.598123788833618164e-01 -1.600202620029449463e-01 9.769715309143066406e+00 -7.509030012145077038e-01 1.166250192550468245e+00
1.169865989685058594e+01 -1.180088985711336136e-02 -1.009668409824371338e-02 -4.380385205149650574e-02 8.881861567497253418e-01 -4.556916952133178711e-01 9.869491577148437500e+00 -5.363527324813645025e-01 1.162624903568202139e+00
1.179860019683837891e+01 -8.818158879876136780e-03 -4.159575793892145157e-03 -4.507832601666450500e-02 9.422968029975891113e-01 -6.076207756996154785e-01 9.986409187316894531e+00 -4.906858903649138348e-01 1.162048268337092294e+00
1.189858818054199219e+01 1.400399254634976387e-03 -4.687494598329067230e-03 -4.647862911224365234e-02 9.977181553840637207e-01 -5.378113985061645508e-01 9.790601730346679688e+00 -5.671578932010356011e-01 1.183543317103992187e+00
1.199859142303466797e+01 -3.936356864869594574e-03 -7.092247251421213150e-03 -4.397400841116905212e-02 9.208706617355346680e-01 -5.931222438812255859e-01 1.004888820648193359e+01 -4.613658285767244793e-01 1.196443782066919148e+00
1.209873962402343750e+01 -2.986422041431069374e-03 -7.888366817496716976e-04 -4.387714341282844543e-02 8.771775364875793457e-01 -5.345010757446289062e-01 1.001441001892089844e+01 -3.963585742405794088e-01 1.178337731606991179e+00
1.219858455657958984e+01 -1.047805417329072952e-03 6.885347422212362289e-03 -4.379892721772193909e-02 8.421139717102050781e-01 -5.364807844161987305e-01 9.869897842407226562e+00 -3.800953400839957030e-01 1.161823050286620251e+00
1.229852199554443359e+01 4.725824110209941864e-03 2.339276252314448357e-03 -4.259971156716346741e-02 8.385108113288879395e-01 -5.160086154937744141e-01 9.685756683349609375e+00 -6.102550032079427922e-01 1.206472872169806587e+00
1.239855384826660156e+01 1.165682729333639145e-02 -5.940019618719816208e-04 -4.026405885815620422e-02 8.803696632385253906e-01 -4.760864973068237305e-01 9.807235717773437500e+00 -9.019121653671819949e-01 1.249980549444038580e+00
1.249854373931884766e+01 2.185250632464885712e-03 -6.739065051078796387e-03 -3.779327496886253357e-02 8.576950430870056152e-01 -4.776557087898254395e-01 9.873594284057617188e+00 -1.105076808101425723e+00 1.230798212663827496e+00
1.259871673583984375e+01 1.510699745267629623e-03 -1.838261634111404419e-02 -3.645134717226028442e-02 8.266409039497375488e-01 -4.321245849132537842e-01 9.924386024475097656e+00 -1.421693245778389736e+00 1.261974077443978492e+00
1.269861030578613281e+01 9.270669892430305481e-03 -1.121899392455816269e-02 -3.521730750799179077e-02 9.739302992820739746e-01 -2.800067663192749023e-01 1.012126541137695312e+01 -1.393436948308842682e+00 1.276137789804499878e+00
1.279849529266357422e+01 1.192183932289481163e-03 -1.365257985889911652e-02 -3.454316407442092896e-02 9.038094878196716309e-01 -4.359638690948486328e-01 1.003272914886474609e+01 -1.338434943889603046e+00 1.241278698586836704e+00
1.289844894409179688e+01 -3.723463043570518494e-03 -1.035133260302245617e-03 -3.520121052861213684e-02 8.936855792999267578e-01 -2.727696895599365234e-01 9.711069107055664062e+00 -1.168180845114097144e+00 1.213303417751199431e+00
1.299846553802490234e+01 2.508880803361535072e-03 -5.231031682342290878e-03 -3.806646913290023804e-02 9.852924942970275879e-01 -4.340687096118927002e-01 1.001946067810058594e+01 -1.045619949276234806e+00 1.187029498477540246e+00
1.309856796264648438e+01 8.394415490329265594e-03 -1.353262778138741851e-04 -3.908582776784896851e-02 8.892161250114440918e-01 -5.758944153785705566e-01 9.919269561767578125e+00 -1.269144549946656930e+00 1.249045971894729989e+00
1.319849395751953125e+01 1.970773190259933472e-02 2.441260265186429024e-03 -3.544282913208007812e-02 8.577315211296081543e-01 -3.647778928279876709e-01 9.848571777343750000e+00 -1.443620755176073134e+00 1.309410046374918535e+00
1.329842090606689453e+01 1.770178787410259247e-02 1.659280038438737392e-03 -3.140509501099586487e-02 9.236894249916076660e-01 -3.600979745388031006e-01 9.808766365051269531e+00 -1.045263872233531899e+00 1.262889675138503476e+00
1.339839839935302734e+01 8.777739480137825012e-03 5.900925491005182266e-03 -2.890452370047569275e-02 8.818727135658264160e-01 -1.552089303731918335e-01 9.661482810974121094e+00 -8.523032348036160277e-01 1.224475158995843138e+00
1.349837017059326172e+01 -8.718447759747505188e-03 5.210823379456996918e-03 -2.847946994006633759e-02 7.888152599334716797e-01 -8.186214417219161987e-02 9.719308853149414062e+00 -6.803132396145161742e-01 1.187286461037628582e+00
1.359852981567382812e+01 -1.404620800167322159e-02 -1.087595056742429733e-02 -2.934968657791614532e-02 8.229319453239440918e-01 -8.360720425844192505e-02 9.543717384338378906e+00 -8.907674903406612721e-01 1.151303822269500676e+00
1.369840431213378906e+01 -1.058213040232658386e-02 -1.101120747625827789e-02 -3.014988079667091370e-02 7.907733321189880371e-01 -2.028415352106094360e-01 9.821804046630859375e+00 -1.123295537935386168e+00 1.239383873630793609e+00
1.379841899871826172e+01 -9.603822603821754456e-03 -6.061654537916183472e-03 -3.109437040984630585e-02 1.006846904754638672e+00 -1.678760945796966553e-01 1.010421562194824219e+01 -4.680298549304532374e-01 1.207782562325745657e+00
1.389834785461425781e+01 -7.509503979235887527e-03 -1.005385350435972214e-02 -3.283138573169708252e-02 8.077430725097656250e-01 -3.069937527179718018e-01 9.940851211547851562e+00 -6.745306355652371799e-01 1.188809234264989412e+00
1.399833011627197266e+01 -8.988359943032264709e-03 -6.411242764443159103e-03 -3.377054259181022644e-02 9.908165931701660156e-01 -2.491507679224014282e-01 1.027045726776123047e+01 -6.877054319714455133e-01 1.220915283166468468e+00
1.409840202331542969e+01 6.551385857164859772e-03 4.936415236443281174e-03 -3.804129362106323242e-02 8.843828439712524414e-01 -1.145381107926368713e-01 9.732870101928710938e+00 -1.018830242187437563e+00 1.218898541605551555e+00
1.419835376739501953e+01 -3.244427032768726349e-03 1.835134066641330719e-02 -3.693572804331779480e-02 7.901949286460876465e-01 -3.568011224269866943e-01 9.649559020996093750e+00 -4.060851300111424367e-01 1.197959349385046224e+00
1.429830646514892578e+01 -3.727030707523226738e-03 5.277804564684629440e-03 -3.808200731873512268e-02 8.093784451484680176e-01 -4.160545766353607178e-01 9.646583557128906250e+00 -2.399913033270169027e-01 1.189121201284662144e+00
1.439831733703613281e+01 1.526076928712427616e-03 -4.769921943079680204e-04 -4.060889407992362976e-02 7.376021146774291992e-01 -5.333585143089294434e-01 9.720932006835937500e+00 -8.096130780011255579e-02 1.198095464285400924e+00
1.449827098846435547e+01 -5.589245352894067764e-03 -4.746599122881889343e-03 -3.627071157097816467e-02 6.129556894302368164e-01 -2.136350870132446289e-01 9.862646102905273438e+00 -1.822020784122845571e-01 1.176122272987801143e+00
1.459846210479736328e+01 -8.978674188256263733e-03 -7.800844497978687286e-03 -3.827971592545509338e-02 4.900069832801818848e-01 -4.343146383762359619e-01 1.008266735076904297e+01 -3.377106768364122602e-01 1.165875410059239670e+00
1.469828033447265625e+01 -8.077590726315975189e-03 -5.467073991894721985e-03 -3.418349847197532654e-02 5.877622961997985840e-01 -6.895942091941833496e-01 1.017815113067626953e+01 -7.934194505079105175e-01 1.207680261587952053e+00
1.479826164245605469e+01 4.725697450339794159e-03 -4.555473104119300842e-03 -3.008608892560005188e-02 6.531085371971130371e-01 -5.277608036994934082e-01 9.976776123046875000e+00 -1.006278061475697871e+00 1.240657370214665489e+00
1.489827156066894531e+01 9.919313713908195496e-03 -6.052844109944999218e-04 -2.792062237858772278e-02 6.623272895812988281e-01 -4.783004522323608398e-01 9.917305946350097656e+00 -8.783405407777118423e-01 1.226599202099819541e+00
1.499827575683593750e+01 1.763075590133666992e-02 1.237735524773597717e-02 -2.732300013303756714e-02 5.811201930046081543e-01 -2.277144938707351685e-01 9.488616943359375000e+00 -6.680011282410242002e-01 1.206135260127767950e+00
1.509843158721923828e+01 1.499404665082693100e-02 3.315765410661697388e-03 -2.556942589581012726e-02 4.011814296245574951e-01 -7.282349746674299240e-03 9.660785675048828125e+00 -1.010260591053437684e+00 1.227901583786052520e+00
1.519827270507812500e+01 4.689906258136034012e-03 -1.040107384324073792e-02 -2.650194056332111359e-02 4.336081743240356445e-01 -1.512348204851150513e-01 9.837086677551269531e+00 -1.123553408818710464e+00 1.214859927248432392e+00
1.529824733734130859e+01 -5.439386703073978424e-03 -3.533652285113930702e-03 -2.781909517943859100e-02 4.103709757328033447e-01 -2.006458640098571777e-01 1.013959598541259766e+01 -7.261066003141450897e-01 1.182677568664335599e+00
1.539821529388427734e+01 -3.903342410922050476e-03 -9.272783994674682617e-03 -2.864179760217666626e-02 3.497087955474853516e-01 -1.654516756534576416e-01 9.978019714355468750e+00 -8.265305330484020718e-01 1.178009306055104899e+00
1.549823284149169922e+01 -5.825382540933787823e-04 -1.665616221725940704e-02 -2.876999787986278534e-02 3.830754160881042480e-01 -1.943897157907485962e-01 1.008031463623046875e+01 -7.522673634243057794e-01 1.220272925882806225e+00
1.559841632843017578e+01 -1.498818676918745041e-02 -1.138042565435171127e-02 -2.703155949711799622e-02 2.435255646705627441e-01 -2.712660431861877441e-01 9.933621406555175781e+00 -2.100593235464615627e-01 1.154270619957165067e+00
1.569820117950439453e+01 -7.918231189250946045e-03 -2.113880589604377747e-02 -2.977108396589756012e-02 3.820229768753051758e-01 -4.424867331981658936e-01 1.055897426605224609e+01 -7.867571760298779360e-01 1.171175532671834940e+00
1.579814243316650391e+01 1.278205774724483490e-02 -6.158755626529455185e-03 -2.913821116089820862e-02 4.333890080451965332e-01 -5.604615807533264160e-01 1.023133945465087891e+01 -1.126139859902338891e+00 1.271072591479388558e+00
1.589816093444824219e+01 -3.664832329377532005e-03 1.357305701822042465e-02 -2.623305283486843109e-02 3.593824803829193115e-01 -1.993362903594970703e-01 9.691535949707031250e+00 2.700879766357269229e-01 1.237729800962295457e+00
1.599816608428955078e+01 -1.219053869135677814e-03 9.873329661786556244e-03 -3.037333674728870392e-02 2.953507602214813232e-01 -1.098492890596389771e-01 9.353002548217773438e+00 4.418451411003382345e-01 1.249446685492002551e+00
1.609819221496582031e+01 -7.478446699678897858e-03 -1.833412563428282738e-03 -3.067665174603462219e-02 1.538110673427581787e-01 -3.074333369731903076e-01 9.806250572204589844e+00 4.394893905075781815e-01 1.174742691574131914e+00
1.619815826416015625e+01 -1.659565232694149017e-02 -5.717298015952110291e-03 -3.284905478358268738e-02 2.268414646387100220e-01 -3.627283573150634766e-01 9.999838829040527344e+00 4.308951315595695997e-01 1.141866491365904457e+00
1.629809761047363281e+01 -1.741998828947544098e-02 -4.111058078706264496e-04 -3.543036431074142456e-02 1.838792860507965088e-01 -6.616373062133789062e-01 1.004587554931640625e+01 5.699583630603495266e-01 1.141991040318205197e+00
1.639809226989746094e+01 -8.464445360004901886e-03 1.309488667175173759e-03 -3.765300288796424866e-02 1.547720879316329956e-01 -3.669811785221099854e-01 9.803075790405273438e+00 7.775065109092900162e-01 1.143011288773248646e+00
1.649804878234863281e+01 -5.019672680646181107e-03 1.812700415030121803e-03 -3.767345845699310303e-02 1.183358356356620789e-01 -2.315493971109390259e-01 9.646976470947265625e+00 7.261733472486830987e-01 1.165461860071257183e+00
1.659830284118652344e+01 -1.008910406380891800e-02 1.099573262035846710e-02 -3.862625360488891602e-02 2.887228317558765411e-02 -4.132488071918487549e-01 9.495060920715332031e+00 7.581526980934034654e-01 1.167694672088934738e+00
1.669815826416015625e+01 -1.466576848179101944e-02 7.123954128473997116e-03 -4.149353876709938049e-02 -1.065939664840698242e-01 -4.889219701290130615e-01 9.712925910949707031e+00 1.234864813889873680e+00 1.182697667962604005e+00
1.679808998107910156e+01 -7.844801060855388641e-03 -5.138204433023929596e-03 -4.271985590457916260e-02 3.670150646939873695e-03 -6.882307529449462891e-01 9.907578468322753906e+00 1.240240631521247527e+00 1.188989020541455943e+00
1.689801025390625000e+01 -6.966405780985951424e-04 -1.289504393935203552e-02 -3.932109475135803223e-02 1.905512958765029907e-01 -8.767559528350830078e-01 1.000074672698974609e+01 4.351080200164594292e-01 1.218212425739483074e+00
1.699799537658691406e+01 2.782462164759635925e-03 -4.671607632189989090e-03 -3.799916803836822510e-02 2.994742393493652344e-01 -3.923237025737762451e-01 9.989679336547851562e+00 2.156889990165227755e-01 1.212650686295636993e+00
1.709799766540527344e+01 -2.180922776460647583e-03 -1.949800061993300915e-03 -3.939403593540191650e-02 3.952759206295013428e-01 -4.090286791324615479e-01 9.806282043457031250e+00 5.793235264204813495e-01 1.210624683498951581e+00
1.719809722900390625e+01 -4.268595483154058456e-03 -8.914638310670852661e-03 -3.837257996201515198e-02 5.347122550010681152e-01 -4.016444981098175049e-01 9.721890449523925781e+00 7.027450117719209466e-01 1.187463685853706652e+00
1.729802894592285156e+01 2.950550522655248642e-03 -4.156003124080598354e-04 -3.930638357996940613e-02 4.770712256431579590e-01 -5.535042881965637207e-01 9.759854316711425781e+00 1.651036027829788366e-01 1.216375873174524003e+00
1.739803695678710938e+01 7.059948053210973740e-03 -4.000719171017408371e-03 -3.729201480746269226e-02 4.775921106338500977e-01 -5.988182425498962402e-01 9.854804992675781250e+00 -6.219485807526471399e-01 1.257655910997230286e+00
1.749794769287109375e+01 1.220600120723247528e-02 -5.277603864669799805e-03 -3.729201480746269226e-02 4.296930730342864990e-01 -5.425152778625488281e-01 9.816209793090820312e+00 -1.291925513312775831e+00 1.306435163493854246e+00
1.759807586669921875e+01 2.013485692441463470e-02 -6.920506246387958527e-03 -3.506707400083541870e-02 3.963097333908081055e-01 -4.047507941722869873e-01 1.009047603607177734e+01 -1.621430234509704471e+00 1.362980774454836785e+00
1.769799423217773438e+01 1.059557311236858368e-02 -2.730042615439742804e-04 -3.244462981820106506e-02 6.354085803031921387e-01 -3.651410639286041260e-01 9.988724708557128906e+00 -1.285700655761283118e+00 1.299181732251318167e+00
1.779794120788574219e+01 1.641789451241493225e-02 -1.159050036221742630e-02 -3.253610804677009583e-02 8.444558978080749512e-01 -5.248207449913024902e-01 9.650397300720214844e+00 -1.715548392941518507e+00 1.350955232339090983e+00
1.789796257019042969e+01 2.030615694820880890e-02 -1.836161315441131592e-02 -3.025635518133640289e-02 1.075675606727600098e+00 -3.798690736293792725e-01 1.003479194641113281e+01 -1.698553424349755314e+00 1.371597620503912873e+00
1.799795722961425781e+01 2.021609060466289520e-02 -6.875786930322647095e-03 -2.998124808073043823e-02 1.149752259254455566e+00 -1.080825477838516235e-01 9.794826507568359375e+00 -1.423276147864812824e+00 1.305786185588676984e+00
1.809805870056152344e+01 4.450643435120582581e-03 -5.978462286293506622e-03 -3.296891599893569946e-02 1.179836869239807129e+00 5.861349403858184814e-02 9.480113029479980469e+00 -1.456871618362060694e+00 1.267748234483669245e+00
1.819810295104980469e+01 -6.029598414897918701e-03 -3.256103955209255219e-03 -3.593346104025840759e-02 1.257641553878784180e+00 -2.983787953853607178e-01 9.906908988952636719e+00 -1.237722857774819385e+00 1.218558927487283228e+00
1.829795455932617188e+01 3.117500571534037590e-03 -1.005699392408132553e-02 -3.594954684376716614e-02 1.232454299926757812e+00 -4.733837246894836426e-01 1.002248477935791016e+01 -1.603379494357968227e+00 1.253481569402296714e+00
1.839790725708007812e+01 -9.007990593090653419e-04 -1.002928242087364197e-02 -3.667287901043891907e-02 1.254651188850402832e+00 -3.905250430107116699e-01 1.011096000671386719e+01 -1.257918955703499098e+00 1.250797458405311868e+00
1.849785614013671875e+01 -1.380466390401124954e-02 -5.627254024147987366e-03 -3.254552558064460754e-02 1.243087887763977051e+00 -3.067487776279449463e-01 9.908510208129882812e+00 -1.062668148064049189e+00 1.183283740238679993e+00
1.859803962707519531e+01 -2.493694890290498734e-03 -1.677824766375124454e-03 -3.074098564684391022e-02 1.309169292449951172e+00 -3.320774137973785400e-01 9.867300033569335938e+00 -1.509774835678337812e+00 1.250954477331503778e+00
1.869803619384765625e+01 1.157025992870330811e-02 3.106456482782959938e-03 -2.693629823625087738e-02 1.302354574203491211e+00 -3.479842841625213623e-01 9.839796066284179688e+00 -1.410663719078154577e+00 1.301107129966132980e+00
1.879788970947265625e+01 1.171399652957916260e-02 1.619559829123318195e-03 -2.360220253467559814e-02 1.309840202331542969e+00 -1.270506978034973145e-01 9.782227516174316406e+00 -1.041482991447145068e+00 1.272156339910723633e+00
1.889788246154785156e+01 3.224953077733516693e-03 3.580239368602633476e-03 -2.490854077041149139e-02 1.183152318000793457e+00 -5.573922395706176758e-02 9.570504188537597656e+00 -1.160404687860549622e+00 1.243919446340829849e+00
1.899783515930175781e+01 -1.230582408607006073e-02 4.543493501842021942e-03 -2.497249469161033630e-02 1.125343561172485352e+00 -2.656614184379577637e-01 9.594633102416992188e+00 -1.184540572220641463e+00 1.238536563465397089e+00
1.909790420532226562e+01 1.763929139997344464e-05 2.567075425758957863e-03 -2.615232951939105988e-02 1.271492004394531250e+00 -3.677632212638854980e-01 9.971799850463867188e+00 -1.295254658285998950e+00 1.213146963673834788e+00
1.919796371459960938e+01 1.316132117062807083e-02 3.845404367893934250e-03 -2.734844014048576355e-02 1.202479481697082520e+00 -1.381619721651077271e-01 9.637557029724121094e+00 -1.151793712031035311e+00 1.241997707628702985e+00
1.929776763916015625e+01 3.637575777247548103e-03 1.637319364817813039e-04 -2.351226657629013062e-02 1.165794253349304199e+00 -7.926540821790695190e-02 9.663274765014648438e+00 -1.295212990832246280e+00 1.223528179808059946e+00
1.939771461486816406e+01 -8.402238599956035614e-03 -1.474484056234359741e-02 -2.211484313011169434e-02 1.126359701156616211e+00 -2.059498243033885956e-02 9.599937438964843750e+00 -1.545379664330974290e+00 1.254775000853949107e+00
1.949769020080566406e+01 -7.862119935452938080e-03 -2.567617408931255341e-02 -2.624686621129512787e-02 1.302089929580688477e+00 -1.578028798103332520e-01 1.050665473937988281e+01 -8.817588919611423215e-01 1.284866852138418336e+00
1.959788322448730469e+01 -1.970425806939601898e-02 -4.433325666468590498e-04 -3.916889429092407227e-02 1.365798234939575195e+00 -2.179647684097290039e-01 1.018289756774902344e+01 -5.165679729504129014e-01 1.213141303037233110e+00
1.969769859313964844e+01 -2.237470448017120361e-02 7.449771277606487274e-03 -4.901073873043060303e-02 1.273035168647766113e+00 -4.256352782249450684e-01 9.590491294860839844e+00 1.468549030881731721e-01 1.148886599834893829e+00
1.979771804809570312e+01 -2.536476030945777893e-02 1.089223287999629974e-02 -5.373786017298698425e-02 1.243923664093017578e+00 -8.814811110496520996e-01 9.718291282653808594e+00 1.059579093267316141e+00 1.166955135843569913e+00
1.989774894714355469e+01 -1.734908297657966614e-02 2.702060155570507050e-03 -5.320414155721664429e-02 1.232416391372680664e+00 -1.099954247474670410e+00 9.406813621520996094e+00 1.205289250690477543e+00 1.227985402332079978e+00
1.999764823913574219e+01 5.874499678611755371e-03 7.154978811740875244e-03 -4.989881813526153564e-02 1.131184101104736328e+00 -1.004042387008666992e+00 9.949974060058593750e+00 2.327975143457512996e-01 1.233269829622647862e+00
2.009771728515625000e+01 1.989125274121761322e-02 -2.439320320263504982e-03 -4.899368807673454285e-02 1.074185848236083984e+00 -9.627899527549743652e-01 9.748748779296875000e+00 -7.876260019923921885e-01 1.303629973343267467e+00
2.019768905639648438e+01 1.607167162001132965e-02 -2.199821174144744873e-03 -4.488715529441833496e-02 1.006446123123168945e+00 -7.206172347068786621e-01 9.907484054565429688e+00 -1.097293782539553897e+00 1.287517416928526170e+00
2.029762649536132812e+01 5.587718449532985687e-03 5.738460458815097809e-03 -4.303019121289253235e-02 6.292896270751953125e-01 -6.558320522308349609e-01 9.964492797851562500e+00 -9.095333540136923967e-01 1.240171573128781013e+00
2.039764213562011719e+01 7.538285106420516968e-03 1.167557202279567719e-02 -4.475859180092811584e-02 6.489486098289489746e-01 -5.103948712348937988e-01 1.009534931182861328e+01 4.584031148989783228e-02 1.167945915644881705e+00
2.049760055541992188e+01 -9.585983119904994965e-03 1.428317464888095856e-02 -4.486344382166862488e-02 4.580321311950683594e-01 -6.285595893859863281e-01 9.479883193969726562e+00 1.345731571863741260e+00 1.198694618049771510e+00
2.059776687622070312e+01 -6.216688547283411026e-03 5.406381562352180481e-03 -4.368318989872932434e-02 3.118045628070831299e-01 -5.687838792800903320e-01 9.663551330566406250e+00 1.190144742506337838e+00 1.185862771455466813e+00
2.069760322570800781e+01 -6.050221156328916550e-03 5.883314181119203568e-03 -4.607255756855010986e-02 4.475080966949462891e-01 -6.279398202896118164e-01 9.852760314941406250e+00 1.082477309271343557e+00 1.211501927233310072e+00
2.079754829406738281e+01 6.490105297416448593e-03 -6.585790106328204274e-05 -4.805401712656021118e-02 5.758503079414367676e-01 -1.053050875663757324e+00 9.850178718566894531e+00 8.753933514050342701e-01 1.198364333429979167e+00
2.089765167236328125e+01 1.524842251092195511e-02 1.504394598305225372e-02 -4.760702699422836304e-02 3.409999310970306396e-01 -6.897176504135131836e-01 9.611990928649902344e+00 1.060194447386550998e+00 1.255205174996757878e+00
2.099770927429199219e+01 -1.425487175583839417e-02 1.152646844275295734e-03 -4.335398599505424500e-02 4.314480721950531006e-01 -7.686689496040344238e-01 9.685527801513671875e+00 1.557043955768020460e+00 1.241482620767452971e+00
2.109778594970703125e+01 -5.817799828946590424e-03 1.010793144814670086e-03 -4.280260950326919556e-02 4.552421867847442627e-01 -6.249558925628662109e-01 9.852908134460449219e+00 1.244040615885111611e+00 1.184436765086655852e+00
2.119771194458007812e+01 4.350437084212899208e-04 6.859735585749149323e-03 -3.770735487341880798e-02 4.396108090877532959e-01 -7.543238997459411621e-01 9.556238174438476562e+00 1.094736647234482163e+00 1.229937642789783236e+00
2.129755973815917969e+01 -1.265840884298086166e-02 5.020247306674718857e-03 -3.359524533152580261e-02 4.146540164947509766e-01 -3.827091157436370850e-01 9.574963569641113281e+00 1.330839824563907481e+00 1.247337389024389287e+00
2.139782524108886719e+01 -3.184103220701217651e-02 -1.013579405844211578e-02 -3.313812986016273499e-02 3.282059431076049805e-01 -1.922030299901962280e-01 9.714982986450195312e+00 1.442166346088872064e+00 1.192005369523126523e+00
2.149761772155761719e+01 -3.132626414299011230e-02 -3.003384731709957123e-02 -3.475708141922950745e-02 4.304386675357818604e-01 -8.768451213836669922e-01 1.032934951782226562e+01 1.178888462727536002e+00 1.151734073238365852e+00
2.159772491455078125e+01 -2.881324850022792816e-02 -3.565028775483369827e-03 -3.605686128139495850e-02 3.421992063522338867e-01 -5.018017888069152832e-01 1.041020488739013672e+01 9.489374344573104914e-01 1.153823327052966530e+00
2.169748306274414062e+01 -1.751394011080265045e-02 1.740993745625019073e-02 -3.790443390607833862e-02 2.475850880146026611e-01 -7.039217352867126465e-01 9.591731071472167969e+00 1.432703189933288712e+00 1.191430232782132670e+00
2.179743957519531250e+01 9.343673475086688995e-03 -5.063680931925773621e-03 -3.694469854235649109e-02 2.501037530601024628e-02 -8.295655846595764160e-01 9.438329696655273438e+00 1.080537677457750201e+00 1.219693776673550500e+00
2.189761543273925781e+01 -4.212164785712957382e-03 1.794057316146790981e-03 -3.380683436989784241e-02 -1.057927310466766357e-01 -3.201618790626525879e-01 1.001606559753417969e+01 1.061123092834221016e+00 1.185264099098849666e+00
2.199764060974121094e+01 -2.103758417069911957e-02 8.955315686762332916e-03 -3.683261945843696594e-02 3.654915690422058105e-01 -6.930747032165527344e-01 9.958407402038574219e+00 1.200931374872013402e+00 1.168657476863312450e+00
2.209753990173339844e+01 -2.348883450031280518e-02 2.651451714336872101e-02 -3.838314861059188843e-02 1.985916346311569214e-01 -6.664723753929138184e-01 9.003865242004394531e+00 2.032330894248869591e+00 1.305995090128809100e+00
2.219754028320312500e+01 -8.799441158771514893e-03 3.789471928030252457e-03 -3.686784952878952026e-02 -2.189922332763671875e-02 -4.850256443023681641e-01 9.254412651062011719e+00 2.192925304736577541e+00 1.272735280310875794e+00
2.229752159118652344e+01 -1.692664809525012970e-02 -6.053678691387176514e-03 -3.566496074199676514e-02 -1.636050641536712646e-01 -8.865849971771240234e-01 9.960118293762207031e+00 1.539158387741777823e+00 1.228712719648899609e+00
2.239751243591308594e+01 -2.899082144722342491e-03 -3.657398978248238564e-03 -3.300346806645393372e-02 3.524027392268180847e-02 -6.921867132186889648e-01 1.018663597106933594e+01 7.187204781518268248e-01 1.202447737677091899e+00
2.249745750427246094e+01 -1.788536901585757732e-03 6.535838823765516281e-03 -3.294123709201812744e-02 -9.274904429912567139e-02 -4.385889768600463867e-01 9.906910896301269531e+00 8.252970081868108432e-01 1.200141999088123024e+00
2.259758567810058594e+01 -6.448564585298299789e-03 4.818966146558523178e-03 -3.463838621973991394e-02 -2.414801418781280518e-01 -7.348414659500122070e-01 9.745402336120605469e+00 1.472431587338028258e+00 1.227777385667092158e+00
2.269743537902832031e+01 -2.252724580466747284e-02 -6.234453991055488586e-03 -3.302632644772529602e-02 -1.920005828142166138e-01 -2.849568128585815430e-01 9.608576774597167969e+00 2.266481531975800046e+00 1.300943762845571339e+00
2.279757881164550781e+01 -8.569470047950744629e-02 -3.180754184722900391e-02 -3.506983444094657898e-02 -3.516607880592346191e-01 -6.006708368659019470e-02 1.007062530517578125e+01 2.766228258009480800e+00 1.383127434696697744e+00
2.289738464355468750e+01 -5.201937630772590637e-02 -8.218781650066375732e-02 -3.831158578395843506e-02 -2.119205594062805176e-01 -1.009720921516418457e+00 1.167399501800537109e+01 2.260782323164307162e+00 1.574222923975270083e+00
2.299729537963867188e+01 7.467987388372421265e-02 -4.530635476112365723e-02 -3.213382512331008911e-02 4.896394908428192139e-01 -2.011409521102905273e+00 1.205750179290771484e+01 -2.347764969440538252e+00 2.496795443319506980e+00
2.309735107421875000e+01 6.261914968490600586e-02 2.069213055074214935e-02 -1.789996586740016937e-02 5.923446416854858398e-01 -6.233320236206054688e-01 9.674076080322265625e+00 1.299527528355135964e+00 1.932465652633824194e+00
2.319749259948730469e+01 2.483393764123320580e-03 9.688300639390945435e-02 -2.468197047710418701e-02 1.830424070358276367e-01 1.050867140293121338e-01 7.761660575866699219e+00 2.756421602704767881e+00 1.649013747168113442e+00
2.329731559753417969e+01 -4.407405108213424683e-02 8.641802519559860229e-02 -3.441899642348289490e-02 -1.818468719720840454e-01 -1.714278012514114380e-01 7.074912071228027344e+00 2.851000462218261422e+00 1.669261657750036765e+00
2.339751052856445312e+01 -5.566395074129104614e-02 4.134254530072212219e-02 -3.935329616069793701e-02 -2.977218627929687500e-01 -5.136595964431762695e-01 8.551613807678222656e+00 2.678964685419323644e+00 1.384352268424923427e+00
2.349741744995117188e+01 -2.316350117325782776e-02 4.994835238903760910e-03 -3.590885549783706665e-02 -3.119718432426452637e-01 -1.079213261604309082e+00 9.906382560729980469e+00 2.053892240377845013e+00 1.256919805483849517e+00
2.359751510620117188e+01 3.327627480030059814e-02 -1.667538844048976898e-02 -3.236671164631843567e-02 -2.467867732048034668e-01 -1.324227929115295410e+00 1.036464691162109375e+01 -1.948052381722294335e+00 1.617290221696995767e+00
2.369727325439453125e+01 4.829471930861473083e-02 -4.040471464395523071e-02 -2.820739336311817169e-02 -1.897253692150115967e-01 -8.348142504692077637e-01 1.017969226837158203e+01 -2.119370160456591101e+00 1.914909450227509691e+00
2.379737663269042969e+01 2.273997478187084198e-02 -3.743109107017517090e-02 -2.964262291789054871e-02 -5.178552865982055664e-02 -4.964169859886169434e-01 1.071921443939208984e+01 -1.732039342175029639e-01 1.688618885772713574e+00
2.389724540710449219e+01 3.738461295142769814e-03 -1.145925000309944153e-02 -3.480946645140647888e-02 -3.311111405491828918e-02 -4.676861464977264404e-01 1.020207691192626953e+01 1.373191099216779752e-02 1.284873174718166311e+00
2.399732589721679688e+01 4.535871092230081558e-03 5.886325147002935410e-03 -3.714940696954727173e-02 -2.468022331595420837e-02 -6.412543058395385742e-01 9.537299156188964844e+00 1.107839303896873462e+00 1.225369094570162076e+00
2.409741210937500000e+01 8.640933781862258911e-03 1.228121016174554825e-02 -3.299883753061294556e-02 -7.380729168653488159e-02 -7.902379631996154785e-01 9.573267936706542969e+00 1.512819644509606043e+00 1.225972245397641602e+00
2.419736289978027344e+01 7.369964849203824997e-03 1.838187337853014469e-03 -2.701245062053203583e-02 -8.737705647945404053e-02 -5.832868218421936035e-01 9.801512718200683594e+00 9.113463730318214218e-01 1.209407241631189844e+00
2.429733467102050781e+01 6.600477267056703568e-03 -2.110596047714352608e-03 -2.194844186305999756e-02 -7.765283435583114624e-02 -3.994657397270202637e-01 9.780338287353515625e+00 2.713765715252504096e-01 1.208373988690679246e+00
2.439733505249023438e+01 3.013822948560118675e-03 -4.501777293626219034e-04 -1.610536128282546997e-02 -7.859522104263305664e-02 -3.698753118515014648e-01 9.814990043640136719e+00 -3.929746243658501781e-01 1.219636931099367549e+00
2.449736213684082031e+01 1.144328992813825607e-02 8.200557902455329895e-03 -1.513410732150077820e-02 3.138350695371627808e-02 -2.537528574466705322e-01 9.931555747985839844e+00 -5.884745824315089635e-01 1.212447718136712371e+00
2.459736824035644531e+01 1.239425782114267349e-02 1.818241365253925323e-02 -1.433222368359565735e-02 -3.488634014502167702e-03 -2.832345366477966309e-01 9.432510375976562500e+00 3.720148787774632537e-01 1.252725170871609617e+00
2.469717979431152344e+01 2.049180306494235992e-02 2.590433321893215179e-02 -1.486223470419645309e-02 -8.657172322273254395e-02 -6.900502741336822510e-02 9.223423004150390625e+00 8.357037809974756648e-01 1.300051702691708444e+00
2.479716873168945312e+01 9.468371048569679260e-03 6.948829162865877151e-03 -1.461296714842319489e-02 -1.869764626026153564e-01 -9.859449416399002075e-02 9.249248504638671875e+00 7.652837397118541496e-01 1.318998055285963922e+00
2.489723587036132812e+01 -1.637825556099414825e-02 -2.266182564198970795e-02 -1.646719872951507568e-02 -1.689680218696594238e-01 5.542575567960739136e-02 9.736853599548339844e+00 8.665409576250271417e-01 1.163429856845528132e+00
2.499708366394042969e+01 -3.445428982377052307e-02 -3.232507780194282532e-02 -1.725343801081180573e-02 -4.300938546657562256e-02 -1.409701108932495117e-01 1.052130889892578125e+01 1.314573337247681550e+00 1.203918313445796029e+00
2.509726333618164062e+01 -2.041560783982276917e-02 -1.342708803713321686e-02 -1.629526726901531219e-02 1.194835361093282700e-02 -2.910899519920349121e-01 1.068672847747802734e+01 5.135181357415723458e-01 1.231638252322172278e+00
2.519713211059570312e+01 -8.159489370882511139e-03 8.612140081822872162e-03 -1.377232931554317474e-02 1.207684166729450226e-03 -1.790498793125152588e-01 9.780801773071289062e+00 6.565838497628592729e-02 1.190262773765038862e+00
2.529705238342285156e+01 -2.276044897735118866e-02 -2.896763617172837257e-03 -1.144536305218935013e-02 -6.216976419091224670e-02 -1.554406136274337769e-01 9.664224624633789062e+00 1.080479203003625877e+00 1.169746275782791667e+00
2.539704132080078125e+01 -2.350924164056777954e-02 -3.829285735264420509e-03 -1.262349169701337814e-02 -1.486676186323165894e-01 -5.072122067213058472e-02 9.910582542419433594e+00 8.006596856763421588e-01 1.153232985765660912e+00
2.549704170227050781e+01 -1.129455957561731339e-02 6.335646845400333405e-03 -1.000283006578683853e-02 -1.736364699900150299e-02 -2.321557253599166870e-01 9.912604331970214844e+00 -1.832238750475637390e-01 1.130485050618021736e+00
2.559723663330078125e+01 1.987290568649768829e-03 1.558533124625682831e-02 -5.559019744396209717e-03 4.521663766354322433e-03 -1.178041249513626099e-01 9.684205055236816406e+00 -5.724686857544091650e-02 1.160910818707380221e+00
2.569709587097167969e+01 1.853280514478683472e-02 2.457754313945770264e-02 -3.274131158832460642e-04 8.817545324563980103e-02 -1.517108231782913208e-01 9.352899551391601562e+00 6.766192386859954944e-01 1.300673052066439128e+00
2.579705238342285156e+01 4.056568816304206848e-02 4.973692074418067932e-02 9.100656956434249878e-03 8.973681181669235229e-02 5.284466594457626343e-02 8.783057212829589844e+00 1.253378418225712387e+00 1.541478037546711199e+00
2.589710426330566406e+01 3.964135050773620605e-02 4.447982087731361389e-02 1.747254095971584320e-02 -2.495703399181365967e-01 3.700855672359466553e-01 7.980611801147460938e+00 1.625351648264013349e+00 1.652795077648280708e+00
2.599699020385742188e+01 -2.457393333315849304e-02 -3.782677697017788887e-03 2.112819254398345947e-02 -3.959284722805023193e-01 1.428613305091857910e+00 8.927944183349609375e+00 7.069695450994690766e-01 1.306044315751582419e+00
2.609718894958496094e+01 -5.690792948007583618e-02 -4.564779624342918396e-02 1.351810526102781296e-02 -9.137012809514999390e-02 1.330378174781799316e+00 1.093189048767089844e+01 2.126777375127550052e+00 1.324681776267857547e+00
2.619698905944824219e+01 -5.415660887956619263e-02 -1.048652268946170807e-02 2.074385993182659149e-02 -1.912685483694076538e-01 6.050348281860351562e-01 1.087776088714599609e+01 1.594065855810565591e+00 1.318281570457658480e+00
2.629696273803710938e+01 -2.577913179993629456e-02 -1.087511330842971802e-02 2.944599650800228119e-02 -1.871691197156906128e-01 4.185110330581665039e-01 9.838986396789550781e+00 -2.726114869123966722e-01 1.202645413855990553e+00
2.639695739746093750e+01 1.202599797397851944e-02 -5.736649618484079838e-04 3.422436118125915527e-02 2.804595977067947388e-02 6.553630232810974121e-01 1.005994129180908203e+01 -1.644994253535027595e-01 1.379228822412558175e+00
2.649694252014160156e+01 9.849058464169502258e-03 -8.991992799565196037e-04 3.622058033943176270e-02 -2.381268441677093506e-01 5.982087254524230957e-01 9.554058074951171875e+00 -2.957549140386937607e-04 1.383777971315623523e+00
2.659714508056640625e+01 -1.121369283646345139e-02 -2.318393066525459290e-02 3.239398077130317688e-02 -1.349568367004394531e-01 1.133532643318176270e+00 9.956371307373046875e+00 8.567696329510450237e-01 1.340583260326366544e+00
2.669692611694335938e+01 -4.548676684498786926e-02 -9.515910409390926361e-03 2.361653372645378113e-02 7.787142693996429443e-02 1.245233893394470215e+00 1.061315345764160156e+01 1.150726810309349535e+00 1.169005348829207369e+00
2.679695892333984375e+01 -8.296703547239303589e-02 8.546596392989158630e-03 1.464633923023939133e-02 7.239621132612228394e-02 8.833134174346923828e-01 9.503135681152343750e+00 9.144025143631053787e-01 1.178950841137461403e+00
2.689692115783691406e+01 -7.507523149251937866e-02 -6.413367576897144318e-03 9.104479104280471802e-03 -1.971638500690460205e-01 5.117539763450622559e-01 9.605812072753906250e+00 1.502408885883009804e+00 1.163117862475912201e+00
2.699689483642578125e+01 -4.229510203003883362e-02 -1.403153222054243088e-02 6.405049003660678864e-03 -8.811399340629577637e-02 -5.930369347333908081e-02 1.019071865081787109e+01 1.007484339515373417e+00 1.155988031594037846e+00
2.709782218933105469e+01 -8.757296018302440643e-05 3.339655697345733643e-03 1.105497684329748154e-02 -3.478438034653663635e-02 -2.564606666564941406e-01 1.025197982788085938e+01 -8.144153328733174657e-01 1.232352968680627381e+00
2.719697761535644531e+01 1.661737263202667236e-02 2.679059840738773346e-02 1.482022088021039963e-02 -2.927778474986553192e-02 -6.010567396879196167e-02 9.323519706726074219e+00 -1.148208008595578145e-01 1.324006354671831698e+00
2.729681205749511719e+01 3.299784846603870392e-03 2.492702938616275787e-02 1.647091656923294067e-02 -7.270148396492004395e-02 3.619057238101959229e-01 9.036300659179687500e+00 6.577859018291105642e-01 1.328672278533307605e+00
2.739681243896484375e+01 -1.362206134945154190e-02 2.450075233355164528e-03 1.431597210466861725e-02 -1.752495616674423218e-01 2.780807614326477051e-01 9.390932083129882812e+00 -1.436278494608911153e-02 1.223582470365978780e+00
2.749679183959960938e+01 -2.003792859613895416e-02 -1.354771200567483902e-02 1.221568044275045395e-02 -1.612863987684249878e-01 2.574270665645599365e-01 9.920077323913574219e+00 2.079836146315737211e-01 1.180556812472435713e+00
2.759700965881347656e+01 -3.440792905166745186e-03 -2.304430864751338959e-02 1.177081279456615448e-02 -1.292712707072496414e-02 -2.846642630174756050e-03 1.040089321136474609e+01 -2.560275972214491880e-01 1.326033108401501792e+00
2.769691467285156250e+01 1.142806001007556915e-02 -2.558263484388589859e-03 1.374903321266174316e-02 -2.928521297872066498e-02 4.167297109961509705e-02 1.040585517883300781e+01 -8.017460841557220164e-01 1.438052207724944020e+00
2.779681587219238281e+01 1.622217707335948944e-02 9.229090064764022827e-03 1.557067595422267914e-02 4.810775816440582275e-02 3.133992850780487061e-02 9.721502304077148438e+00 -5.606640070991326663e-01 1.354306210480141104e+00
2.789677619934082031e+01 1.214852090924978256e-02 7.493166718631982803e-03 1.394415646791458130e-02 -1.499602012336254120e-02 2.415276020765304565e-01 9.474328994750976562e+00 -2.632426340845959167e-01 1.286563343439382612e+00
2.799673080444335938e+01 -4.673685471061617136e-04 2.052445634035393596e-04 1.206478755921125412e-02 -3.430965542793273926e-02 1.290138363838195801e-01 9.462214469909667969e+00 -5.437596458824096590e-01 1.214006230634560479e+00
2.809690093994140625e+01 -7.836068980395793915e-03 6.531551014631986618e-03 1.127790845930576324e-02 -1.929505728185176849e-02 2.058677226305007935e-01 9.846515655517578125e+00 -6.080141568499077831e-01 1.185266272153959077e+00
2.819679260253906250e+01 -2.601031213998794556e-03 1.085130590945482254e-02 9.134731255471706390e-03 1.002634316682815552e-02 2.569827139377593994e-01 9.579270362854003906e+00 -4.852190032649470464e-01 1.178488370835783172e+00
2.829674530029296875e+01 -3.337627742439508438e-03 3.890495048835873604e-03 9.635796770453453064e-03 -1.811617463827133179e-01 4.348205402493476868e-02 9.685757637023925781e+00 -2.469388265533939975e-01 1.183458963100585404e+00
2.839668273925781250e+01 -5.775179713964462280e-03 -1.507949270308017731e-02 7.265006657689809799e-03 -1.362113952636718750e-01 3.193837031722068787e-02 9.871675491333007812e+00 -4.769601722669034594e-01 1.184546456341634135e+00
2.849667549133300781e+01 1.418825704604387283e-03 -9.923699311912059784e-03 5.689369980245828629e-03 -7.999693974852561951e-03 -2.689385414123535156e-02 1.030088806152343750e+01 -5.738693000352788065e-01 1.262236880658127225e+00
2.859682846069335938e+01 2.508663106709718704e-03 5.537813063710927963e-03 6.574423052370548248e-03 -1.417518407106399536e-02 -9.326418489217758179e-02 9.831254005432128906e+00 -5.576820972947763577e-01 1.194107989026602201e+00
2.869672203063964844e+01 -2.331867581233382225e-03 1.087714545428752899e-02 5.402152426540851593e-03 -1.336089968681335449e-01 2.167610526084899902e-01 9.445360183715820312e+00 1.310889332128700735e-02 1.185065606078722134e+00
2.879669570922851562e+01 -1.180526614189147949e-02 6.485909223556518555e-03 2.072956645861268044e-03 -3.798171877861022949e-02 -4.468830302357673645e-02 9.566610336303710938e+00 1.380648874383180388e-02 1.171138006557181255e+00
2.889664077758789062e+01 -7.585850078612565994e-03 9.732629987411201000e-04 -1.416159677319228649e-03 -1.109253615140914917e-01 -1.863119900226593018e-01 9.655345916748046875e+00 1.944804303270027401e-01 1.150300180421835794e+00
2.899662590026855469e+01 1.058820984326303005e-03 -3.500819206237792969e-03 -2.556811319664120674e-03 -1.303235739469528198e-01 -2.520581185817718506e-01 9.856738090515136719e+00 -2.727459614019819290e-01 1.176110150168434787e+00
2.909669494628906250e+01 2.213423373177647591e-03 -1.826808584155514836e-04 -2.506232587620615959e-03 -5.797358229756355286e-02 -2.870321869850158691e-01 9.897458076477050781e+00 -4.732195361219541097e-01 1.191760656695720622e+00
2.919668006896972656e+01 -1.305299228988587856e-03 7.537062745541334152e-03 -2.810820005834102631e-03 2.490483969449996948e-02 -2.299590855836868286e-01 9.754105567932128906e+00 2.815349905221405380e-01 1.168786835263631696e+00
2.929663467407226562e+01 -6.215802393853664398e-03 1.715798489749431610e-02 -3.451395081356167793e-03 -1.019196957349777222e-01 -1.105999127030372620e-01 9.404191970825195312e+00 8.491195101832591519e-01 1.218829877166079267e+00
2.939666366577148438e+01 -6.322544068098068237e-03 4.927129950374364853e-03 -2.718213712796568871e-03 -1.177923232316970825e-01 -3.490292131900787354e-01 9.630288124084472656e+00 7.859807823715504460e-01 1.216669155715963901e+00
2.949661254882812500e+01 -5.522579420357942581e-03 -2.376072108745574951e-03 -1.675060135312378407e-03 -6.054669991135597229e-02 -2.813180685043334961e-01 9.791262626647949219e+00 6.150006173858559855e-01 1.164661337619761872e+00
2.959677124023437500e+01 1.692930934950709343e-03 -6.070987787097692490e-03 -2.598851278889924288e-04 -1.068319156765937805e-01 -2.756779491901397705e-01 9.994740486145019531e+00 -2.696254701622138178e-02 1.169170245122987506e+00
2.969658279418945312e+01 2.066869055852293968e-03 -3.551408590283244848e-04 1.764988410286605358e-03 -4.193305596709251404e-02 -3.512215018272399902e-01 9.979696273803710938e+00 -8.629679248279285009e-01 1.217946959433663823e+00
2.979657173156738281e+01 4.134409595280885696e-03 -1.675159437581896782e-03 2.683784812688827515e-03 3.755594044923782349e-02 -1.661144942045211792e-01 9.980430603027343750e+00 -7.112983880739648379e-01 1.177355365997268866e+00
2.989765357971191406e+01 -2.625344786792993546e-03 2.183917909860610962e-03 1.617138041183352470e-03 -8.960879594087600708e-02 -9.617657214403152466e-02 9.692492485046386719e+00 -3.111519124835939731e-01 1.188094147281846702e+00
2.999654579162597656e+01 -7.457558996975421906e-03 -8.159611374139785767e-03 -9.170996054308488965e-05 -1.559707056730985641e-02 -2.554923593997955322e-01 9.867996215820312500e+00 -8.782678064767203419e-02 1.167469752527062754e+00
3.009677314758300781e+01 -4.287024494260549545e-03 -6.652914453297853470e-03 1.702821697108447552e-03 6.049172207713127136e-02 -1.826498061418533325e-01 9.815982818603515625e+00 -1.943589880025924643e-01 1.145456668562777836e+00
3.019659423828125000e+01 1.254622009582817554e-03 7.380688097327947617e-03 1.108024385757744312e-03 -8.209394663572311401e-02 -1.154183521866798401e-01 9.877807617187500000e+00 3.916079425853898760e-02 1.150577497492698109e+00
3.029647636413574219e+01 -1.774276315700262785e-04 1.275071781128644943e-02 2.556771039962768555e-03 -2.822696231305599213e-02 -1.194972470402717590e-01 9.591616630554199219e+00 3.985205752495012410e-01 1.185505894892902257e+00
3.039649772644042969e+01 4.130647052079439163e-03 6.748148240149021149e-03 3.164528636261820793e-03 -4.593700543045997620e-02 -1.113400012254714966e-01 9.543114662170410156e+00 3.224927673397764982e-01 1.212860947125363742e+00
3.049646186828613281e+01 6.992800161242485046e-03 -3.200893523171544075e-03 2.805021358653903008e-03 -1.012528017163276672e-01 -1.273551136255264282e-01 9.768535614013671875e+00 -8.391424668480791382e-01 1.239262266306028204e+00
3.059655952453613281e+01 6.457926239818334579e-03 2.864823327399790287e-04 3.806591732427477837e-03 -2.686396613717079163e-02 -1.553245335817337036e-01 9.761250495910644531e+00 -8.982137634723106334e-01 1.241267913179625371e+00
3.069656181335449219e+01 6.313921418040990829e-03 8.311152458190917969e-03 2.892683260142803192e-03 7.400512229651212692e-03 -4.799757525324821472e-02 9.816275596618652344e+00 -2.888196807577175784e-01 1.165805084397125047e+00
3.079658508300781250e+01 -5.268253386020660400e-03 1.182514335960149765e-02 1.214230549521744251e-03 -1.532742232084274292e-01 1.450634468346834183e-02 9.439182281494140625e+00 7.313030854043874041e-02 1.180434217226241422e+00
3.089659881591796875e+01 -3.364852396771311760e-03 -3.981428453698754311e-04 -1.541756209917366505e-03 -1.630455851554870605e-01 -1.893570274114608765e-01 9.845071792602539062e+00 1.448510888079369840e-01 1.141575644643104459e+00
3.099649238586425781e+01 -3.465573303401470184e-03 -2.331928408239036798e-04 -1.786753069609403610e-03 -8.228338323533535004e-03 -2.537759244441986084e-01 9.909131050109863281e+00 -9.658284025991161967e-03 1.150178920104716784e+00
3.109665298461914062e+01 -1.622501178644597530e-03 1.203756779432296753e-02 -9.566504159010946751e-04 -5.435299128293991089e-02 -2.560355663299560547e-01 9.700345039367675781e+00 3.270763175919768617e-01 1.155444014874513314e+00
3.119651412963867188e+01 -7.576571777462959290e-03 1.271482370793819427e-02 -1.623423187993466854e-03 -5.669654905796051025e-02 -3.075362443923950195e-01 9.432487487792968750e+00 8.578405570469698205e-01 1.217500998621702690e+00
3.129637145996093750e+01 -8.164843544363975525e-03 4.768487531691789627e-03 -3.826836822554469109e-03 -1.556172072887420654e-01 -3.269848525524139404e-01 9.357302665710449219e+00 8.846881122015326504e-01 1.208835533854275779e+00
3.139636993408203125e+01 -2.365047577768564224e-03 -1.991103589534759521e-02 -3.179486608132719994e-03 -2.170580774545669556e-01 -2.622956931591033936e-01 9.984094619750976562e+00 5.200179890104912328e-01 1.180875555022767420e+00
3.149633026123046875e+01 -5.122119095176458359e-03 -2.548708207905292511e-02 -3.238658886402845383e-03 -7.673230767250061035e-02 -4.469175934791564941e-01 1.039474487304687500e+01 -2.120450370896629633e-01 1.321722983938294904e+00
3.159652328491210938e+01 -1.140999258495867252e-03 -3.127941628918051720e-03 -1.038289396092295647e-03 2.267858386039733887e-02 -3.824160099029541016e-01 1.038886737823486328e+01 -5.392955422536920285e-01 1.305574660972317114e+00
3.169641494750976562e+01 5.212462507188320160e-03 2.108489163219928741e-02 -2.143322944903047755e-06 -2.502784505486488342e-02 -1.644693911075592041e-01 9.542369842529296875e+00 3.913078697540129380e-01 1.203338753152844109e+00
3.179647445678710938e+01 2.947293454781174660e-03 1.857725717127323151e-02 4.691729263868182898e-04 -5.108775943517684937e-02 -3.254902362823486328e-01 9.141944885253906250e+00 1.135083783662601764e+00 1.281886689711501104e+00
3.189631462097167969e+01 7.508151233196258545e-03 2.548054326325654984e-03 5.937541718594729900e-04 -1.289380192756652832e-01 -1.584495753049850464e-01 9.434306144714355469e+00 2.213290451565930461e-01 1.249144264542773275e+00
3.199630928039550781e+01 6.833474617451429367e-03 -4.819009453058242798e-03 1.436690945411100984e-04 -4.748523980379104614e-02 -1.023419126868247986e-01 9.916170120239257812e+00 -7.169358830815801831e-01 1.201849152995400738e+00
3.209653472900390625e+01 6.096817087382078171e-03 -5.122269503772258759e-03 5.997605039738118649e-04 -8.361893892288208008e-02 -1.822034120559692383e-01 1.004601955413818359e+01 -9.698494108302895267e-01 1.229392665025248021e+00
3.219630050659179688e+01 9.684500284492969513e-03 8.993702358566224575e-04 3.009977517649531364e-04 -2.120083756744861603e-02 -2.539342641830444336e-01 1.005097675323486328e+01 -1.001642994234882345e+00 1.229168212351539724e+00
3.229632186889648438e+01 5.965734831988811493e-03 9.784446097910404205e-03 2.256130799651145935e-03 2.102742902934551239e-03 -2.143610119819641113e-01 9.641551971435546875e+00 -3.437758162752522773e-01 1.203129170821703786e+00
3.239631271362304688e+01 7.780145970173180103e-04 9.100208058953285217e-03 2.397974021732807159e-03 -1.356959491968154907e-01 -6.353033240884542465e-03 9.702786445617675781e+00 3.504452926523997092e-01 1.192114024951366202e+00
3.249631500244140625e+01 -4.156286362558603287e-03 3.854983486235141754e-03 2.123555401340126991e-03 -1.198910549283027649e-01 -1.934001892805099487e-01 9.580620765686035156e+00 1.067284104439817846e-02 1.179911517322530301e+00
3.259646224975585938e+01 6.579957902431488037e-03 1.144053880125284195e-03 2.555527957156300545e-03 -7.145945727825164795e-02 -2.119777053594589233e-01 9.675667762756347656e+00 -5.044060524864751871e-01 1.194006738249354438e+00
3.269625473022460938e+01 8.034187369048595428e-03 1.250458974391222000e-02 6.029785145074129105e-03 -2.081831842660903931e-01 -2.064642682671546936e-02 9.655271530151367188e+00 -3.978398247169925156e-02 1.228397530546939009e+00
3.279624557495117188e+01 -5.218326579779386520e-03 -1.388092932756990194e-04 3.469352144747972488e-03 -1.412599235773086548e-01 -8.445969223976135254e-02 9.413934707641601562e+00 2.877668593912943162e-01 1.221621199700895666e+00
3.289624786376953125e+01 -1.469665020704269409e-02 3.460846841335296631e-03 3.532346803694963455e-03 -1.354075968265533447e-01 6.865837424993515015e-02 9.932153701782226562e+00 3.085400659216978592e-01 1.132119618771911140e+00
3.299626922607421875e+01 -1.326959673315286636e-02 -2.873181598260998726e-03 2.956572920083999634e-03 -2.917545437812805176e-01 -1.681472659111022949e-01 9.645137786865234375e+00 2.186137994513082938e-01 1.167517412670128429e+00
3.309634017944335938e+01 7.886749692261219025e-03 -1.085108146071434021e-02 5.269651766866445541e-03 -3.690095245838165283e-01 -3.897098898887634277e-01 1.028424167633056641e+01 -8.738857463199090070e-01 1.289439011471116281e+00
3.319623565673828125e+01 1.691143400967121124e-02 -6.328206975013017654e-03 8.880331180989742279e-03 -1.992582529783248901e-01 -7.195779681205749512e-02 9.988633155822753906e+00 -1.031399754649568123e+00 1.354321986143351975e+00
3.329616165161132812e+01 9.841685183346271515e-03 -1.204832107760012150e-03 9.283207356929779053e-03 -2.469021379947662354e-01 2.235856801271438599e-01 1.007899475097656250e+01 -7.780214115966990196e-01 1.268293882790639371e+00
3.339613723754882812e+01 -3.968074452131986618e-03 1.348392572253942490e-02 7.623787503689527512e-03 -2.029818594455718994e-01 1.185358762741088867e-01 9.622917175292968750e+00 -2.769643079892097903e-01 1.210750871763043524e+00
3.349614334106445312e+01 8.086236775852739811e-04 1.762011670507490635e-03 6.790709681808948517e-03 -2.099110782146453857e-01 -1.142379865050315857e-01 9.336978912353515625e+00 -5.888461527949272190e-03 1.239717143087368578e+00
3.359637832641601562e+01 2.464582910761237144e-03 -5.642989184707403183e-03 8.302912116050720215e-03 -2.658862471580505371e-01 1.606267243623733521e-01 9.921949386596679688e+00 -3.552513143267673756e-01 1.176632746760988724e+00
3.369625473022460938e+01 -6.392523646354675293e-03 -2.696389099583029747e-03 7.385732606053352356e-03 -1.321332454681396484e-01 1.418408900499343872e-01 9.888279914855957031e+00 -3.860341580360580060e-01 1.164430785635556465e+00
3.379616928100585938e+01 -7.517653051763772964e-03 -3.510323120281100273e-03 7.718842010945081711e-03 -9.462361037731170654e-02 -1.294500827789306641e-01 9.725790023803710938e+00 -4.772198434965322367e-01 1.161354122493355234e+00
3.389612960815429688e+01 -4.201254341751337051e-03 6.953701376914978027e-03 6.758091039955615997e-03 -1.853018105030059814e-01 2.678744494915008545e-01 9.719335556030273438e+00 -2.575485703802194437e-01 1.182432770625700069e+00
3.399625396728515625e+01 -7.482411805540323257e-03 -3.968700766563415527e-03 6.061688996851444244e-03 -1.225557699799537659e-01 -3.033693321049213409e-02 9.689572334289550781e+00 -1.376363394679420149e-01 1.175062617815040733e+00
3.409621429443359375e+01 -1.490564737468957901e-02 6.079844199120998383e-03 5.684627220034599304e-03 -2.203921824693679810e-01 -7.886755047366023064e-04 9.732717514038085938e+00 9.777611460396760934e-02 1.163888880155086403e+00
3.419620895385742188e+01 -1.166383456438779831e-02 -4.028078168630599976e-03 3.747046925127506256e-03 -1.949560493230819702e-01 3.581644501537084579e-03 9.874993324279785156e+00 5.003704778337911829e-01 1.127193861699712585e+00
3.429613876342773438e+01 -6.995837204158306122e-03 -1.409531291574239731e-02 -7.660586852580308914e-04 -7.901494950056076050e-02 -2.727338075637817383e-01 1.002669048309326172e+01 -7.921453212772112951e-02 1.155401219980294991e+00
3.439608764648437500e+01 1.021586009301245213e-03 7.900776341557502747e-03 -1.794559531845152378e-03 -1.142355650663375854e-01 -3.442275822162628174e-01 9.793760299682617188e+00 -1.248903704050510488e-01 1.215902703943698704e+00
3.449605560302734375e+01 6.774517241865396500e-03 1.320919860154390335e-02 -4.006310191471129656e-04 -5.660071596503257751e-02 -4.055768623948097229e-02 9.580797195434570312e+00 7.583763837927481877e-01 1.211074024774369429e+00
3.459612655639648438e+01 -1.005614828318357468e-02 -8.657707367092370987e-04 -1.457735663279891014e-03 -6.963293999433517456e-02 -2.526881098747253418e-01 9.681375503540039062e+00 7.361428606509509143e-01 1.204307403547789423e+00
3.469622039794921875e+01 -1.042918674647808075e-02 -9.078024886548519135e-03 -2.726317150518298149e-03 -2.190895974636077881e-01 -2.812180519104003906e-01 9.654843330383300781e+00 5.027521055238098890e-01 1.201732447241257162e+00
3.479609680175781250e+01 6.360888015478849411e-03 -2.007122337818145752e-02 -1.185124740004539490e-03 -4.428431764245033264e-02 -1.955203562974929810e-01 1.032266712188720703e+01 -2.884937344284646543e-01 1.229749577557202045e+00
3.489601516723632812e+01 2.786815230138017796e-06 -1.816048286855220795e-02 1.543901860713958740e-03 -7.229421287775039673e-02 -4.114953577518463135e-01 1.027273750305175781e+01 -6.790123958062387333e-01 1.285354072564118599e+00
3.499600601196289062e+01 3.551007946953177452e-03 -4.071492236107587814e-03 5.071146297268569469e-04 -3.303422778844833374e-02 -7.925079762935638428e-02 1.014783859252929688e+01 -7.564472567374369572e-01 1.265776806648478248e+00
3.509616470336914062e+01 5.599357653409242630e-03 1.083075907081365585e-02 2.639484591782093048e-04 -5.974764376878738403e-02 -8.372529596090316772e-02 9.811144828796386719e+00 -2.322071797231166912e-01 1.176749230806700464e+00
3.519599533081054688e+01 2.795157488435506821e-03 1.035660691559314728e-02 -7.432118873111903667e-04 -1.087161675095558167e-01 -3.250923454761505127e-01 9.456060409545898438e+00 5.382787764476739678e-01 1.215014514433568227e+00
3.529594039916992188e+01 -6.181445205584168434e-04 9.043246507644653320e-03 4.881189088337123394e-04 -1.584840863943099976e-01 -2.331503182649612427e-01 9.484683036804199219e+00 4.765763036191055235e-01 1.224251857184016412e+00
3.539610290527343750e+01 3.406588919460773468e-03 -5.709903780370950699e-03 2.620163140818476677e-03 -7.672316581010818481e-02 -1.785072982311248779e-01 9.846568107604980469e+00 -6.133795434792232992e-02 1.165620402056908311e+00
3.549639511108398438e+01 -1.181804458610713482e-03 -7.438617758452892303e-03 1.563749858178198338e-03 -2.071326822042465210e-01 -1.074289977550506592e-01 9.854537010192871094e+00 -3.299328376780021888e-01 1.177831535215605463e+00
3.559666061401367188e+01 -4.895497113466262817e-03 -4.638099577277898788e-03 3.574600210413336754e-03 -8.985701203346252441e-02 -2.492832988500595093e-01 9.913516044616699219e+00 -5.056116860208716979e-01 1.182485140530936008e+00
3.569599151611328125e+01 3.130698110908269882e-03 4.526837728917598724e-03 4.238777793943881989e-03 -1.852477341890335083e-01 -2.288695983588695526e-02 9.897425651550292969e+00 -3.722117785851127292e-01 1.174860352608666725e+00
3.579590988159179688e+01 -2.504462645447347313e-05 4.170926287770271301e-03 3.174840472638607025e-03 -2.532327473163604736e-01 -9.833140671253204346e-02 9.643952369689941406e+00 6.611502271840770384e-03 1.169233963637537510e+00
3.589594268798828125e+01 -5.193625576794147491e-03 4.122411832213401794e-03 3.968973178416490555e-03 -2.392459660768508911e-01 -7.871285080909729004e-02 9.883143424987792969e+00 1.604920898907144788e-01 1.171849299503419761e+00
3.599605178833007812e+01 4.193569184280931950e-04 -9.847506880760192871e-03 4.521843045949935913e-03 -2.079673409461975098e-01 -4.393329471349716187e-02 9.654448509216308594e+00 1.422642924273639572e-02 1.191688693691571155e+00
3.609600067138671875e+01 3.750183968804776669e-04 -9.789826348423957825e-03 4.623034968972206116e-03 -2.399326413869857788e-01 -1.054071635007858276e-01 1.012435436248779297e+01 -3.513229874014699439e-01 1.193860706672587924e+00
3.619584655761718750e+01 2.684060251340270042e-03 4.592255689203739166e-03 4.150592256337404251e-03 -1.399073600769042969e-01 -1.009629368782043457e-01 9.831445693969726562e+00 -4.228397937108989701e-01 1.196711006583851766e+00
3.629579544067382812e+01 4.756178241223096848e-03 5.768496543169021606e-03 5.629217252135276794e-03 -2.163006812334060669e-01 2.605947665870189667e-02 9.654390335083007812e+00 1.115119224217837142e-03 1.190468185112401711e+00
3.639577484130859375e+01 -2.150212414562702179e-03 -6.967901717871427536e-03 4.052559379488229752e-03 -2.650170624256134033e-01 -3.154236376285552979e-01 9.844122886657714844e+00 -1.521467668085374758e-01 1.215660456284131774e+00
3.649583435058593750e+01 3.942037932574748993e-03 -1.235766243189573288e-02 5.837271921336650848e-03 -1.925219446420669556e-01 -5.817939341068267822e-02 1.005060768127441406e+01 -6.945592887837248597e-01 1.262365282483518536e+00
3.659597778320312500e+01 4.935790318995714188e-03 -9.773232974112033844e-03 5.729981698095798492e-03 -2.189531922340393066e-01 -2.587626576423645020e-01 1.008212566375732422e+01 -8.960752905378515099e-01 1.289853007405453944e+00
3.669598388671875000e+01 9.280366823077201843e-03 1.133755128830671310e-02 6.998801603913307190e-03 -1.954162120819091797e-01 6.777400523424148560e-02 9.976768493652343750e+00 -5.519196681999873899e-01 1.260297565027738154e+00
3.679581451416015625e+01 5.077184177935123444e-03 1.441839337348937988e-02 7.056709844619035721e-03 -2.418275624513626099e-01 -4.276224225759506226e-02 9.447299957275390625e+00 -2.795158601780818597e-02 1.219500276564891905e+00
3.689577102661132812e+01 9.217367623932659626e-04 5.100117530673742294e-03 5.438807420432567596e-03 -1.611333787441253662e-01 -1.398357003927230835e-01 9.553612709045410156e+00 -2.952591987603521168e-03 1.207305500196447667e+00
3.699574279785156250e+01 -2.265551360324025154e-03 3.514213487505912781e-03 5.412605591118335724e-03 -1.707944124937057495e-01 3.972557559609413147e-02 9.610049247741699219e+00 5.450250436862471431e-02 1.186539180005798721e+00
3.709586334228515625e+01 -5.218318197876214981e-03 4.718229174613952637e-03 4.351505078375339508e-03 -1.786547601222991943e-01 -1.181428413838148117e-02 9.638314247131347656e+00 -6.851060751547614902e-02 1.182577588705461702e+00
3.719592285156250000e+01 -6.474409601651132107e-04 -4.162517841905355453e-03 6.527477409690618515e-03 -1.567848473787307739e-01 -1.624228060245513916e-01 9.803970336914062500e+00 -3.735150757197970850e-01 1.172075660957061949e+00
3.729574584960937500e+01 -2.270176541060209274e-03 -8.123193867504596710e-03 5.506679415702819824e-03 -8.520480245351791382e-02 -9.232200682163238525e-02 9.791526794433593750e+00 -4.783267288984736076e-01 1.177405363720863241e+00
3.739568328857421875e+01 1.003715951810590923e-04 -6.190265528857707977e-03 5.521789658814668655e-03 -9.385891258716583252e-02 5.499495193362236023e-02 1.013116550445556641e+01 -5.154361504926443516e-01 1.198837122657248511e+00
3.749571990966796875e+01 -3.390458179637789726e-03 -2.575249411165714264e-03 3.134921891614794731e-03 -9.675841778516769409e-02 -1.228509098291397095e-01 9.875858306884765625e+00 -3.856516217234553512e-01 1.166045934194473777e+00
3.759584045410156250e+01 -3.817264456301927567e-03 2.150122541934251785e-03 5.605588667094707489e-04 -8.246906846761703491e-02 -8.176571130752563477e-02 9.967335700988769531e+00 -1.788475072729465432e-01 1.145884854207334547e+00
3.769570541381835938e+01 3.295144415460526943e-04 9.302918799221515656e-03 -1.754249911755323410e-03 -1.537161469459533691e-01 -3.903145715594291687e-02 9.664593696594238281e+00 1.008633747115215140e-01 1.159182513044949570e+00
3.779578018188476562e+01 -7.165713235735893250e-03 3.950448706746101379e-03 -3.690718207508325577e-03 -7.609676569700241089e-02 -3.077893555164337158e-01 9.850497245788574219e+00 6.881110030624707496e-01 1.148699041469041227e+00
3.789574050903320312e+01 -9.688696824014186859e-03 -1.910401042550802231e-03 -3.814830677583813667e-03 -5.766826868057250977e-02 -2.644511461257934570e-01 9.650513648986816406e+00 8.522558996320669378e-01 1.186133244336158743e+00
3.799578857421875000e+01 -4.395877942442893982e-03 -8.859638124704360962e-03 -4.539233166724443436e-03 -8.209146559238433838e-02 -3.523655235767364502e-01 1.002017307281494141e+01 4.329696879670169585e-01 1.148994644385068042e+00
3.809581756591796875e+01 -1.072567611117847264e-04 4.262765403836965561e-03 -4.267834592610597610e-03 -3.762521594762802124e-02 -3.987925052642822266e-01 9.815329551696777344e+00 9.803898284497268578e-02 1.185178325109118136e+00
3.819571685791015625e+01 2.552512101829051971e-03 9.331558831036090851e-03 -4.071842879056930542e-03 -3.906828910112380981e-02 -4.020864665508270264e-01 9.802730560302734375e+00 4.728060172633394842e-01 1.171114225611722404e+00
3.829557800292968750e+01 8.404740132391452789e-03 1.190471276640892029e-02 -5.228867754340171814e-03 -1.916297674179077148e-01 -2.765770554542541504e-01 9.473906517028808594e+00 3.814246438069258671e-01 1.230268169368213371e+00
3.839568328857421875e+01 3.368271281942725182e-03 8.406952023506164551e-03 -3.254195908084511757e-03 -1.053989604115486145e-01 -2.797580063343048096e-01 9.691735267639160156e+00 6.261804887360659100e-01 1.200590158682668829e+00
3.849564361572265625e+01 -3.122886875644326210e-03 -7.246851455420255661e-03 -2.484624506905674934e-03 -1.467734426259994507e-01 -4.161550700664520264e-01 9.604830741882324219e+00 4.574727438985648487e-01 1.189237563398001463e+00
3.859564971923828125e+01 2.339234109967947006e-03 -8.395493961870670319e-03 -1.214916352182626724e-03 -1.347395032644271851e-01 -2.169691175222396851e-01 1.007964515686035156e+01 -1.376954186873840802e-01 1.189861068167632263e+00
3.869554138183593750e+01 1.045908406376838684e-02 -2.954673953354358673e-03 1.105621457099914551e-03 -1.205922886729240417e-01 -3.188385367393493652e-01 9.933438301086425781e+00 -1.213754119747893157e+00 1.304575757793861257e+00
3.879558181762695312e+01 1.452642399817705154e-02 7.662015268579125404e-04 4.479697439819574356e-03 -1.684723943471908569e-01 -1.897992789745330811e-01 9.904646873474121094e+00 -1.225936093159457396e+00 1.325460713599460938e+00
3.889553070068359375e+01 1.566724851727485657e-02 2.926381072029471397e-03 6.073062773793935776e-03 -1.023741662502288818e-01 -5.269551277160644531e-02 9.943953514099121094e+00 -1.030292538919061140e+00 1.273454160099647625e+00
3.899553298950195312e+01 8.667467162013053894e-03 3.883800702169537544e-03 6.864692084491252899e-03 -1.794235408306121826e-01 -3.692601621150970459e-02 9.730350494384765625e+00 -7.143744313398241452e-01 1.232307236564493813e+00
3.909562683105468750e+01 1.506142900325357914e-03 -1.747431349940598011e-03 5.919471383094787598e-03 -2.575827538967132568e-01 -2.102276869118213654e-02 9.699090957641601562e+00 -4.823665171578424560e-01 1.183370642784720594e+00
3.919552230834960938e+01 -5.260944366455078125e-03 -5.524017382413148880e-03 5.692091770470142365e-03 -1.854548603296279907e-01 -2.412492781877517700e-02 9.855409622192382812e+00 -3.106167058716545748e-01 1.159483001679639580e+00
3.929544830322265625e+01 -7.515883538872003555e-03 -1.018056087195873260e-02 4.967978224158287048e-03 -1.933294534683227539e-01 -3.605321049690246582e-02 9.952259063720703125e+00 -2.468643979141846578e-01 1.158607234049740864e+00
3.939545822143554688e+01 -8.301327936351299286e-03 -5.461573600769042969e-03 3.389490302652120590e-03 -1.298868656158447266e-01 -1.359054893255233765e-01 9.979081153869628906e+00 -3.306900318871556221e-01 1.177081347132345801e+00
3.949547958374023438e+01 9.048849460668861866e-04 7.347949780523777008e-03 6.396532990038394928e-03 -7.163808494806289673e-02 -1.841582544147968292e-02 9.881675720214843750e+00 -3.516652848022296940e-01 1.153556759912196084e+00
3.959561538696289062e+01 7.220029365271329880e-03 1.512862928211688995e-02 6.682303268462419510e-03 -2.381625771522521973e-01 -5.757207795977592468e-02 9.505810737609863281e+00 2.254125510416413736e-01 1.210329780847142267e+00
3.969547653198242188e+01 7.508907001465559006e-03 1.031662523746490479e-02 6.296612322330474854e-03 -2.145212888717651367e-01 -6.649970263242721558e-02 9.461678504943847656e+00 1.570524157628904738e-01 1.246486193521308294e+00
3.979542541503906250e+01 7.562775164842605591e-03 -2.120676363119855523e-04 6.037550512701272964e-03 -2.384861409664154053e-01 -5.347111076116561890e-02 9.547527313232421875e+00 -5.656579318765484476e-01 1.231453366092220669e+00
3.989538574218750000e+01 9.321729652583599091e-03 -8.713356219232082367e-03 6.954414770007133484e-03 -2.142834365367889404e-01 1.142580956220626831e-01 9.920790672302246094e+00 -9.522128963005482838e-01 1.258741206668853252e+00
3.999542617797851562e+01 8.225320925703272223e-05 -9.218646213412284851e-03 8.433394134044647217e-03 -2.056410014629364014e-01 9.900492429733276367e-02 9.994284629821777344e+00 -6.787541815632476272e-01 1.261287359899079030e+00
4.009547042846679688e+01 2.501343842595815659e-03 -1.628195494413375854e-02 9.267902933061122894e-03 -1.023201718926429749e-01 4.383781179785728455e-02 1.017835044860839844e+01 -5.975393334388641176e-01 1.242932313092383056e+00
4.019548797607421875e+01 1.877962728030979633e-03 -4.957217606715857983e-04 8.282657712697982788e-03 -2.482994645833969116e-01 3.499380126595497131e-02 1.010590362548828125e+01 -7.765074226274619740e-01 1.236066618544729989e+00
4.029536437988281250e+01 7.784554734826087952e-03 -8.004822768270969391e-03 7.636993192136287689e-03 -1.456952840089797974e-01 1.311478763818740845e-01 9.847323417663574219e+00 -1.000407074397876128e+00 1.283977719964250142e+00
4.039533233642578125e+01 2.495877444744110107e-03 -4.174701869487762451e-03 9.246702305972576141e-03 -1.409058123826980591e-01 1.027122512459754944e-01 9.932241439819335938e+00 -6.581634155257769514e-01 1.219258026762076952e+00
4.049534988403320312e+01 -1.117703411728143692e-02 6.031235214322805405e-03 9.261240251362323761e-03 -1.329603195190429688e-01 1.617016345262527466e-01 9.556946754455566406e+00 -2.678013336750286189e-01 1.182763727486288996e+00
4.059548950195312500e+01 -2.063879929482936859e-02 3.795049153268337250e-03 7.359412964433431625e-03 -1.574342697858810425e-01 2.018047124147415161e-01 9.655608177185058594e+00 1.532302835665731722e-01 1.168456296798883631e+00
4.069536209106445312e+01 -8.217060938477516174e-03 -9.702633135020732880e-03 7.279221899807453156e-03 -1.483734399080276489e-01 -6.205480545759201050e-02 9.830261230468750000e+00 -2.789219873136052907e-01 1.142308015595474791e+00
4.079536437988281250e+01 3.967094235122203827e-03 -4.223817493766546249e-03 7.662531454116106033e-03 -1.317346543073654175e-01 1.218544393777847290e-01 9.845241546630859375e+00 -1.062513615551080370e+00 1.293313098825445318e+00
4.089534378051757812e+01 7.516202051192522049e-03 -1.156453229486942291e-02 8.478898555040359497e-03 -2.193263731896877289e-02 -2.029003053903579712e-01 9.550919532775878906e+00 -1.173145143107614530e+00 1.353947167594875545e+00
4.099533462524414062e+01 1.089357864111661911e-02 9.451492223888635635e-04 6.717114709317684174e-03 -7.868251949548721313e-02 1.803947836160659790e-01 1.010471057891845703e+01 -6.036576875255807995e-01 1.265234002147266779e+00
4.109532165527343750e+01 -1.132169156335294247e-03 1.269984245300292969e-02 1.884117722511291504e-03 5.436394363641738892e-03 5.501287430524826050e-02 9.819871902465820312e+00 -4.852951319309396494e-01 1.159826489869120181e+00
4.119768905639648438e+01 -9.659306146204471588e-03 1.470269449055194855e-02 -1.897314330562949181e-03 -2.321170270442962646e-01 1.533772349357604980e-01 9.245086669921875000e+00 5.570503498810421839e-01 1.187118008679885373e+00
4.129521179199218750e+01 -1.737507618963718414e-02 -1.211861381307244301e-03 -2.174338093027472496e-03 -1.082470342516899109e-01 -3.103247880935668945e-01 9.653708457946777344e+00 8.704739220182490245e-01 1.191325321477199939e+00
4.139531326293945312e+01 -1.140511129051446915e-02 -2.336833626031875610e-02 -1.299903728067874908e-03 -3.732698410749435425e-02 -3.104298412799835205e-01 1.010763168334960938e+01 3.504930259021863947e-01 1.166269922068663867e+00
4.149522018432617188e+01 2.826472278684377670e-03 -4.938422236591577530e-03 3.802542341873049736e-03 1.442587189376354218e-02 -3.367753624916076660e-01 1.042636871337890625e+01 -6.418094006786937422e-01 1.267745081288416564e+00
4.159531402587890625e+01 1.706438325345516205e-02 2.094047702848911285e-02 7.180162705481052399e-03 6.104205176234245300e-02 -8.986728638410568237e-02 9.491294860839843750e+00 -4.273738827891052638e-01 1.297643508269496815e+00
4.169521713256835938e+01 1.614747568964958191e-02 4.460778553038835526e-03 8.230058476328849792e-03 -6.871873885393142700e-02 -1.380272507667541504e-01 9.316820144653320312e+00 -5.491001077906286498e-02 1.381991897259056579e+00
4.179520034790039062e+01 2.102122642099857330e-02 -5.181937012821435928e-03 6.742394063621759415e-03 -8.774418383836746216e-02 -4.952543228864669800e-02 9.764923095703125000e+00 -8.599965791767065770e-01 1.347057782416980043e+00
4.189517593383789062e+01 1.026917342096567154e-02 -1.228726189583539963e-02 7.108717225492000580e-03 -1.639228314161300659e-01 1.878432743251323700e-02 9.997602462768554688e+00 -7.574547456175377835e-01 1.339815992006589962e+00
4.199519348144531250e+01 -3.409880155231803656e-04 -2.331366762518882751e-02 6.466434337198734283e-03 -5.001404136419296265e-02 9.791295230388641357e-02 1.033185672760009766e+01 -1.712819092855162595e-01 1.361990060138130731e+00
4.209537124633789062e+01 3.207465633749961853e-03 -1.542111765593290329e-02 8.629259653389453888e-03 -6.204002723097801208e-02 1.027388721704483032e-01 1.032717990875244141e+01 -5.220662546725721720e-01 1.430374738468432438e+00
4.219516754150390625e+01 5.812379065901041031e-03 3.640328068286180496e-03 1.126808207482099533e-02 6.824568659067153931e-02 9.075681865215301514e-02 1.021357154846191406e+01 -3.760461475071340542e-01 1.318245852182573730e+00
4.229511260986328125e+01 2.531664445996284485e-03 1.373082306236028671e-02 1.137059275060892105e-02 -3.330005332827568054e-02 2.240735888481140137e-01 9.439698219299316406e+00 -2.401962734331479499e-01 1.221340288888132841e+00
4.239511108398437500e+01 -6.448798347264528275e-03 9.590426459908485413e-03 9.077813476324081421e-03 -8.716396242380142212e-02 1.460948586463928223e-01 9.434980392456054688e+00 -1.542697744801139748e-01 1.233179495126311975e+00
4.249508666992187500e+01 -7.810955867171287537e-03 -5.527864210307598114e-03 1.040610671043395996e-02 -7.808454334735870361e-02 1.646991670131683350e-01 9.781446456909179688e+00 -4.979809745995541492e-01 1.159285479551392717e+00
4.259527969360351562e+01 -7.903173565864562988e-03 -2.948259236291050911e-03 9.659505449235439301e-03 -4.679378867149353027e-02 2.139003947377204895e-02 9.987453460693359375e+00 -4.697491691319783946e-01 1.140125807870915997e+00
4.269520568847656250e+01 -3.231629962101578712e-03 1.672653132118284702e-03 9.402274154126644135e-03 -1.490405052900314331e-01 7.683290541172027588e-02 9.719462394714355469e+00 -7.841729907604597649e-01 1.185369865885441909e+00
4.279506683349609375e+01 -6.872946978546679020e-04 -5.965175107121467590e-03 9.508231654763221741e-03 -4.296462610363960266e-02 2.218477427959442139e-01 9.941660881042480469e+00 -7.591184079504362803e-01 1.184669543958928983e+00
4.289502334594726562e+01 -9.449252858757972717e-03 -1.190367247909307480e-02 1.052526850253343582e-02 -1.544239930808544159e-02 5.727630108594894409e-02 9.931088447570800781e+00 -6.599342978393367698e-01 1.192346700307270968e+00
4.299504089355468750e+01 4.784534685313701630e-03 -2.520764246582984924e-03 5.934188608080148697e-03 -7.708738744258880615e-02 -1.260536015033721924e-01 1.001873111724853516e+01 -9.683546935477996831e-01 1.232124213564367077e+00
4.309523773193359375e+01 5.704516544938087463e-03 9.930771775543689728e-03 6.322357803583145142e-03 -1.404976397752761841e-01 2.078403234481811523e-01 9.906445503234863281e+00 -6.665547677207509514e-01 1.194434900956755197e+00
4.319511032104492188e+01 -7.369510829448699951e-03 1.548471301794052124e-02 2.579151187092065811e-03 -1.111097037792205811e-01 1.698772795498371124e-02 9.574310302734375000e+00 -8.734616557525828884e-02 1.171871712989256853e+00
4.329510879516601562e+01 -1.375672686845064163e-02 1.112750545144081116e-02 -2.237788401544094086e-03 -2.076356709003448486e-01 -1.606892608106136322e-02 9.553318977355957031e+00 4.733883924504294072e-01 1.176969871483869667e+00
4.339498519897460938e+01 -1.382684148848056793e-02 -8.477065712213516235e-03 -2.975966781377792358e-03 -2.277439832687377930e-01 -1.435370445251464844e-01 9.746510505676269531e+00 8.546704769223114617e-01 1.168728676282332346e+00
4.349496078491210938e+01 -9.983514435589313507e-03 -7.425452582538127899e-03 -3.231960348784923553e-03 -2.368962317705154419e-01 -3.238940536975860596e-01 1.001120948791503906e+01 5.516509247300924734e-01 1.164860465866575323e+00
4.359519195556640625e+01 -6.971991970203816891e-04 -1.049485872499644756e-03 -3.751799929887056351e-03 -1.973864287137985229e-01 -2.738673090934753418e-01 1.001713848114013672e+01 6.566201793956473465e-02 1.194290872074798449e+00
4.369510650634765625e+01 6.580458022654056549e-03 6.562108756043016911e-04 -6.892571225762367249e-03 -2.231713533401489258e-01 -2.309432923793792725e-01 9.820187568664550781e+00 -4.216500759368452256e-01 1.217914440963648204e+00
4.379501724243164062e+01 5.509146954864263535e-03 4.475527442991733551e-03 -6.397463846951723099e-03 -2.850876748561859131e-01 -4.538326859474182129e-01 9.828831672668457031e+00 -7.292919589145882009e-01 1.274531999622623424e+00
4.389503479003906250e+01 8.716714568436145782e-03 7.252458948642015457e-03 -5.850279238075017929e-03 -2.714085876941680908e-01 -2.024654597043991089e-01 9.717180252075195312e+00 -4.837300941539738469e-02 1.242072584153284476e+00
4.399494934082031250e+01 7.267650682479143143e-03 6.315901409834623337e-03 -6.041188724339008331e-03 -2.594445943832397461e-01 -3.411643803119659424e-01 9.697693824768066406e+00 5.651847022906208995e-01 1.221812262770604507e+00
4.409509277343750000e+01 -3.343700664117932320e-03 3.312698332592844963e-03 -4.879723303020000458e-03 -2.209604233503341675e-01 -2.535471916198730469e-01 9.630619049072265625e+00 9.309932941912960613e-01 1.223456427129027801e+00
4.419499588012695312e+01 -7.655041757971048355e-03 -1.387947425246238708e-02 -1.785878557711839676e-03 -2.577694952487945557e-01 -1.059400439262390137e-01 9.690026283264160156e+00 7.838832408344684755e-01 1.194769817626355479e+00
4.429501342773437500e+01 -5.553967319428920746e-03 -1.654698513448238373e-02 4.668160108849406242e-04 -2.076885700225830078e-01 -1.791223436594009399e-01 1.016428565979003906e+01 3.025977928777670578e-01 1.198968198354121606e+00
4.439506149291992188e+01 1.120038796216249466e-03 -2.072740532457828522e-02 3.391143865883350372e-03 -6.100606173276901245e-02 -2.668563723564147949e-01 1.050302791595458984e+01 -3.420977677370233838e-01 1.309381710953999578e+00
4.449485778808593750e+01 9.621048229746520519e-04 -3.265101462602615356e-03 4.012757912278175354e-03 -1.043018419295549393e-03 -1.898219734430313110e-01 1.003177928924560547e+01 -8.121587342225283779e-01 1.274015548643908424e+00
4.459503173828125000e+01 2.113164635375142097e-03 6.764367688447237015e-03 5.106773227453231812e-03 -1.931490190327167511e-02 -1.076434180140495300e-01 9.706225395202636719e+00 -5.626266294124091516e-01 1.199337078590125394e+00
4.469488525390625000e+01 6.926844362169504166e-03 3.530317218974232674e-03 6.119637284427881241e-03 -7.188791036605834961e-02 7.242031395435333252e-02 9.706542968750000000e+00 -1.909045428939010469e-01 1.177132867416678774e+00
4.479491806030273438e+01 7.459026295691728592e-03 4.022601526230573654e-03 8.094613440334796906e-03 -1.261847652494907379e-02 -2.807493507862091064e-02 9.639556884765625000e+00 -5.752259283900110765e-01 1.217091614168548608e+00
4.489484405517578125e+01 9.161355905234813690e-03 1.086502335965633392e-03 1.006783451884984970e-02 2.130831778049468994e-02 1.585733029060065746e-03 9.602305412292480469e+00 -9.266647604617959111e-01 1.236052319016987866e+00
4.499483871459960938e+01 9.805671870708465576e-03 -3.369583573658019304e-04 1.252263225615024567e-02 3.491983562707901001e-02 2.466599494218826294e-01 9.767507553100585938e+00 -6.952934026454190564e-01 1.228477989453121921e+00
4.509503936767578125e+01 5.713824648410081863e-03 5.556479096412658691e-03 1.439211610704660416e-02 2.881239540874958038e-02 2.493141889572143555e-01 9.667393684387207031e+00 -7.604301106609917538e-01 1.204615136141821141e+00
4.519487380981445312e+01 2.283342182636260986e-03 8.536116802133619785e-04 1.480147521942853928e-02 4.193742759525775909e-03 1.750589609146118164e-01 9.814767837524414062e+00 -7.291911101908450377e-01 1.180177125993504106e+00
4.529480743408203125e+01 4.798774607479572296e-03 5.140429129824042320e-04 1.364814396947622299e-02 4.287346079945564270e-02 3.696318268775939941e-01 9.731854438781738281e+00 -7.675198714145359258e-01 1.195945368577943091e+00
4.539476776123046875e+01 2.897406229749321938e-03 5.670716520398855209e-03 1.359230466187000275e-02 5.767699703574180603e-02 2.044729143381118774e-01 9.775349617004394531e+00 -7.023143020139294146e-01 1.178173185420710922e+00
4.549478149414062500e+01 -7.284807041287422180e-03 9.423622861504554749e-03 1.221348904073238373e-02 6.555715948343276978e-02 2.022128105163574219e-01 9.631073951721191406e+00 -5.487171204632880217e-01 1.203323346930152526e+00
4.559503173828125000e+01 -5.581710021942853928e-03 7.142193615436553955e-03 1.169113721698522568e-02 3.627806156873703003e-02 4.317983686923980713e-01 9.554328918457031250e+00 -5.395444009928087592e-01 1.195629379900465139e+00
4.569490814208984375e+01 -1.150295790284872055e-02 -1.106261648237705231e-02 1.053688302636146545e-02 7.680369913578033447e-02 1.469096392393112183e-01 9.727499961853027344e+00 -6.639431870677734437e-01 1.180816648636935584e+00
4.579472732543945312e+01 -4.505979362875223160e-03 -4.008281510323286057e-03 1.000090315937995911e-02 9.020229429006576538e-02 1.653445512056350708e-01 9.925396919250488281e+00 -8.240265537134550122e-01 1.228189073831945866e+00
4.589469528198242188e+01 -7.502670050598680973e-04 6.160102318972349167e-03 9.892626665532588959e-03 2.138776630163192749e-01 -2.963937819004058838e-01 9.494919776916503906e+00 -8.200672599886316139e-01 1.226468356511728697e+00
4.599470138549804688e+01 1.146826427429914474e-03 9.096262045204639435e-03 5.697472020983695984e-03 1.163640096783638000e-01 1.401992142200469971e-01 9.684806823730468750e+00 -5.605069598457561586e-01 1.167254902367719227e+00
4.609494781494140625e+01 -1.154472935013473034e-03 3.565619001165032387e-03 5.321326316334307194e-04 5.541411694139242172e-03 -6.419125199317932129e-02 9.688487052917480469e+00 -6.250857718905069582e-01 1.159151153300280512e+00
4.619474029541015625e+01 -5.890019237995147705e-03 1.753815449774265289e-02 -2.775099826976656914e-03 8.946619182825088501e-02 -2.603711746633052826e-02 9.756559371948242188e+00 5.182197875515013458e-02 1.163539895110838440e+00
4.629477691650390625e+01 -1.435678545385599136e-02 3.628077218309044838e-03 -3.877221373841166496e-03 5.589732155203819275e-02 -1.853195726871490479e-01 9.389676094055175781e+00 7.818344414422806476e-01 1.235422782451721435e+00
4.639470672607421875e+01 -1.480455324053764343e-02 7.620644755661487579e-04 -1.524979947134852409e-03 -3.454703092575073242e-02 -1.755167543888092041e-01 9.646305084228515625e+00 8.807180086691224208e-01 1.189649780773911036e+00
4.649467086791992188e+01 -8.653841912746429443e-03 -1.057692989706993103e-02 -3.872188972309231758e-05 -4.620329942554235458e-03 -3.630392551422119141e-01 9.975378036499023438e+00 4.040479199583920100e-01 1.142728969962947927e+00
4.659486770629882812e+01 -1.701031927950680256e-03 -4.725769627839326859e-03 3.052026266232132912e-03 1.976306438446044922e-01 -1.600536704063415527e-01 1.021409797668457031e+01 -2.607344416914220697e-01 1.180751942260636067e+00
4.669467926025390625e+01 -1.023325324058532715e-02 2.137251570820808411e-02 5.718142259865999222e-03 -2.329208515584468842e-02 -5.410970747470855713e-02 9.599776268005371094e+00 3.913522715136580343e-02 1.185143822508491818e+00
4.679466247558593750e+01 -2.072946634143590927e-03 1.639074529521167278e-03 4.017227329313755035e-03 -6.060416996479034424e-02 -1.813880354166030884e-02 9.667068481445312500e+00 -1.748417133158456926e-01 1.170873124042258295e+00
4.689463043212890625e+01 6.572199345100671053e-05 -1.304150838404893875e-02 6.419523153454065323e-03 5.688307061791419983e-02 -1.508076339960098267e-01 9.952785491943359375e+00 -8.841233145837155138e-01 1.234909681576602303e+00
4.699459457397460938e+01 8.098741061985492706e-03 4.613481927663087845e-03 4.228888079524040222e-03 -6.715596100548282266e-05 -9.501091390848159790e-02 1.003040599822998047e+01 -1.113447434807464331e+00 1.282725220011502909e+00
4.709477996826171875e+01 1.148878782987594604e-02 1.101891417056322098e-02 3.703960916027426720e-03 -7.759202271699905396e-02 -1.492329388856887817e-01 9.746568679809570312e+00 -6.497680394056335462e-01 1.219966163820888738e+00
4.719462203979492188e+01 1.088484004139900208e-02 1.748249121010303497e-02 2.024429850280284882e-03 -1.000775694847106934e-01 -1.428341716527938843e-01 9.637126922607421875e+00 2.767885953083120132e-01 1.190294091164136869e+00
4.729457855224609375e+01 5.722540896385908127e-03 1.576456055045127869e-02 1.159513718448579311e-03 -2.971143424510955811e-01 -6.431064009666442871e-02 9.508281707763671875e+00 7.057526143531749341e-01 1.231686904383930248e+00
4.739458847045898438e+01 -8.787161670625209808e-03 7.760405074805021286e-03 2.856079721823334694e-03 -2.552299499511718750e-01 -1.807744503021240234e-01 9.555985450744628906e+00 5.407133918309634524e-01 1.214407598881992012e+00
4.749455642700195312e+01 -1.277681556530296803e-03 7.738340646028518677e-03 7.962449453771114349e-03 -3.607659339904785156e-01 2.857860736548900604e-02 9.479187011718750000e+00 1.498840541379120594e-01 1.200810141270187037e+00
4.759461212158203125e+01 3.158736508339643478e-03 -5.610617343336343765e-03 1.209849305450916290e-02 -4.197642803192138672e-01 -9.585601836442947388e-02 9.929445266723632812e+00 -1.069268163114233339e+00 1.319275677184699402e+00
4.769454956054687500e+01 1.563994213938713074e-02 -3.713045269250869751e-03 1.384335197508335114e-02 -3.824422657489776611e-01 -9.262812137603759766e-02 1.000652885437011719e+01 -9.602817267681231783e-01 1.485637587800685111e+00
4.779450225830078125e+01 1.988871023058891296e-02 1.633035833947360516e-03 1.746078580617904663e-02 -3.982943594455718994e-01 2.132727652788162231e-01 9.814139366149902344e+00 -4.129966086695481264e-01 1.460800964843997019e+00
4.789453887939453125e+01 1.006907224655151367e-02 4.699872341006994247e-03 1.686931960284709930e-02 -3.958421647548675537e-01 3.655485212802886963e-01 9.900032997131347656e+00 -3.411657270572890921e-01 1.333572535555335836e+00
4.799451828002929688e+01 -3.679108049254864454e-04 7.780278567224740982e-03 1.613941788673400879e-02 -4.492219090461730957e-01 2.925751209259033203e-01 9.772231101989746094e+00 -5.887826474269743926e-01 1.247448333339695958e+00
4.809467315673828125e+01 5.499929189682006836e-03 1.116987410932779312e-02 1.368791051208972931e-02 -5.034847855567932129e-01 2.446589767932891846e-01 9.590598106384277344e+00 -4.166858535976227795e-01 1.250429409133000602e+00
4.819451904296875000e+01 4.683716106228530407e-04 1.120308972895145416e-02 1.299050636589527130e-02 -4.714454114437103271e-01 2.074207812547683716e-01 9.639948844909667969e+00 -2.824074815365402169e-01 1.253404319593543592e+00
4.829441070556640625e+01 -9.244559332728385925e-03 1.298740855418145657e-03 1.315205451101064682e-02 -5.717803239822387695e-01 2.189766317605972290e-01 9.411725997924804688e+00 -1.139138819204496833e-01 1.232370243906873775e+00
4.839453125000000000e+01 -1.283314358443021774e-02 -3.625475335866212845e-03 1.286854501813650131e-02 -5.349708795547485352e-01 1.575379818677902222e-01 9.842946052551269531e+00 -1.320600512402589077e-01 1.186229938632040959e+00
4.849447250366210938e+01 -6.553484592586755753e-03 -1.756788464263081551e-03 1.404431741684675217e-02 -4.549874365329742432e-01 2.069972455501556396e-01 9.852492332458496094e+00 -4.101376902943592029e-01 1.198770450909458107e+00
4.859465789794921875e+01 1.557983225211501122e-03 4.394146148115396500e-03 1.345940493047237396e-02 -4.856216907501220703e-01 1.130623146891593933e-01 9.799511909484863281e+00 -7.446227557275109099e-01 1.239139552874606753e+00
4.869441986083984375e+01 3.212228650227189064e-03 -8.490053005516529083e-04 1.390405744314193726e-02 -5.167264342308044434e-01 2.386794835329055786e-01 9.778613090515136719e+00 -8.394760929382675263e-01 1.271662507020614896e+00
4.879438781738281250e+01 6.424129940569400787e-03 -9.547957219183444977e-03 1.248168572783470154e-02 -3.859580755233764648e-01 2.122015655040740967e-01 1.002198028564453125e+01 -7.669497232255707564e-01 1.288666926796969481e+00
4.889435195922851562e+01 3.435006074141710997e-04 1.362100709229707718e-02 1.099678874015808105e-02 -4.775721132755279541e-01 2.957262992858886719e-01 9.645973205566406250e+00 -4.785441380136811196e-01 1.290613227922556616e+00
4.899441909790039062e+01 3.045402932912111282e-03 8.110336959362030029e-03 9.363489225506782532e-03 -4.787438809871673584e-01 2.105108089745044708e-02 9.577919006347656250e+00 -5.412483295969676422e-02 1.269902062238004170e+00
4.909444427490234375e+01 1.623080344870686531e-03 7.635626010596752167e-03 9.212506003677845001e-03 -5.332764983177185059e-01 2.233605831861495972e-01 9.452847480773925781e+00 -7.224340129671935617e-02 1.208671399328586471e+00
4.919448852539062500e+01 -4.202784504741430283e-03 1.389386598020792007e-03 9.481957182288169861e-03 -4.987667500972747803e-01 1.141651198267936707e-01 9.749155044555664062e+00 -1.164188696705969472e-01 1.186822830521324867e+00
4.929435729980468750e+01 -6.952133961021900177e-03 -4.554047714918851852e-03 7.554519455879926682e-03 -4.076217412948608398e-01 1.341474950313568115e-01 9.725523948669433594e+00 -2.657412030440099993e-01 1.192219825483425533e+00
4.939436340332031250e+01 -7.795748766511678696e-03 -7.382673211395740509e-03 7.214867044240236282e-03 -2.943967580795288086e-01 -5.527259036898612976e-02 1.007448291778564453e+01 -2.337970361257859786e-01 1.177659610459994344e+00
4.949434280395507812e+01 -6.636399775743484497e-03 -3.808086970821022987e-03 6.041824351996183395e-03 -3.940321207046508789e-01 1.185565665364265442e-01 9.669496536254882812e+00 -1.150803346610732580e-01 1.162055826031305639e+00
4.959448242187500000e+01 1.515169860795140266e-03 -3.892879234626889229e-03 5.427360069006681442e-03 -3.663979172706604004e-01 2.537401020526885986e-02 9.866856575012207031e+00 -4.701292482619098267e-01 1.199215311109531612e+00
4.969676208496093750e+01 8.590259589254856110e-03 -1.297704223543405533e-02 4.195434972643852234e-03 -3.944667577743530273e-01 -1.409417688846588135e-01 9.912905693054199219e+00 -1.024626254921993107e+00 1.309074890455119267e+00
4.979435729980468750e+01 1.319054979830980301e-02 -7.676931563764810562e-03 5.444848444312810898e-03 -1.908005774021148682e-01 -2.989300712943077087e-02 1.009931850433349609e+01 -9.115716404133320516e-01 1.325090860805013371e+00
4.989427566528320312e+01 1.055425591766834259e-02 2.410802245140075684e-02 3.614274086430668831e-03 -1.248919591307640076e-01 1.149674281477928162e-01 9.651574134826660156e+00 -5.845519036127884427e-02 1.253026079470195286e+00
4.999426651000976562e+01 -6.269254721701145172e-03 2.692670747637748718e-02 1.283048884943127632e-03 -5.857663154602050781e-01 7.788673788309097290e-02 8.813515663146972656e+00 1.275873928991204664e+00 1.370498324840394133e+00
5.009439849853515625e+01 -9.308682754635810852e-03 -3.462143987417221069e-02 1.122106448747217655e-03 -6.011894345283508301e-01 -2.845682390034198761e-02 9.847643852233886719e+00 1.567762521284327804e+00 1.234226883795556562e+00
5.019431304931640625e+01 -2.410979196429252625e-02 -5.650238320231437683e-02 6.813302752561867237e-04 -3.929457962512969971e-01 -2.238687276840209961e-01 1.100525283813476562e+01 1.528663805040872514e+00 1.671117289197949773e+00
5.029422378540039062e+01 -1.194734033197164536e-02 -2.422528900206089020e-02 8.309552213177084923e-04 2.950308918952941895e-01 -3.374195098876953125e-01 1.147444057464599609e+01 2.686579623686791707e-01 1.592667119584284086e+00
5.039428710937500000e+01 -9.819887578487396240e-03 3.872950375080108643e-02 5.875985953025519848e-04 -5.996173620223999023e-02 -2.400340139865875244e-01 9.234968185424804688e+00 1.120989003286373853e+00 1.334216080263955551e+00
5.049424743652343750e+01 6.365755572915077209e-03 4.800283908843994141e-02 1.654764986597001553e-03 -2.484536170959472656e-01 -6.886073946952819824e-02 8.121649742126464844e+00 2.276872102957762323e+00 1.504594710780369660e+00
5.059439468383789062e+01 8.106015622615814209e-03 1.935576088726520538e-02 3.497861558571457863e-03 -3.293117582798004150e-01 -2.484269738197326660e-01 9.120972633361816406e+00 1.423306775463157869e+00 1.339342005165966354e+00
5.069424057006835938e+01 1.427273545414209366e-02 -6.642840453423559666e-04 6.576587446033954620e-03 -2.675968408584594727e-01 -1.644249260425567627e-01 9.832757949829101562e+00 -7.715468867178552070e-01 1.258991317515254060e+00
5.079420852661132812e+01 1.106868870556354523e-02 -2.704413840547204018e-03 7.288658525794744492e-03 -7.803077995777130127e-02 2.868887968361377716e-02 1.011755084991455078e+01 -9.003007646853009582e-01 1.273361666724945884e+00
5.089413833618164062e+01 -4.190910607576370239e-03 1.533928234130144119e-02 5.867496598511934280e-03 -1.264063864946365356e-01 1.503991633653640747e-01 9.685587882995605469e+00 -2.401575205893429765e-01 1.226165438054428236e+00
5.099421691894531250e+01 -3.161641769111156464e-03 1.142985466867685318e-02 6.663020234555006027e-03 -2.019638270139694214e-01 2.057319432497024536e-01 9.524423599243164062e+00 1.872195941421616883e-01 1.198579224326255854e+00
5.109434127807617188e+01 -5.468080285936594009e-03 -1.677926396951079369e-03 7.672219071537256241e-03 -2.665534019470214844e-01 -1.137890368700027466e-01 9.438158988952636719e+00 -8.340002779915810238e-02 1.224635021559367765e+00
5.119416046142578125e+01 3.232248593121767044e-03 -1.883051544427871704e-02 1.193448714911937714e-02 -1.167654618620872498e-01 5.958616733551025391e-02 1.009259223937988281e+01 -7.747554129770832798e-01 1.286838598206030859e+00
5.129409027099609375e+01 3.849627450108528137e-03 -7.231808733195066452e-03 1.181605923920869827e-02 -1.414235085248947144e-01 3.935259953141212463e-02 1.013963890075683594e+01 -7.961639398555049318e-01 1.291932573195029299e+00
5.139409255981445312e+01 6.263268645852804184e-03 1.721577369607985020e-03 1.314728800207376480e-02 -8.025010675191879272e-02 2.265589833259582520e-01 1.004101467132568359e+01 -5.063213978236813517e-01 1.239590092249659437e+00
5.149407196044921875e+01 2.102812286466360092e-03 -8.911684853956103325e-04 1.273555308580398560e-02 -1.328001618385314941e-01 6.161155924201011658e-02 9.488730430603027344e+00 -8.157100111544435261e-01 1.234852609307456994e+00
5.159424972534179688e+01 2.159752184525132179e-03 -2.582911169156432152e-03 1.031989976763725281e-02 -1.684543341398239136e-01 1.596043407917022705e-01 9.848302841186523438e+00 -7.829083220890592498e-01 1.232266155237222716e+00
5.169414138793945312e+01 -7.088219863362610340e-04 -1.010136562399566174e-03 1.003285963088274002e-02 -1.028821915388107300e-01 2.910021245479583740e-01 9.857285499572753906e+00 -7.364695742813418544e-01 1.192730838111244918e+00
5.179404067993164062e+01 -5.471138749271631241e-03 1.793967373669147491e-02 9.662555530667304993e-03 -1.737112700939178467e-01 1.606961935758590698e-01 9.745717048645019531e+00 -3.287336594855519989e-01 1.204277503359493906e+00
5.189400863647460938e+01 4.084600601345300674e-03 1.167161110788583755e-02 8.949488401412963867e-03 -1.558826565742492676e-01 2.104294449090957642e-01 9.327707290649414062e+00 -1.659439333112617820e-01 1.189505217167856177e+00
5.199401092529296875e+01 1.745231333188712597e-03 1.825988665223121643e-02 9.617876261472702026e-03 -2.505611479282379150e-01 8.946597576141357422e-02 9.591827392578125000e+00 -1.722252191297768964e-01 1.179606850235777493e+00
5.209413909912109375e+01 -1.121418736875057220e-02 3.058206476271152496e-02 7.136592175811529160e-03 -1.763302236795425415e-01 -2.239177078008651733e-01 9.239726066589355469e+00 5.180929317306839366e-01 1.221325040474235735e+00
5.219409942626953125e+01 -1.542374724522233009e-03 2.684098668396472931e-02 6.426442880183458328e-03 -1.511363536119461060e-01 7.462618499994277954e-02 8.881381988525390625e+00 1.233604307534136968e+00 1.316137330373800651e+00
5.229400253295898438e+01 -2.371731027960777283e-02 3.913447260856628418e-02 5.412263795733451843e-03 -3.156768083572387695e-01 8.059620261192321777e-01 8.961009979248046875e+00 9.669220250341765688e-01 1.355797860431382507e+00
5.239403152465820312e+01 -1.741410000249743462e-03 -9.511356242001056671e-03 1.034193090163171291e-03 -2.350897938013076782e-01 -2.999491691589355469e-01 9.849346160888671875e+00 -8.300509199763522750e-01 1.353972277293530313e+00
5.249485778808593750e+01 1.703345216810703278e-02 -1.842253841459751129e-02 3.619700903072953224e-03 -3.408438563346862793e-01 -3.826055228710174561e-01 1.053156661987304688e+01 -1.305853300116486038e+00 1.611779471989020385e+00
5.259410476684570312e+01 1.749079488217830658e-02 -6.510552950203418732e-03 3.014809219166636467e-03 -1.633371710777282715e-01 8.803825825452804565e-02 1.022038555145263672e+01 -5.886330144244442675e-01 1.534113748474303263e+00
5.269396972656250000e+01 7.254332304000854492e-03 -9.468118660151958466e-03 -4.710454668384045362e-04 -3.489407300949096680e-01 -1.771312654018402100e-01 9.918268203735351562e+00 -5.172735237741432623e-01 1.276730790699897700e+00
5.279394912719726562e+01 -1.979661919176578522e-02 6.113432347774505615e-03 -2.052759664366021752e-04 -2.739572823047637939e-01 1.762648373842239380e-01 9.645010948181152344e+00 8.182634540096587195e-01 1.184073593338622166e+00
5.289396286010742188e+01 -2.325897291302680969e-02 -6.746602710336446762e-03 -1.972691854462027550e-03 -2.482100129127502441e-01 -7.418039720505475998e-03 9.714541435241699219e+00 1.147475799206403746e+00 1.191849425188972855e+00
5.299390029907226562e+01 -6.683324463665485382e-03 -9.037224575877189636e-03 -2.191436709836125374e-03 -2.629087269306182861e-01 -3.209691345691680908e-01 1.007327938079833984e+01 -5.897257904749687168e-02 1.243102394577138226e+00
5.309395217895507812e+01 1.696349121630191803e-02 3.250798210501670837e-03 2.129433676600456238e-03 -1.329760402441024780e-01 -3.899792730808258057e-01 1.018723392486572266e+01 -1.396206409198064158e+00 1.411780303321770402e+00
5.319408035278320312e+01 2.749106660485267639e-02 9.366911835968494415e-03 3.730293130502104759e-03 -2.241832017898559570e-01 -3.483820259571075439e-01 9.634180068969726562e+00 -9.702689712634202657e-01 1.402584153250477028e+00
5.329390335083007812e+01 1.899350434541702271e-02 -3.606906859204173088e-03 4.214250948280096054e-03 -3.192199468612670898e-01 5.295689776539802551e-02 9.718220710754394531e+00 -7.918179815761398066e-01 1.363688914432801935e+00
5.339392471313476562e+01 1.223849412053823471e-02 -8.458227850496768951e-03 3.146480303257703781e-03 -2.010302841663360596e-01 1.117409914731979370e-01 9.980920791625976562e+00 -7.557723164125635940e-01 1.302527402271431711e+00
5.349383926391601562e+01 2.573045436292886734e-03 4.811525577679276466e-04 3.074082545936107635e-03 -3.405786752700805664e-01 -1.358363181352615356e-01 9.960640907287597656e+00 -8.296044976519896252e-01 1.239675260010884905e+00
5.359392547607421875e+01 4.770493134856224060e-03 2.262898487970232964e-03 5.058664362877607346e-03 -2.997635006904602051e-01 2.038449794054031372e-01 9.719813346862792969e+00 -3.935530760883179102e-01 1.187460323519562211e+00
5.369385147094726562e+01 -2.542018657550215721e-03 -2.189879771322011948e-03 6.525207310914993286e-03 -4.949817955493927002e-01 9.673450142145156860e-02 9.819031715393066406e+00 -3.139011876876485752e-01 1.193742195195279132e+00
5.379393768310546875e+01 -6.608595140278339386e-03 -1.030338648706674576e-02 6.897089071571826935e-03 -4.584481716156005859e-01 -4.356011282652616501e-03 1.006837463378906250e+01 -1.405886533683112782e-01 1.214840676039084411e+00
5.389384078979492188e+01 -5.077585112303495407e-03 1.201035105623304844e-03 7.227866444736719131e-03 -4.495390057563781738e-01 1.170062944293022156e-01 9.981824874877929688e+00 -3.365796880542911151e-01 1.229608795960483336e+00
5.399381637573242188e+01 2.180876675993204117e-03 7.659716531634330750e-03 6.595407612621784210e-03 -5.697263479232788086e-01 -6.324146687984466553e-02 1.000181102752685547e+01 -6.751448469669265595e-01 1.223116703940568595e+00
5.409387588500976562e+01 -3.561206394806504250e-03 1.860034465789794922e-02 6.139347329735755920e-03 -4.496218562126159668e-01 7.030389457941055298e-02 9.443556785583496094e+00 9.192035840327160423e-02 1.238198125508288339e+00
5.419380187988281250e+01 -6.988175678998231888e-03 1.619942486286163330e-02 6.012605968862771988e-03 -5.030044317245483398e-01 1.366772800683975220e-01 9.291803359985351562e+00 7.235860508101685795e-01 1.243096905420107978e+00
5.429374694824218750e+01 -1.489735394716262817e-02 1.039729826152324677e-02 3.313909051939845085e-03 -6.349333524703979492e-01 1.272830218076705933e-01 9.372885704040527344e+00 8.819818403810992802e-01 1.236784415516663405e+00
5.439374160766601562e+01 -1.112926006317138672e-02 -1.718419976532459259e-02 3.245666390284895897e-03 -5.708957314491271973e-01 -8.066913485527038574e-02 9.820657730102539062e+00 7.666960917974829925e-01 1.181219767970772772e+00
5.449372863769531250e+01 -1.330628059804439545e-02 -1.326561439782381058e-02 4.213274922221899033e-03 -5.327007770538330078e-01 -1.149642691016197205e-01 1.005709648132324219e+01 1.368229032346992835e-01 1.276847090405296425e+00
5.459384536743164062e+01 5.106403958052396774e-03 -3.420290071517229080e-03 4.455038346350193024e-03 -4.299390912055969238e-01 -9.079734981060028076e-02 1.037494659423828125e+01 -8.767252810496173332e-01 1.339309515957562091e+00
5.469375228881835938e+01 8.826266974210739136e-03 3.506039734929800034e-03 4.880844615399837494e-03 -5.604912638664245605e-01 -2.066116929054260254e-01 9.854026794433593750e+00 -5.899426878507001426e-01 1.297713592005828698e+00
5.479372406005859375e+01 7.354848086833953857e-03 -7.442138157784938812e-03 3.858077572658658028e-03 -6.079615354537963867e-01 -8.605893701314926147e-02 9.835572242736816406e+00 -8.482484197709327933e-01 1.324199209266505362e+00
5.489367675781250000e+01 1.102836802601814270e-02 -2.060085680568590760e-04 2.427524654194712639e-03 -6.365591287612915039e-01 -1.232568621635437012e-01 1.016253566741943359e+01 -1.025162842338739777e+00 1.427264393533861586e+00
5.499370574951171875e+01 1.427352987229824066e-02 6.376077421009540558e-03 2.990728709846735001e-03 -6.298779249191284180e-01 -2.285805344581604004e-02 9.800191879272460938e+00 -9.938764389544187949e-01 1.386977171042744539e+00
5.509390640258789062e+01 1.667937263846397400e-02 -2.760170493274927139e-03 4.088698886334896088e-03 -6.844688057899475098e-01 -7.868714630603790283e-02 9.721871376037597656e+00 -1.100783233987929766e+00 1.455814972481867864e+00
5.519722747802734375e+01 1.841575652360916138e-02 -1.651527127251029015e-03 7.691886741667985916e-03 -6.136839389801025391e-01 1.506161391735076904e-01 9.796497344970703125e+00 -7.310005632826025446e-01 1.394355021483773438e+00
5.529376220703125000e+01 9.534195065498352051e-03 8.455060422420501709e-03 7.849146611988544464e-03 -5.903306007385253906e-01 3.003119528293609619e-01 9.762672424316406250e+00 -3.619527996917814017e-01 1.273573069791756440e+00
5.539366912841796875e+01 -2.415714226663112640e-02 5.331686697900295258e-03 6.542633287608623505e-03 -6.121725440025329590e-01 3.023014068603515625e-01 9.332284927368164062e+00 5.338468997560996687e-01 1.242588160177442447e+00
5.549370574951171875e+01 -3.911981359124183655e-02 -6.823481991887092590e-03 5.804178304970264435e-03 -4.597327113151550293e-01 1.910391747951507568e-01 9.767869949340820312e+00 1.082174933878128797e+00 1.158955486862967454e+00
5.559383010864257812e+01 -3.735898435115814209e-02 -9.312801412306725979e-04 6.340311374515295029e-03 -5.678277611732482910e-01 1.369569450616836548e-02 9.835930824279785156e+00 1.376911244659147826e+00 1.197591278347062582e+00
5.569364547729492188e+01 -2.414659224450588226e-02 -1.756681688129901886e-02 8.304077200591564178e-03 -5.336747765541076660e-01 -3.604927798733115196e-03 1.009512042999267578e+01 1.254264718090851050e+00 1.189377097523544924e+00
5.579362869262695312e+01 -3.903851844370365143e-03 -9.179335087537765503e-03 9.346184320747852325e-03 -4.422458112239837646e-01 -1.437148749828338623e-01 1.021863937377929688e+01 -2.023361106186605252e-01 1.316849253170243816e+00
5.589358520507812500e+01 1.131321210414171219e-02 5.107501987367868423e-03 1.357404328882694244e-02 -3.953264951705932617e-01 -5.739834904670715332e-02 9.882049560546875000e+00 -1.046319160848794283e+00 1.415879660795857253e+00
5.599362182617187500e+01 1.710229553282260895e-02 9.095728397369384766e-03 1.404417399317026138e-02 -4.462679624557495117e-01 -1.331796944141387939e-01 9.620485305786132812e+00 -3.565029767522915893e-01 1.346977962997175871e+00
5.609372711181640625e+01 1.557163335382938385e-02 1.281096506863832474e-02 1.378870848566293716e-02 -3.626873791217803955e-01 3.025510013103485107e-01 9.483013153076171875e+00 -6.089387128982737263e-02 1.333403309922957636e+00
5.619361114501953125e+01 8.643972687423229218e-03 -5.285039078444242477e-04 1.204491220414638519e-02 -5.588105916976928711e-01 1.042475402355194092e-01 9.665388107299804688e+00 -5.724238706882227579e-01 1.305140247393081987e+00
5.629356384277343750e+01 -4.152393899857997894e-03 -2.116130664944648743e-02 1.185531634837388992e-02 -4.010302126407623291e-01 5.204933881759643555e-02 9.986984252929687500e+00 -2.475929553359516033e-01 1.294500332686679744e+00
5.639355850219726562e+01 -5.341571290045976639e-03 -1.762591116130352020e-02 8.970618247985839844e-03 -3.670866191387176514e-01 1.063097566366195679e-01 1.021936035156250000e+01 -2.407854422458150234e-01 1.346552024585895735e+00
5.649353408813476562e+01 8.826353587210178375e-03 -1.538328710012137890e-03 9.541458450257778168e-03 -1.899225711822509766e-01 1.530933976173400879e-01 1.012668418884277344e+01 -6.177666116746975966e-01 1.389686492474665691e+00
5.659383773803710938e+01 1.982820965349674225e-02 2.278082817792892456e-02 1.150489598512649536e-02 -3.789210617542266846e-01 2.086392045021057129e-01 9.799969673156738281e+00 -2.251316091079908280e-02 1.365039764274619927e+00
5.669359970092773438e+01 6.795415654778480530e-03 2.909197658300399780e-02 9.407532401382923126e-03 -4.201590418815612793e-01 1.556865721940994263e-01 8.788763999938964844e+00 1.251884437295574193e+00 1.426560345261995266e+00
5.679347229003906250e+01 -1.501690037548542023e-02 1.229494623839855194e-02 8.201816119253635406e-03 -4.018769264221191406e-01 3.142475485801696777e-01 9.355868339538574219e+00 8.713346615889812075e-01 1.302136783269523646e+00
5.689345550537109375e+01 -4.024360701441764832e-02 5.057788803242146969e-04 4.322694148868322372e-03 -3.971215486526489258e-01 3.793977499008178711e-01 9.553045272827148438e+00 1.158232319764891827e+00 1.176831303877798440e+00
5.699350357055664062e+01 -3.374177217483520508e-02 -1.144148968160152435e-02 3.191493218764662743e-03 -3.890666365623474121e-01 -5.489413067698478699e-02 1.008719539642333984e+01 1.197541144805369884e+00 1.173265390326136748e+00
5.709354400634765625e+01 -1.383033487945795059e-02 -5.873403511941432953e-03 3.936014138162136078e-03 -4.049350619316101074e-01 -2.841574549674987793e-01 1.014604949951171875e+01 6.221551695464254683e-01 1.182143124112656318e+00
5.719347000122070312e+01 -6.683924584649503231e-04 -1.175842527300119400e-02 4.929005634039640427e-03 -3.656736016273498535e-01 -2.005600035190582275e-01 1.006987285614013672e+01 -2.867947425229877556e-01 1.269886939576223339e+00
5.729342269897460938e+01 9.362088516354560852e-03 -1.326139271259307861e-02 3.551300847902894020e-03 -3.589285016059875488e-01 -2.318100482225418091e-01 1.011353206634521484e+01 -1.112508217874697225e+00 1.389500843443496336e+00
5.739342117309570312e+01 1.135652977973222733e-02 -5.121854133903980255e-03 6.445046165026724339e-04 -2.637404203414916992e-01 -2.244335711002349854e-01 9.986566543579101562e+00 -1.345164514944074075e+00 1.451153489778844730e+00
5.749342346191406250e+01 2.733919955790042877e-02 -2.652766881510615349e-03 2.708367072045803070e-03 -2.958838343620300293e-01 -2.739296853542327881e-01 1.000902462005615234e+01 -1.369457900070682133e+00 1.521209373777343998e+00
5.759347152709960938e+01 2.568283118307590485e-02 6.955707911401987076e-03 3.073283936828374863e-03 -1.856767833232879639e-01 1.149093210697174072e-01 9.808680534362792969e+00 -1.854197200739711171e-01 1.422317718434305656e+00
5.769342803955078125e+01 -5.362709052860736847e-03 2.122492156922817230e-02 3.004379104822874069e-03 -3.091237843036651611e-01 -1.251096874475479126e-01 9.253460884094238281e+00 8.343383765672487407e-01 1.297041781747232836e+00
5.779340362548828125e+01 -4.018329549580812454e-03 4.605207592248916626e-03 2.919605700299143791e-03 -4.261255264282226562e-01 9.483539313077926636e-02 9.238632202148437500e+00 5.855989210222747321e-01 1.254747330427985030e+00
5.789336395263671875e+01 5.639207083731889725e-03 -1.947114057838916779e-02 6.743439938873052597e-03 -4.091275632381439209e-01 -1.610774695873260498e-01 9.972762107849121094e+00 -8.836459820630857553e-01 1.358528442612936482e+00
5.799348449707031250e+01 3.166764974594116211e-02 -3.102092817425727844e-02 1.271606609225273132e-02 -2.996130883693695068e-01 -6.350196897983551025e-02 1.042648410797119141e+01 -1.309244185517151937e+00 1.815409081775229083e+00
5.809353637695312500e+01 2.157869562506675720e-02 -2.449034899473190308e-02 1.556822378188371658e-02 -2.113017588853836060e-01 1.640713661909103394e-01 1.056588745117187500e+01 2.506222282316316052e-01 1.800958888670315838e+00
5.819347381591796875e+01 1.558554638177156448e-02 2.632304280996322632e-02 1.239226292818784714e-02 -2.590220868587493896e-01 4.607893228530883789e-01 1.008517456054687500e+01 5.385521614193808926e-01 1.518662376417417859e+00
5.829331207275390625e+01 -7.397506386041641235e-03 2.766445104498416185e-04 1.079437136650085449e-02 -7.547690868377685547e-01 -7.418320327997207642e-02 8.641610145568847656e+00 5.852445723177270021e-02 1.395951498557413961e+00
5.839328384399414062e+01 -1.202672533690929413e-02 1.259952876716852188e-02 8.023987524211406708e-03 -1.856368929147720337e-01 7.275529503822326660e-01 1.019020557403564453e+01 1.216613029744870594e-01 1.174623965132138181e+00
5.849325561523437500e+01 -2.284404635429382324e-02 3.953623026609420776e-02 5.051923450082540512e-03 -2.138680070638656616e-01 -6.940193270565941930e-05 8.880945205688476562e+00 7.280286836152530805e-01 1.277138307594006594e+00
5.859344100952148438e+01 -2.274120459333062172e-03 2.490344643592834473e-02 6.227049510926008224e-03 -2.852220237255096436e-01 -7.297770678997039795e-02 8.884634017944335938e+00 1.405166468393738821e+00 1.357578627221979861e+00
5.869329071044921875e+01 9.416201151907444000e-03 2.584136091172695160e-04 9.836222045123577118e-03 -4.557476639747619629e-01 -2.564954012632369995e-02 9.451804161071777344e+00 -2.090158551768143622e-02 1.325753734430901165e+00
5.879334259033203125e+01 3.632732667028903961e-03 -2.601527795195579529e-02 1.150333695113658905e-02 -3.496670722961425781e-01 1.116827949881553650e-01 1.009678554534912109e+01 -4.563059642524572856e-01 1.416476145670430231e+00
5.889324951171875000e+01 -1.435479382053017616e-03 -2.089346200227737427e-02 1.105558313429355621e-02 -2.581880986690521240e-01 1.907372772693634033e-01 1.072331905364990234e+01 4.170433465262851636e-01 1.439963271319850913e+00
5.899320602416992188e+01 -3.800695762038230896e-03 3.450256306678056717e-03 1.029445417225360870e-02 -1.671667844057083130e-01 1.693687289953231812e-01 1.002935791015625000e+01 -4.703537877590946437e-01 1.248461719579025520e+00
5.909326934814453125e+01 2.656670985743403435e-03 5.469122901558876038e-03 9.672627784311771393e-03 -2.765046656131744385e-01 1.668820083141326904e-01 9.528319358825683594e+00 -3.854192230113091533e-01 1.190338487535189227e+00
5.919323730468750000e+01 4.850602708756923676e-03 5.547746084630489349e-03 1.069124415516853333e-02 -2.611927390098571777e-01 1.179360225796699524e-01 9.849206924438476562e+00 -3.887587887580474799e-01 1.176414294927716542e+00
5.929319381713867188e+01 7.256946992129087448e-03 1.769716851413249969e-02 1.064213085919618607e-02 -2.751958966255187988e-01 1.150467395782470703e-01 9.679835319519042969e+00 -1.538254308081634381e-01 1.177794366459765651e+00
5.939320373535156250e+01 -5.599250551313161850e-03 1.334423199295997620e-02 9.163310751318931580e-03 -2.403633594512939453e-01 1.607687771320343018e-01 9.482169151306152344e+00 -1.081463178534664976e-01 1.223889839915598188e+00
5.949314880371093750e+01 -7.069499115459620953e-04 -4.006354603916406631e-03 8.795320056378841400e-03 -3.341349363327026367e-01 1.242974847555160522e-01 9.676783561706542969e+00 -5.970975601543997424e-01 1.204925991412464370e+00
5.959325027465820312e+01 2.583437366411089897e-03 -1.337048318237066269e-02 1.037830952554941177e-02 -2.555010318756103516e-01 1.093546897172927856e-01 1.011368560791015625e+01 -5.347657701925658813e-01 1.223925737142916859e+00
5.969321060180664062e+01 -2.423486439511179924e-03 -7.570526562631130219e-03 1.049408875405788422e-02 -1.803915798664093018e-01 2.450104057788848877e-01 9.985818862915039062e+00 -3.967196297140758166e-01 1.190956037458359207e+00
5.979318237304687500e+01 -8.188513107597827911e-03 6.508444435894489288e-03 9.630701504647731781e-03 -1.588939130306243896e-01 1.687076985836029053e-01 9.880633354187011719e+00 -5.228709064386460881e-01 1.163211247703426654e+00
5.989317703247070312e+01 -8.313651778735220432e-04 6.362884305417537689e-04 9.174144826829433441e-03 -1.835377067327499390e-01 -3.859546780586242676e-02 9.628542900085449219e+00 -6.479488761325240542e-01 1.198184588621714841e+00
5.999313735961914062e+01 5.761195905506610870e-03 -1.548277586698532104e-02 1.106749754399061203e-02 -1.996084898710250854e-01 1.554169058799743652e-01 9.996768951416015625e+00 -7.605081474548612830e-01 1.252246599703434882e+00
6.009324264526367188e+01 -3.865082981064915657e-03 -1.336197555065155029e-02 1.235054992139339447e-02 -1.033378392457962036e-01 1.490745842456817627e-01 1.016144084930419922e+01 -3.483452390788259745e-01 1.255857721264203253e+00
6.019312286376953125e+01 -1.503021921962499619e-03 -7.072563748806715012e-03 1.151626184582710266e-02 -1.698849499225616455e-01 1.878193318843841553e-01 1.020416545867919922e+01 -4.700803380472891035e-01 1.240731845914331499e+00
6.029307937622070312e+01 -1.598254428245127201e-03 -1.062089111655950546e-02 1.006610412150621414e-02 -1.267516463994979858e-01 1.652510464191436768e-01 9.921326637268066406e+00 -7.140788515629508115e-01 1.222864664623417585e+00
6.039306640625000000e+01 1.603465410880744457e-03 -6.338837090879678726e-03 9.860035963356494904e-03 -1.335427910089492798e-01 1.186673939228057861e-01 1.005577373504638672e+01 -7.020476308461744974e-01 1.236822933471830588e+00
6.049304580688476562e+01 2.882027765735983849e-03 -1.485934015363454819e-03 9.133305400609970093e-03 -8.310688287019729614e-02 1.229314208030700684e-01 9.890082359313964844e+00 -7.931120001996483371e-01 1.214221583871145427e+00
6.059326934814453125e+01 6.324208225123584270e-04 7.707599550485610962e-03 8.028900250792503357e-03 -9.412893652915954590e-02 1.403411626815795898e-01 9.711868286132812500e+00 -7.059282464684173419e-01 1.200368290144693484e+00
6.069316482543945312e+01 -4.642828367650508881e-03 1.539792167022824287e-03 7.413232699036598206e-03 -8.763917535543441772e-02 1.094433069229125977e-01 9.525648117065429688e+00 -4.883662227093641950e-01 1.191316856793039669e+00
6.079309082031250000e+01 -6.034591700881719589e-03 6.708325818181037903e-03 5.275037605315446854e-03 -7.380867749452590942e-02 1.422668695449829102e-01 9.756377220153808594e+00 -3.893128682674270591e-01 1.164998348750441615e+00
6.089298629760742188e+01 -1.107444334775209427e-02 7.804395281709730625e-04 2.968055428937077522e-03 -9.170205146074295044e-02 -6.421531736850738525e-02 9.546793937683105469e+00 -8.704518331765938310e-02 1.172548477855050564e+00
6.099346542358398438e+01 -1.277481671422719955e-02 -7.660105358809232712e-03 -1.052953448379412293e-04 -7.471594959497451782e-02 -4.461445286870002747e-02 9.948514938354492188e+00 6.502346852169207589e-03 1.143022457596025498e+00
6.109316635131835938e+01 -7.220404222607612610e-03 -2.212665043771266937e-03 -2.444602781906723976e-03 3.384597599506378174e-03 -2.130038291215896606e-01 1.010583019256591797e+01 -1.946511010716855117e-01 1.129323994965454547e+00
6.119305038452148438e+01 1.310809515416622162e-03 4.303432069718837738e-03 -2.958777593448758125e-03 -8.056277036666870117e-02 -2.527907490730285645e-01 9.670857429504394531e+00 -4.347250656925754665e-03 1.179499524718272907e+00
6.129301071166992188e+01 4.611033480614423752e-03 -3.163986373692750931e-03 -1.233942224644124508e-03 -1.504355818033218384e-01 -1.964644938707351685e-01 9.719290733337402344e+00 -4.001971495228441311e-01 1.219193661350498781e+00
6.139295196533203125e+01 4.695025738328695297e-03 -5.514559801667928696e-03 -5.008350126445293427e-04 4.133846610784530640e-02 -2.288341224193572998e-01 1.012720680236816406e+01 -7.910569882875728709e-01 1.189641072785248666e+00
6.149290847778320312e+01 4.239590372890233994e-03 2.004846930503845215e-02 -2.999513642862439156e-03 -1.111246496438980103e-01 -2.131939679384231567e-01 9.390924453735351562e+00 6.567130629152821697e-02 1.285410183255875527e+00
6.159305572509765625e+01 1.359075214713811874e-02 -1.273125875741243362e-02 -1.231088419444859028e-03 -9.560439735651016235e-02 -2.106758803129196167e-01 9.634215354919433594e+00 -8.371748819633068051e-01 1.303852525641944871e+00
6.169299316406250000e+01 4.045855719596147537e-03 -1.933914050459861755e-02 -1.089998870156705379e-03 7.859365642070770264e-02 -1.721932291984558105e-01 1.020788478851318359e+01 -7.357031928542766552e-01 1.311099726654536779e+00
6.179294204711914062e+01 -2.332075498998165131e-03 1.366990525275468826e-02 -1.599948853254318237e-03 2.287706285715103149e-01 -5.907116830348968506e-02 9.757927894592285156e+00 -2.710880430996703283e-01 1.199659691510549520e+00
6.189289093017578125e+01 -2.839657012373209000e-03 1.875729486346244812e-02 -2.490031532943248749e-03 -1.670795679092407227e-01 -1.120473910123109818e-02 9.138417243957519531e+00 7.542558249678958937e-01 1.258015444729078336e+00
6.199301910400390625e+01 5.830151028931140900e-03 1.044520176947116852e-03 4.206710727885365486e-04 -7.643894106149673462e-02 -1.981152147054672241e-01 9.479857444763183594e+00 -2.815344801700344624e-01 1.217990566706853572e+00
6.209292602539062500e+01 9.482608176767826080e-03 -1.569754257798194885e-02 3.429999575018882751e-03 2.677414938807487488e-02 -5.213981121778488159e-02 9.941143035888671875e+00 -1.216350471150898116e+00 1.394786159085102062e+00
6.219310760498046875e+01 1.165820751339197159e-02 -2.678606472909450531e-02 7.371686398983001709e-03 1.914175897836685181e-01 -4.800337925553321838e-02 1.073455142974853516e+01 -2.361630447065201921e-01 1.488487545575194027e+00
6.229285812377929688e+01 3.370875958353281021e-03 6.877802778035402298e-03 6.363130640238523483e-03 1.491245627403259277e-01 1.458269953727722168e-01 1.002329921722412109e+01 -4.202601482117068743e-01 1.255955473062055683e+00
6.239289474487304688e+01 4.031400196254253387e-03 2.219415642321109772e-02 5.319082178175449371e-03 1.750626116991043091e-01 2.542671263217926025e-01 9.340930938720703125e+00 7.382719196931113170e-02 1.193382698062745995e+00
6.249286651611328125e+01 2.394424751400947571e-03 3.776719793677330017e-02 2.825603354722261429e-03 8.599460870027542114e-02 1.885252743959426880e-01 8.863387107849121094e+00 9.655451915435032673e-01 1.293442105232497807e+00
6.259297943115234375e+01 -5.787252448499202728e-04 2.050425112247467041e-02 2.209382597357034683e-03 5.452350899577140808e-02 -6.425424665212631226e-02 9.110736846923828125e+00 8.601306328614133356e-01 1.274814109468964896e+00
6.269287490844726562e+01 -7.563183549791574478e-03 4.167362581938505173e-03 2.991573652252554893e-03 -5.897108092904090881e-02 5.915499478578567505e-02 9.525187492370605469e+00 3.385159599016188212e-03 1.182993117405388483e+00
6.279281997680664062e+01 -1.028777658939361572e-02 -7.594536989927291870e-03 2.997387433424592018e-03 6.474468111991882324e-02 -3.399201110005378723e-02 9.966766357421875000e+00 -2.314777913468823722e-01 1.133858734104962185e+00
6.289276885986328125e+01 -1.573716988787055016e-03 -7.329952437430620193e-03 2.995689865201711655e-03 6.182732805609703064e-02 -5.479229241609573364e-02 1.002902317047119141e+01 -5.816655522651410504e-01 1.197387202436407172e+00
6.299282455444335938e+01 2.430737949907779694e-03 -1.081811264157295227e-03 5.460406653583049774e-03 6.815647333860397339e-02 -8.364466950297355652e-03 1.012054061889648438e+01 -9.399774923511692304e-01 1.233241003447742790e+00
6.309284973144531250e+01 2.666258485987782478e-03 4.336576384957879782e-04 8.055328391492366791e-03 -4.305549710988998413e-02 7.289800047874450684e-02 9.909071922302246094e+00 -9.290903867175679398e-01 1.217962480167836370e+00
6.319277572631835938e+01 7.225463632494211197e-03 -7.462339010089635849e-03 9.138995781540870667e-03 -5.640728026628494263e-02 2.226844280958175659e-01 9.986975669860839844e+00 -8.286561425352512167e-01 1.265395218615226414e+00
6.329273223876953125e+01 6.200846284627914429e-03 -1.483732648193836212e-02 7.414833176881074905e-03 -1.084029674530029297e-02 6.443962454795837402e-02 1.015611934661865234e+01 -7.136566680241648308e-01 1.304591209415317810e+00
6.339278030395507812e+01 3.605934325605630875e-03 -4.385628737509250641e-03 9.651197120547294617e-03 9.714053943753242493e-03 1.357994526624679565e-01 1.021678352355957031e+01 -5.231080166376662621e-01 1.262517637069719090e+00
6.349277114868164062e+01 2.428911859169602394e-03 1.612943783402442932e-02 8.121614344418048859e-03 1.992231979966163635e-02 2.546645700931549072e-01 9.449354171752929688e+00 -6.478514097937851934e-01 1.230187823537583824e+00
6.359297561645507812e+01 7.903855293989181519e-05 4.102816339582204819e-03 7.560766302049160004e-03 -6.874759495258331299e-02 -1.183776706457138062e-01 9.624799728393554688e+00 -5.775705777076775016e-01 1.209392831493782294e+00
6.369291305541992188e+01 5.072433967143297195e-03 8.291330188512802124e-03 6.728015840053558350e-03 -1.343042254447937012e-01 2.477494329214096069e-01 9.644714355468750000e+00 -5.652263532806216517e-01 1.166827499974865123e+00
6.379269027709960938e+01 -3.401574678719043732e-03 9.633658453822135925e-03 7.754835765808820724e-03 -2.236935868859291077e-02 2.125534266233444214e-01 9.579401969909667969e+00 -4.089077015935513870e-01 1.168085599192685287e+00
6.389343261718750000e+01 -1.979948021471500397e-03 2.304845489561557770e-03 7.265679072588682175e-03 -1.472483575344085693e-01 1.642767488956451416e-01 9.650910377502441406e+00 -6.075412573400249538e-01 1.164893041889369707e+00
6.399269866943359375e+01 2.411427267361432314e-04 1.434223842807114124e-03 9.085051715373992920e-03 -1.046426817774772644e-01 1.316397339105606079e-01 9.773285865783691406e+00 -8.780926452960770012e-01 1.217885908095228009e+00
6.409290313720703125e+01 7.333059795200824738e-03 -4.203018266707658768e-03 1.367102749645709991e-02 -7.695302367210388184e-02 4.711168259382247925e-02 9.764940261840820312e+00 -9.429702999098572569e-01 1.244226592863259873e+00
6.419271850585937500e+01 7.428934797644615173e-03 -1.237023063004016876e-02 1.725245825946331024e-02 -6.500701606273651123e-02 3.293319642543792725e-01 9.931447982788085938e+00 -7.636334976416460085e-01 1.277654546648308909e+00
6.429262542724609375e+01 -3.201347775757312775e-03 -1.181543525308370590e-02 1.746640168130397797e-02 -1.145183108747005463e-02 3.629174530506134033e-01 1.008151626586914062e+01 -2.176264035237289729e-01 1.258615822003986029e+00
6.439262390136718750e+01 2.686886116862297058e-03 -1.866300217807292938e-02 1.761559396982192993e-02 2.538026310503482819e-02 4.319151341915130615e-01 1.014709568023681641e+01 -2.882046841142403282e-01 1.324155355028378001e+00
6.449269866943359375e+01 1.849080668762326241e-03 -1.142361946403980255e-02 1.742337644100189209e-02 4.650840535759925842e-02 3.874402344226837158e-01 1.026421928405761719e+01 -2.532558984354837256e-02 1.354944385522159234e+00
6.459274291992187500e+01 -3.653088642749935389e-04 -4.143747792113572359e-04 1.614569500088691711e-02 7.907130569219589233e-02 2.787002325057983398e-01 1.008491992950439453e+01 -1.394233765472784881e-01 1.277637935415586901e+00
6.469261932373046875e+01 -2.274934202432632446e-03 9.909996762871742249e-03 1.296599768102169037e-02 4.219405353069305420e-02 4.187741279602050781e-01 9.724020004272460938e+00 -5.347253200682466900e-01 1.192744500811532049e+00
6.479261016845703125e+01 -1.065688766539096832e-02 3.584461985155940056e-03 1.023549214005470276e-02 -1.094308868050575256e-02 3.429361879825592041e-01 9.498548507690429688e+00 -5.509075419846681809e-01 1.201684920633390163e+00
6.489254760742187500e+01 -1.174778304994106293e-02 -1.729185506701469421e-02 7.544039748609066010e-03 1.390205230563879013e-02 1.254477053880691528e-01 9.834984779357910156e+00 -4.728384320477961866e-01 1.162827903307100064e+00
6.499255371093750000e+01 -1.110733579844236374e-02 -1.461482327431440353e-02 6.400380749255418777e-03 6.553222984075546265e-02 1.306731104850769043e-01 1.019483566284179688e+01 -1.053963254901275765e-01 1.182662702175324876e+00
6.509262847900390625e+01 1.072153449058532715e-03 -1.330027822405099869e-02 7.216581143438816071e-03 6.816407293081283569e-02 2.390153706073760986e-02 1.014934253692626953e+01 -7.789851588113831937e-01 1.296747119210063026e+00
6.519261932373046875e+01 8.863509632647037506e-03 -2.717424649745225906e-03 6.920646876096725464e-03 9.648436307907104492e-02 2.479668892920017242e-02 1.025636196136474609e+01 -7.085385120526436209e-01 1.324131232220681520e+00
6.529248046875000000e+01 4.372850526124238968e-03 1.499987556599080563e-03 7.368419319391250610e-03 1.186100319027900696e-01 1.258115563541650772e-02 9.968398094177246094e+00 -6.400422431914707389e-01 1.204473651023724168e+00
6.539252471923828125e+01 4.443793091922998428e-03 5.190707277506589890e-03 4.974329378455877304e-03 8.263364434242248535e-02 2.278072386980056763e-01 9.680180549621582031e+00 -8.359467594900118481e-01 1.196882834724752209e+00
6.549246978759765625e+01 -4.583710804581642151e-03 7.458417210727930069e-03 6.184156984090805054e-03 1.437274217605590820e-01 -2.511094324290752411e-03 9.689303398132324219e+00 -6.006367130938500276e-01 1.183734874721821928e+00
6.559255981445312500e+01 -7.608347106724977493e-03 9.716009721159934998e-03 6.550177466124296188e-03 1.094518601894378662e-01 1.421269327402114868e-01 9.499881744384765625e+00 -3.266915696323119400e-01 1.186724749492439113e+00
6.569247436523437500e+01 -4.329048097133636475e-03 1.064736489206552505e-02 7.535931654274463654e-03 1.227810680866241455e-01 1.354968100786209106e-01 9.546839714050292969e+00 -1.850052319770893461e-01 1.175319505228120009e+00
6.579243469238281250e+01 -2.664494095370173454e-03 1.089916657656431198e-02 6.221596151590347290e-03 9.839756786823272705e-02 7.483961433172225952e-02 9.558011054992675781e+00 -3.737053967245095309e-01 1.168310439998262895e+00
6.589243316650390625e+01 4.520897753536701202e-03 1.507715415209531784e-02 6.636235862970352173e-03 1.344284564256668091e-01 1.541552483104169369e-03 9.447256088256835938e+00 -2.276656361050968247e-01 1.197058577819547276e+00
6.599250793457031250e+01 1.133092399686574936e-02 5.113217630423605442e-04 8.199436590075492859e-03 2.362234890460968018e-02 1.938570439815521240e-01 9.484246253967285156e+00 -6.706219364282203221e-01 1.241594490687925711e+00
6.609252166748046875e+01 -3.691256279125809669e-03 -2.649383246898651123e-02 8.288705721497535706e-03 -1.819361746311187744e-02 9.692604094743728638e-02 9.921630859375000000e+00 -8.149792119121683776e-01 1.263822589467835211e+00
6.619245147705078125e+01 -5.298017058521509171e-03 -4.753166064620018005e-02 7.677707355469465256e-03 7.949577271938323975e-02 1.552897244691848755e-01 1.053109645843505859e+01 3.897914763262551041e-01 1.445031587844270105e+00
6.629246520996093750e+01 -8.899880776880308986e-05 -6.159467622637748718e-02 8.611713536083698273e-03 1.291645169258117676e-01 1.198600605130195618e-01 1.111076354980468750e+01 9.271898663423037146e-01 1.732297784792265816e+00
6.639243316650390625e+01 2.728482242673635483e-03 -3.245621919631958008e-02 1.010518427938222885e-02 3.029999732971191406e-01 1.209203675389289856e-01 1.159344005584716797e+01 1.059245440843636477e+00 1.785297229724825296e+00
6.649254608154296875e+01 3.817744087427854538e-03 1.585841737687587738e-02 8.134472183883190155e-03 2.971155345439910889e-01 1.300495713949203491e-01 9.807024955749511719e+00 -2.075955692047544709e-01 1.333386973038857892e+00
6.659252166748046875e+01 -7.563969702459871769e-04 1.145362854003906250e-02 7.270931731909513474e-03 1.400074213743209839e-01 7.369247823953628540e-02 9.237075805664062500e+00 2.195688217195237990e-01 1.234748285619145847e+00
6.669284820556640625e+01 -4.627004731446504593e-03 2.348055131733417511e-02 5.167981144040822983e-03 3.330386057496070862e-02 8.193079382181167603e-02 9.367312431335449219e+00 -4.542637958029752121e-02 1.185451891537616209e+00
6.679233551025390625e+01 -3.836650168523192406e-03 2.236909605562686920e-02 4.282301757484674454e-03 4.563596472144126892e-02 1.754197627305984497e-01 9.342958450317382812e+00 4.712815546861663998e-03 1.159216567694678846e+00
6.689233398437500000e+01 1.527339685708284378e-03 1.242206338793039322e-02 5.319452844560146332e-03 -7.207242399454116821e-02 -6.353366916300728917e-05 9.613606452941894531e+00 -2.166774592730405513e-01 1.152051647158397918e+00
6.699231719970703125e+01 3.022838383913040161e-03 6.606279872357845306e-03 4.835566971451044083e-03 -1.728633493185043335e-01 7.678063958883285522e-02 9.654472351074218750e+00 -5.594683093163145271e-01 1.185307183819117149e+00
6.709239196777343750e+01 2.321353182196617126e-03 -4.436310380697250366e-03 6.392327602952718735e-03 -2.537692710757255554e-02 8.241564780473709106e-02 9.787254333496093750e+00 -7.702356291440792813e-01 1.189214086675023374e+00
6.719235992431640625e+01 -2.308470895513892174e-03 -8.861595764756202698e-03 5.889705847948789597e-03 -1.414826512336730957e-01 9.825509041547775269e-02 1.001532554626464844e+01 -5.689236789094196389e-01 1.183655254041562577e+00
6.729241180419921875e+01 -3.819198114797472954e-03 -1.119161769747734070e-02 5.919273942708969116e-03 -2.003793716430664062e-01 3.729518130421638489e-02 1.008421611785888672e+01 -5.226862276172026256e-01 1.254383664887638306e+00
6.739231109619140625e+01 2.288423012942075729e-03 -1.438792236149311066e-02 6.160345859825611115e-03 -1.385698914527893066e-01 1.230509057641029358e-01 1.006253814697265625e+01 -5.154225350830831109e-01 1.341859186634772438e+00
6.749228668212890625e+01 2.806789940223097801e-03 -4.228117875754833221e-03 8.236534893512725830e-03 -1.065037772059440613e-01 5.572285968810319901e-03 1.029357624053955078e+01 -5.995068204857569860e-01 1.287225601585264334e+00
6.759234619140625000e+01 -1.886065932922065258e-03 7.160160690546035767e-03 6.017647217959165573e-03 -1.321507245302200317e-01 1.152757927775382996e-01 9.655787467956542969e+00 -5.001155695475185681e-01 1.197511575322183663e+00
6.769227600097656250e+01 -2.068157074972987175e-03 2.716741757467389107e-03 5.869802553206682205e-03 -1.486111134290695190e-01 1.545907557010650635e-01 9.631939888000488281e+00 -4.602797687865843868e-01 1.174570927180199842e+00
6.779226684570312500e+01 -2.315547550097107887e-03 -5.156574305146932602e-03 4.802532494068145752e-03 -2.020503878593444824e-01 -8.265528827905654907e-03 1.003145313262939453e+01 -7.360218222293701817e-01 1.180719796066866500e+00
6.789221191406250000e+01 -1.411089906468987465e-03 1.143376459367573261e-03 5.467013455927371979e-03 -1.476430743932723999e-01 -9.857758879661560059e-03 9.756913185119628906e+00 -6.323005417199176748e-01 1.189395032989524426e+00
6.799222564697265625e+01 7.204560562968254089e-03 -1.022675540298223495e-02 6.547636818140745163e-03 -2.413987666368484497e-01 8.893964439630508423e-02 9.862042427062988281e+00 -9.399756531342875476e-01 1.253994806765225345e+00
6.809236145019531250e+01 4.793505650013685226e-03 -1.563801243901252747e-02 6.585242692381143570e-03 -2.254929691553115845e-01 1.495700608938932419e-02 1.019349288940429688e+01 -6.964870733937056357e-01 1.324297113143942273e+00
6.819222259521484375e+01 1.844979939050972462e-03 -1.660986058413982391e-02 6.009416654706001282e-03 -4.640694335103034973e-02 8.463374525308609009e-02 1.020624160766601562e+01 -4.774117966905625510e-01 1.332658895999612625e+00
6.829215240478515625e+01 -7.400296162813901901e-04 -6.991936825215816498e-03 4.374185577034950256e-03 -1.303868591785430908e-01 1.061993315815925598e-01 1.021013355255126953e+01 -5.569485905271002180e-01 1.243769051032499684e+00
6.839218139648437500e+01 -4.811386112123727798e-03 5.198924336582422256e-03 6.269789300858974457e-03 -1.162139996886253357e-01 1.547817885875701904e-01 9.969000816345214844e+00 -6.325359052920530578e-01 1.165608455179839353e+00
6.849213409423828125e+01 -7.494837045669555664e-04 1.971060410141944885e-02 6.583011709153652191e-03 -1.749394275248050690e-02 7.399589568376541138e-02 9.493501663208007812e+00 -1.595900569943747016e-01 1.212662338202553869e+00
6.859223937988281250e+01 9.792003780603408813e-03 1.223566941916942596e-04 6.681387778371572495e-03 -2.070376724004745483e-01 -3.460085019469261169e-03 9.450937271118164062e+00 -3.954950503174601284e-01 1.285278226300498483e+00
6.869213867187500000e+01 4.508248064666986465e-03 -1.189587730914354324e-02 7.175855804234743118e-03 -1.709417402744293213e-01 1.062673330307006836e-01 9.934288024902343750e+00 -7.326826213995296655e-01 1.257847497257633229e+00
6.879227447509765625e+01 2.636346616782248020e-04 -5.231634713709354401e-03 7.211219053715467453e-03 -1.047288626432418823e-01 1.962241679430007935e-01 9.961404800415039062e+00 -6.947690793610692417e-01 1.177963564326071078e+00
6.889210510253906250e+01 -7.687146775424480438e-03 -5.482952110469341278e-04 4.977908916771411896e-03 -1.698759347200393677e-01 1.383009254932403564e-01 1.001360893249511719e+01 -6.070735360928060098e-01 1.168845962515521197e+00
6.899215698242187500e+01 -6.714096758514642715e-03 -1.420625485479831696e-02 6.020139902830123901e-03 -1.905961185693740845e-01 2.192933671176433563e-02 9.965046882629394531e+00 -2.908128560001524976e-01 1.169289836215993139e+00
6.909233856201171875e+01 -5.569288041442632675e-03 -2.039416134357452393e-02 6.723412778228521347e-03 -2.120288610458374023e-01 1.922590136528015137e-01 1.009876632690429688e+01 1.073016227680304545e-02 1.267443259584245752e+00
6.919213867187500000e+01 -4.502885043621063232e-03 -2.000743336975574493e-02 6.012298632413148880e-03 -7.925659418106079102e-02 5.157060176134109497e-02 1.049889183044433594e+01 -9.879054505995954472e-02 1.371956798912063347e+00
6.929207611083984375e+01 -5.199926905333995819e-03 3.574724250938743353e-04 4.600448533892631531e-03 -1.864210329949855804e-02 -1.014568135142326355e-01 1.013834857940673828e+01 -6.051053179178814689e-01 1.253511725097791629e+00
6.939215087890625000e+01 9.235502220690250397e-03 7.550961337983608246e-03 5.124118179082870483e-03 -4.653317108750343323e-02 2.249348349869251251e-02 9.671003341674804688e+00 -6.283386214895303468e-01 1.188207719478968638e+00
6.949203491210937500e+01 5.460361484438180923e-03 1.189205981791019440e-02 5.141966044902801514e-03 -1.306303143501281738e-01 6.983526051044464111e-02 9.518668174743652344e+00 -3.717225019603736386e-02 1.212354337854911535e+00
6.959238433837890625e+01 -3.229186637327075005e-03 -2.687931060791015625e-03 4.927726462483406067e-03 -4.452271014451980591e-02 1.242874190211296082e-01 9.526491165161132812e+00 -3.595377876581370979e-01 1.206510226029812838e+00
6.969208526611328125e+01 -7.562247570604085922e-03 -1.429147925227880478e-02 4.272819496691226959e-03 -7.668876647949218750e-02 1.136800423264503479e-01 9.977394104003906250e+00 -2.662894257290167599e-01 1.163417625689135315e+00
6.979204559326171875e+01 -6.851061247289180756e-03 -1.133754290640354156e-02 4.887990653514862061e-03 -1.096889153122901917e-01 -9.565097093582153320e-02 1.021234703063964844e+01 -4.008396802614040411e-01 1.222267997763686997e+00
6.989202880859375000e+01 6.051236996427178383e-04 -1.236473303288221359e-02 3.573089372366666794e-03 -5.667806416749954224e-02 -1.891816407442092896e-02 1.019836235046386719e+01 -6.129741198172471428e-01 1.300228519653412906e+00
6.999196624755859375e+01 7.189386524260044098e-04 -4.919882398098707199e-03 6.029948592185974121e-03 -1.473080366849899292e-01 2.541172504425048828e-02 1.017735195159912109e+01 -6.985698253019823056e-01 1.275922134514077877e+00
7.009210968017578125e+01 6.250835023820400238e-03 5.349676124751567841e-03 5.721043329685926437e-03 -2.605001628398895264e-01 7.911667972803115845e-02 1.007162475585937500e+01 -9.192334702056766949e-01 1.254917108607787046e+00
7.019200897216796875e+01 2.887458540499210358e-03 1.143783517181873322e-02 6.678939331322908401e-03 -2.351720631122589111e-01 5.942906439304351807e-02 9.745877265930175781e+00 -5.964471937336297547e-01 1.213641154041134040e+00
7.029205322265625000e+01 -1.646351302042603493e-03 -4.783048643730580807e-04 7.068592123687267303e-03 -3.781841099262237549e-01 -4.923174157738685608e-02 9.677178382873535156e+00 -2.761954171575469741e-01 1.196857133691890951e+00
7.039195251464843750e+01 -3.906160127371549606e-03 2.872952958568930626e-03 5.874887108802795410e-03 -3.775985240936279297e-01 3.065064549446105957e-01 9.663174629211425781e+00 -3.223308914866159780e-01 1.173267797308058302e+00
7.049188995361328125e+01 -3.283340716734528542e-03 -2.475684974342584610e-03 4.825382027775049210e-03 -3.345286548137664795e-01 -4.625909775495529175e-02 9.698766708374023438e+00 -3.993670998477454326e-01 1.175985272139985272e+00
7.059195709228515625e+01 5.292058922350406647e-04 -5.019271280616521835e-03 5.746087990701198578e-03 -4.090448617935180664e-01 8.933788537979125977e-02 9.936095237731933594e+00 -5.529272698224463323e-01 1.204172513099570851e+00
7.069196319580078125e+01 -4.446607083082199097e-03 -3.681016387417912483e-03 6.372615229338407516e-03 -2.230965197086334229e-01 5.956032127141952515e-02 9.960618019104003906e+00 -4.774070491584073705e-01 1.183849420801669661e+00
7.079206085205078125e+01 -2.373708557570353150e-04 1.548125757835805416e-03 6.172457244247198105e-03 -2.759408056735992432e-01 1.023868843913078308e-01 9.737569808959960938e+00 -6.518237042586935148e-01 1.199208827462978633e+00
7.089197540283203125e+01 1.527112675830721855e-03 -3.396508749574422836e-03 6.736424751579761505e-03 -2.504107952117919922e-01 -4.256853461265563965e-02 9.886698722839355469e+00 -7.005563536444496808e-01 1.189501523188447152e+00
7.099185180664062500e+01 1.812327769584953785e-03 -1.245692837983369827e-02 6.351952906697988510e-03 -1.823119521141052246e-01 2.804163470864295959e-02 9.812837600708007812e+00 -1.006591423077153546e+00 1.267778351254573499e+00
7.109199523925781250e+01 8.285725489258766174e-03 -9.786370210349559784e-03 7.520126644521951675e-03 -8.913241326808929443e-02 1.364878118038177490e-01 1.006940460205078125e+01 -8.636751978988519429e-01 1.298240451046709820e+00
7.119185638427734375e+01 5.377005785703659058e-03 -6.171230692416429520e-03 9.115196764469146729e-03 -1.082670763134956360e-01 1.338094621896743774e-01 9.923460960388183594e+00 -8.670462318606200203e-01 1.269660048025125221e+00
7.129181671142578125e+01 1.037673442624509335e-03 -1.608251035213470459e-02 1.034977659583091736e-02 1.412978768348693848e-02 1.354355216026306152e-01 1.009650325775146484e+01 -6.702258975142818542e-01 1.240191024479102344e+00
7.139200592041015625e+01 -1.420614775270223618e-03 -1.450934540480375290e-02 8.185820654034614563e-03 -4.731037095189094543e-02 2.798436880111694336e-01 1.012713432312011719e+01 -4.748358330111900893e-01 1.211728783474406379e+00
7.149185180664062500e+01 2.232249389635398984e-04 -1.167392637580633163e-02 7.678954396396875381e-03 -7.953440397977828979e-02 2.984187901020050049e-01 1.040205669403076172e+01 -2.053130969157992425e-01 1.258200829017588784e+00
7.159199523925781250e+01 -1.008063182234764099e-02 -4.660350736230611801e-03 7.347735110670328140e-03 1.187897697091102600e-01 5.133204534649848938e-02 1.014037799835205078e+01 -2.106772151871734999e-01 1.197458723860088448e+00
7.169183349609375000e+01 -9.082324802875518799e-03 -4.575069062411785126e-03 8.428506553173065186e-03 -2.306590601801872253e-02 1.392303258180618286e-01 9.796667098999023438e+00 -6.046368422875834092e-01 1.159776100839816415e+00
7.179179382324218750e+01 -9.042920544743537903e-03 8.715077303349971771e-03 7.450798992067575455e-03 -1.677179336547851562e-01 6.707200407981872559e-02 9.698737144470214844e+00 -6.267752577780723033e-01 1.186426624441681010e+00
7.189190673828125000e+01 6.852110964246094227e-04 7.113546598702669144e-04 8.543607778847217560e-03 -5.179593339562416077e-02 5.468252673745155334e-02 9.675417900085449219e+00 -6.950316025975447065e-01 1.168261252927716543e+00
7.199179077148437500e+01 1.956288760993629694e-04 1.907153520733118057e-03 8.839515969157218933e-03 -1.300717890262603760e-01 1.318584978580474854e-01 9.851270675659179688e+00 -7.115470436482345118e-01 1.187659321597151596e+00
7.209189605712890625e+01 4.648953210562467575e-03 1.166791096329689026e-02 7.818488404154777527e-03 -2.705146074295043945e-01 1.597133427858352661e-01 9.657821655273437500e+00 -7.231175116689222415e-01 1.211710292779483611e+00
7.219194793701171875e+01 5.473789293318986893e-03 -2.882371423766016960e-03 8.157047443091869354e-03 -1.477579623460769653e-01 7.217191159725189209e-02 9.725703239440917969e+00 -1.002661374797411797e+00 1.261296175431901423e+00
7.229170227050781250e+01 3.206166904419660568e-03 2.463917015120387077e-03 8.676617406308650970e-03 -2.952995896339416504e-01 1.774587929248809814e-01 9.885884284973144531e+00 -7.363905029371309308e-01 1.296008966848024357e+00
7.239179229736328125e+01 6.140919402241706848e-03 6.732815410941839218e-03 7.403298281133174896e-03 -3.673259913921356201e-01 8.872980624437332153e-02 9.928068161010742188e+00 -8.286773763105679258e-01 1.276754778724275008e+00
7.249167633056640625e+01 4.806891083717346191e-03 -1.393106114119291306e-02 1.004812587052583694e-02 -3.202374279499053955e-01 1.062185689806938171e-01 9.880894660949707031e+00 -7.817763064111382665e-01 1.295446243819816656e+00
7.259188842773437500e+01 5.480871535837650299e-03 -1.049146149307489395e-02 9.145722724497318268e-03 -3.227441012859344482e-01 3.741691708564758301e-01 1.004498004913330078e+01 -5.982317849488204553e-01 1.296356088065615531e+00
7.269181823730468750e+01 3.413810860365629196e-03 -6.434021051973104477e-03 8.970384486019611359e-03 -3.472822010517120361e-01 1.744446754455566406e-01 9.938683509826660156e+00 -6.693213216897078155e-01 1.240574544958886305e+00
7.279165649414062500e+01 2.210553968325257301e-03 -1.356695313006639481e-02 1.010611094534397125e-02 -5.897959694266319275e-02 8.527076244354248047e-02 9.975636482238769531e+00 -7.639190445622167092e-01 1.287993066385528795e+00
7.289166259765625000e+01 6.244591902941465378e-03 -8.181175217032432556e-03 9.237755089998245239e-03 -7.849416695535182953e-03 1.877248734235763550e-01 9.994855880737304688e+00 -6.445298399960122104e-01 1.294313918668246188e+00
7.299166870117187500e+01 8.565664757043123245e-04 8.453736081719398499e-03 8.229396305978298187e-03 2.352636307477951050e-02 3.443129956722259521e-01 9.672883987426757812e+00 -7.397520973361401131e-01 1.206444525572587967e+00
7.309185028076171875e+01 -7.078902330249547958e-03 1.130738179199397564e-03 6.863828282803297043e-03 1.983423084020614624e-01 9.312286972999572754e-02 9.815189361572265625e+00 -6.962331777213467410e-01 1.176205373312801727e+00
7.319171142578125000e+01 -2.834941260516643524e-03 2.878625877201557159e-03 5.845915991812944412e-03 6.575912982225418091e-02 2.617277801036834717e-01 9.694906234741210938e+00 -7.671530326737054928e-01 1.190760032680255431e+00
7.329159545898437500e+01 -4.309993702918291092e-03 -7.860317826271057129e-03 6.108577363193035126e-03 1.132632605731487274e-02 -2.334710583090782166e-02 9.866756439208984375e+00 -6.967820916685214527e-01 1.161515788677047079e+00
7.339157104492187500e+01 -5.548048764467239380e-03 -1.990938000380992889e-02 5.864788312464952469e-03 9.566111117601394653e-02 -2.834477648138999939e-02 1.007211780548095703e+01 -4.778375079303694983e-01 1.231302092405464732e+00
7.349166870117187500e+01 -2.890523290261626244e-03 -1.116912998259067535e-02 6.807759869843721390e-03 4.353741556406021118e-02 9.677661955356597900e-02 1.026076602935791016e+01 -4.990342119004390620e-01 1.291410264084050130e+00
7.359175109863281250e+01 5.070398910902440548e-04 -5.727158859372138977e-03 6.115590687841176987e-03 -5.448944866657257080e-02 8.091978728771209717e-02 1.023905658721923828e+01 -6.839880176727318739e-01 1.256914523092415026e+00
7.369167327880859375e+01 -2.154190326109528542e-03 -8.168655447661876678e-03 6.165856961160898209e-03 7.809781283140182495e-02 -7.161873579025268555e-02 1.014250564575195312e+01 -8.203444242902983019e-01 1.194286276189807205e+00
7.379158020019531250e+01 -5.980412941426038742e-03 1.101979520171880722e-02 5.348139442503452301e-03 -1.426988095045089722e-01 1.832782179117202759e-01 9.610761642456054688e+00 -3.433561890905573732e-01 1.187198933707124482e+00
7.389152526855468750e+01 -3.462878987193107605e-03 -3.335850546136498451e-03 5.333184264600276947e-03 -1.055612936615943909e-01 3.832409158349037170e-02 9.781118392944335938e+00 -5.080206801657143334e-01 1.187431881800551148e+00
7.399151611328125000e+01 1.748448470607399940e-03 -7.753256242722272873e-03 6.520485039800405502e-03 -3.071585111320018768e-02 -1.777695864439010620e-02 9.930123329162597656e+00 -8.734974816119016605e-01 1.202655779229568012e+00
7.409165191650390625e+01 -4.518719215411692858e-04 2.883160021156072617e-03 9.232223965227603912e-03 -1.091058999300003052e-01 1.312591731548309326e-01 9.790624618530273438e+00 -7.250990083290929089e-01 1.187118209758086351e+00
7.419157409667968750e+01 -2.752253552898764610e-03 -3.212267067283391953e-03 8.474510163068771362e-03 -1.512053906917572021e-01 1.112861707806587219e-01 9.884802818298339844e+00 -7.747344729462964930e-01 1.181516924100941779e+00
7.429164886474609375e+01 -3.489442169666290283e-03 -2.420513425022363663e-03 6.280771456658840179e-03 -1.064773797988891602e-01 1.041512191295623779e-01 9.929082870483398438e+00 -6.864129067016948582e-01 1.174528504103348636e+00
7.439149475097656250e+01 1.952634775079786777e-03 9.933941997587680817e-03 5.570861976593732834e-03 -1.672655045986175537e-01 2.946937382221221924e-01 9.718575477600097656e+00 -5.866388966394074922e-01 1.166615436852901810e+00
7.449147033691406250e+01 -6.892983219586312771e-04 8.470631204545497894e-03 6.591086741536855698e-03 -2.084467858076095581e-01 6.217356771230697632e-02 9.708072662353515625e+00 -4.701119712214589796e-01 1.166010559964604676e+00
7.459161376953125000e+01 4.802349023520946503e-03 8.334642276167869568e-03 6.459027994424104691e-03 -2.881712019443511963e-01 -3.462719917297363281e-02 9.648358345031738281e+00 -3.843892452804681947e-01 1.199512330391131920e+00
7.469147491455078125e+01 3.068158635869622231e-03 6.716731004416942596e-03 7.983502000570297241e-03 -2.066404521465301514e-01 1.152325943112373352e-01 9.683491706848144531e+00 -5.699146347068733132e-01 1.196790764355213366e+00
7.479145050048828125e+01 3.099163761362433434e-03 4.610834730556234717e-05 5.458896048367023468e-03 -3.218725323677062988e-01 5.349804088473320007e-02 9.713550567626953125e+00 -5.684827715033367035e-01 1.220288138936703515e+00
7.489145660400390625e+01 1.654491759836673737e-03 -3.268924774602055550e-04 6.647485774010419846e-03 -3.698392510414123535e-01 1.196276843547821045e-01 9.856095314025878906e+00 -5.918010287317607698e-01 1.204011143744592616e+00
7.499147033691406250e+01 -1.795660937204957008e-03 -3.394540399312973022e-03 7.437586784362792969e-03 -2.762085795402526855e-01 -2.433709427714347839e-02 9.911499977111816406e+00 -5.256054005842567545e-01 1.172658924546101433e+00
7.509155273437500000e+01 -1.500381971709430218e-03 -1.702627865597605705e-03 7.036324590444564819e-03 -4.225575625896453857e-01 2.269284725189208984e-01 9.784256935119628906e+00 -4.984556125763971446e-01 1.195613058430602393e+00
7.519272613525390625e+01 -1.095510437153279781e-03 -2.185967983677983284e-03 5.913420580327510834e-03 -4.218455851078033447e-01 9.030193090438842773e-02 9.930500984191894531e+00 -6.476863992742889486e-01 1.223470557323649510e+00
7.529138183593750000e+01 -1.496375305578112602e-03 -4.240249749273061752e-03 6.087398156523704529e-03 -3.509705364704132080e-01 -5.487204343080520630e-02 9.980463981628417969e+00 -6.385673502309563432e-01 1.223893543406900708e+00
7.539135742187500000e+01 -1.462560729123651981e-03 -1.923925708979368210e-03 6.592217832803726196e-03 -3.752265572547912598e-01 1.104976609349250793e-01 9.838996887207031250e+00 -6.666048949238061461e-01 1.192758732584827452e+00
7.549143981933593750e+01 -1.237468677572906017e-04 2.646672539412975311e-03 4.999656230211257935e-03 -4.152627289295196533e-01 6.135125830769538879e-02 9.876914024353027344e+00 -5.354426954787614434e-01 1.206985407307375580e+00
7.559147644042968750e+01 -3.654463915154337883e-03 3.167413640767335892e-03 3.102995455265045166e-03 -3.851672410964965820e-01 9.461709856986999512e-02 9.663715362548828125e+00 -1.735600366328668154e-01 1.177259334298482507e+00
7.569140625000000000e+01 -6.187644787132740021e-03 8.198726922273635864e-03 -2.146604965673759580e-04 -3.459164798259735107e-01 -1.092549879103899002e-02 9.807171821594238281e+00 5.585186090521593316e-02 1.154482767317460024e+00
7.579131317138671875e+01 -3.531211987137794495e-03 9.815297089517116547e-03 -4.748661012854427099e-04 -4.276640713214874268e-01 -1.537181884050369263e-01 9.618071556091308594e+00 3.152421630594020585e-01 1.185551713876144664e+00
7.589128112792968750e+01 1.912828651256859303e-03 6.293471436947584152e-03 -8.648747461847960949e-04 -3.763693869113922119e-01 -1.882430911064147949e-01 9.482468605041503906e+00 4.135950359713020941e-01 1.201541107302846800e+00
7.599128723144531250e+01 -1.165724126622080803e-03 5.896920803934335709e-03 2.991783258039504290e-04 -3.687001764774322510e-01 -7.258564978837966919e-02 9.630818367004394531e+00 4.550252836443406945e-01 1.212072645338429400e+00
7.609152984619140625e+01 -5.762603133916854858e-03 -4.129924345761537552e-03 1.514954143203794956e-03 -4.287561178207397461e-01 -5.282327532768249512e-02 9.648221015930175781e+00 3.936110904844750680e-01 1.194125636948312641e+00
7.619133758544921875e+01 -2.590869786217808723e-03 -7.869183085858821869e-03 1.352423685602843761e-03 -3.825910687446594238e-01 -1.549967825412750244e-01 1.009812927246093750e+01 5.379691395555023098e-02 1.179438366038137342e+00
7.629126739501953125e+01 -1.360452617518603802e-03 7.714099250733852386e-03 1.862521399743855000e-03 -3.813023269176483154e-01 -1.428772788494825363e-02 9.837011337280273438e+00 -2.033254871928583118e-01 1.184943545757211947e+00
7.639125061035156250e+01 -1.178405247628688812e-03 1.201637834310531616e-02 2.316973172128200531e-03 -4.301391541957855225e-01 -2.288748174905776978e-01 9.498497009277343750e+00 7.217877987381374205e-02 1.224851178288421716e+00
7.649121856689453125e+01 4.992311354726552963e-03 -7.894378155469894409e-03 4.678851924836635590e-03 -5.009108781814575195e-01 -6.124414503574371338e-02 9.716124534606933594e+00 -3.429529995654039265e-01 1.251550074379432775e+00
7.659140014648437500e+01 5.926798097789287567e-03 -1.417185086756944656e-02 6.561174988746643066e-03 -3.205904364585876465e-01 5.575213208794593811e-02 1.010289001464843750e+01 -7.650559902141225166e-01 1.283437418198119850e+00
7.669124603271484375e+01 1.013023429550230503e-03 6.404330953955650330e-03 6.753508467227220535e-03 -1.939245611429214478e-01 1.398484259843826294e-01 9.800345420837402344e+00 -6.846720759998661254e-01 1.274463851913593571e+00
7.679122161865234375e+01 1.039987336844205856e-02 2.100232057273387909e-02 7.746052462607622147e-03 -2.260235249996185303e-01 9.031765162944793701e-02 9.563594818115234375e+00 -1.562399774836478739e-01 1.225503048420111485e+00
7.689119720458984375e+01 7.595459930598735809e-03 2.049710415303707123e-02 5.965554621070623398e-03 -3.810529708862304688e-01 5.320043861865997314e-02 9.313769340515136719e+00 1.900846568696271111e-01 1.255962418148090620e+00
7.699122619628906250e+01 4.629129543900489807e-03 -2.164354547858238220e-03 7.757924031466245651e-03 -3.937335610389709473e-01 1.607090830802917480e-01 9.515875816345214844e+00 -4.201813984864257723e-01 1.254075874953526792e+00
7.709127807617187500e+01 3.623171709477901459e-03 -9.228875860571861267e-03 6.363199092447757721e-03 -2.766331434249877930e-01 5.919886752963066101e-02 1.012823963165283203e+01 -6.079112963871614594e-01 1.243111323366936860e+00
7.719118499755859375e+01 4.956910852342844009e-03 -1.125171780586242676e-02 7.206514477729797363e-03 -2.726793885231018066e-01 1.798385232686996460e-01 9.961584091186523438e+00 -6.663409948641965119e-01 1.225781380727948067e+00
7.729118347167968750e+01 -5.878768861293792725e-03 2.054391894489526749e-03 5.075831897556781769e-03 -2.345864772796630859e-01 9.788596630096435547e-02 9.941343307495117188e+00 -6.212666396950955461e-01 1.183985438816631541e+00
7.739116668701171875e+01 -1.879294635728001595e-03 1.432240288704633713e-02 5.780911073088645935e-03 -3.242981433868408203e-01 -5.199513584375381470e-02 9.660867691040039062e+00 -3.392379041745920421e-01 1.163828028419800154e+00
7.749111175537109375e+01 1.167870708741247654e-03 8.370257914066314697e-03 6.256904453039169312e-03 -3.012202084064483643e-01 5.163465067744255066e-02 9.531255722045898438e+00 6.615915153750168143e-02 1.194911639914958190e+00
7.759133911132812500e+01 -4.321442451328039169e-03 7.814167067408561707e-03 6.575390696525573730e-03 -2.881604135036468506e-01 1.217442378401756287e-01 9.636051177978515625e+00 -5.308333016310641528e-02 1.196586556306791005e+00
7.769115447998046875e+01 2.895345387514680624e-04 -2.448462473694235086e-04 5.858554970473051071e-03 -4.040525257587432861e-01 1.124814711511135101e-02 9.678051948547363281e+00 -2.066843500275505341e-01 1.224372684591817473e+00
7.779112243652343750e+01 2.672972157597541809e-03 -2.013039216399192810e-02 7.198747247457504272e-03 -4.524814188480377197e-01 -8.320365846157073975e-02 9.904746055603027344e+00 -5.212218481822621374e-01 1.274638618940649781e+00
7.789111328125000000e+01 3.728813258931040764e-03 -2.857385762035846710e-02 7.958488538861274719e-03 -3.012093603610992432e-01 1.464790552854537964e-01 1.050292873382568359e+01 -9.859223378563114482e-02 1.452876365746038179e+00
7.799112701416015625e+01 1.090874662622809410e-03 -3.092311089858412743e-03 7.003730628639459610e-03 -2.429187297821044922e-01 1.630362123250961304e-01 1.030951213836669922e+01 -3.605486006787378961e-01 1.320273696896675952e+00
7.809459686279296875e+01 -2.353371586650609970e-03 1.241808664053678513e-02 6.992575712502002716e-03 -2.189494520425796509e-01 1.519495546817779541e-01 9.717409133911132812e+00 -5.091234976061519424e-01 1.172816814020209542e+00
7.819112396240234375e+01 -1.044752262532711029e-02 3.795258700847625732e-02 6.909195799380540848e-03 -3.430229127407073975e-01 9.169428795576095581e-02 9.266404151916503906e+00 6.209166660722116315e-01 1.249171412973597795e+00
7.829102325439453125e+01 -2.234085462987422943e-03 2.565609663724899292e-02 4.507204983383417130e-03 -4.643404483795166016e-01 1.103613823652267456e-01 8.854117393493652344e+00 1.030920016875002787e+00 1.330647434840533938e+00
7.839105224609375000e+01 -1.435742131434381008e-03 -7.468909956514835358e-03 6.033451296389102936e-03 -5.434470176696777344e-01 1.094378009438514709e-01 9.540781974792480469e+00 2.528650541527417417e-01 1.237911526779785998e+00
7.849099731445312500e+01 -1.450796844437718391e-04 -2.004592306911945343e-02 6.942608859390020370e-03 -4.629935622215270996e-01 6.048648804426193237e-02 1.013277816772460938e+01 -3.706814697176021856e-01 1.284498939182075805e+00
7.859128570556640625e+01 3.151167649775743484e-03 -2.088824845850467682e-02 8.050876669585704803e-03 -3.979911506175994873e-01 -9.007562696933746338e-02 1.036851978302001953e+01 -7.420231023748490307e-01 1.426667457116226334e+00
7.869102478027343750e+01 1.113889273256063461e-02 -3.002462908625602722e-03 7.706134114414453506e-03 -3.583439588546752930e-01 1.905476450920104980e-01 1.009754753112792969e+01 -7.765493288951625939e-01 1.384042070217818665e+00
7.879096221923828125e+01 -8.377699996344745159e-04 4.990061745047569275e-03 6.539108231663703918e-03 -4.240135252475738525e-01 5.064176768064498901e-02 9.931512832641601562e+00 -4.595015774982000867e-01 1.236439440520050503e+00
7.889099121093750000e+01 -7.843465544283390045e-03 1.296376250684261322e-02 2.643994055688381195e-03 -4.086923599243164062e-01 2.949110269546508789e-01 9.646179199218750000e+00 -7.898735427265372866e-03 1.158076120685989974e+00
7.899095153808593750e+01 -1.264200452715158463e-02 9.691394865512847900e-03 -1.724451314657926559e-03 -5.293384194374084473e-01 -1.161863445304334164e-03 9.450581550598144531e+00 4.265646707739451093e-01 1.194473072618204013e+00
7.909112548828125000e+01 -1.247987337410449982e-02 1.065929606556892395e-02 -5.889905150979757309e-03 -4.265885651111602783e-01 -8.270501345396041870e-02 9.536936759948730469e+00 6.953539965168088477e-01 1.168171168100933466e+00
7.919099426269531250e+01 -6.225590128451585770e-03 5.389188416302204132e-03 -7.859176024794578552e-03 -4.410538673400878906e-01 -4.105869233608245850e-01 9.412180900573730469e+00 9.963620747884985862e-01 1.219388171410014321e+00
7.929091644287109375e+01 3.158395411446690559e-03 1.283162739127874374e-03 -8.431283757090568542e-03 -4.761335551738739014e-01 -3.783547878265380859e-01 9.613593101501464844e+00 1.025087988893883972e+00 1.228930937776500754e+00
7.939088439941406250e+01 3.832806833088397980e-03 -6.524112541228532791e-03 -8.461344987154006958e-03 -4.234989881515502930e-01 -2.060350775718688965e-01 9.806056022644042969e+00 6.707124001206685726e-01 1.197815185059372567e+00
7.949105072021484375e+01 -3.872866742312908173e-03 -6.328462157398462296e-03 -7.280374877154827118e-03 -2.980213463306427002e-01 -3.155021369457244873e-01 9.951311111450195312e+00 5.137148684456043224e-01 1.184284757099001162e+00
7.959110260009765625e+01 6.819134578108787537e-04 2.066011773422360420e-03 -7.058751769363880157e-03 -3.000443577766418457e-01 -2.476041615009307861e-01 1.001301860809326172e+01 4.601870560410923905e-01 1.183556309508632554e+00
7.969094085693359375e+01 -1.504364889115095139e-03 1.353489700704813004e-03 -6.268050987273454666e-03 -2.182687819004058838e-01 -1.196631118655204773e-01 9.684343338012695312e+00 5.290974451755805497e-01 1.161804979170989238e+00
7.979092407226562500e+01 1.613240805454552174e-03 1.086292322725057602e-02 -7.181256543844938278e-03 -2.370848208665847778e-01 -2.894565463066101074e-01 9.832382202148437500e+00 3.862486446737720680e-01 1.182888223396768801e+00
7.989099884033203125e+01 1.253993716090917587e-02 3.985721617937088013e-03 -7.845534011721611023e-03 -2.867253422737121582e-01 -9.843500703573226929e-02 9.379113197326660156e+00 4.454951503622968101e-01 1.234691831438025522e+00
7.999086761474609375e+01 3.153047757223248482e-03 -6.248717196285724640e-03 -5.691816098988056183e-03 -2.264276742935180664e-01 -2.540654540061950684e-01 9.828115463256835938e+00 6.393493534315164428e-02 1.198595717046922804e+00
8.009087371826171875e+01 6.594767328351736069e-03 -4.005836788564920425e-03 -6.611936725676059723e-03 -1.668850183486938477e-01 -1.757689416408538818e-01 1.009952831268310547e+01 -4.758928545765984675e-01 1.209116282085454630e+00
8.019085693359375000e+01 4.989696666598320007e-03 2.326741814613342285e-03 -8.229023776948451996e-03 -1.723866909742355347e-01 -2.871827781200408936e-01 9.860228538513183594e+00 -4.579430396600138176e-01 1.215804480880707583e+00
8.029080963134765625e+01 2.892952179536223412e-03 4.808170197065919638e-04 -9.833922609686851501e-03 -2.158896178007125854e-01 -2.896583080291748047e-01 9.861619949340820312e+00 1.281708886331317798e-01 1.186192529070518642e+00
8.039097595214843750e+01 -3.841067664325237274e-03 5.732246674597263336e-03 -1.736817695200443268e-02 -2.570334672927856445e-01 -2.843756079673767090e-01 9.836017608642578125e+00 7.880188095267989246e-01 1.170055422476448115e+00
8.049089813232421875e+01 -8.747310377657413483e-03 9.526916779577732086e-03 -2.330557815730571747e-02 -3.397700190544128418e-01 -4.059408009052276611e-01 9.541570663452148438e+00 1.440168357300583013e+00 1.215241581830558193e+00
8.059107208251953125e+01 -9.815911762416362762e-03 7.771933451294898987e-03 -2.651395462453365326e-02 -4.023970365524291992e-01 -6.264504194259643555e-01 9.694889068603515625e+00 1.834866549340222086e+00 1.254136565068876941e+00
8.069079589843750000e+01 -6.958256941288709641e-03 8.223190903663635254e-03 -2.605947479605674744e-02 -3.771824240684509277e-01 -7.631623148918151855e-01 9.670440673828125000e+00 1.948696248869298486e+00 1.274534425181478303e+00
8.079077148437500000e+01 1.937476918101310730e-03 2.253335900604724884e-03 -2.622812800109386444e-02 -5.074661970138549805e-01 -8.133291006088256836e-01 9.736385345458984375e+00 1.771349835027433484e+00 1.259628027080637924e+00
8.089137268066406250e+01 2.338652964681386948e-03 -1.374377607135102153e-04 -2.590646408498287201e-02 -4.556764960289001465e-01 -6.900886893272399902e-01 9.714056015014648438e+00 1.801976514636045579e+00 1.277177235532803712e+00
8.099075317382812500e+01 -5.095510277897119522e-03 -5.562666803598403931e-03 -2.560124360024929047e-02 -4.786188900470733643e-01 -7.037555575370788574e-01 9.854403495788574219e+00 1.812762516288940473e+00 1.273538634357526345e+00
8.109082794189453125e+01 -6.136658601462841034e-03 -2.991903107613325119e-03 -2.786836586892604828e-02 -4.717814028263092041e-01 -8.376136422157287598e-01 9.904695510864257812e+00 1.781327929627983142e+00 1.264061589912695904e+00
8.119078826904296875e+01 -6.178042851388454437e-03 2.193043474107980728e-03 -2.989586815237998962e-02 -5.865958929061889648e-01 -6.451374888420104980e-01 9.793513298034667969e+00 1.892679935842543237e+00 1.273901594473608290e+00
8.129074859619140625e+01 -3.764891764149069786e-03 6.762673147022724152e-03 -3.039987571537494659e-02 -4.967890083789825439e-01 -9.462113976478576660e-01 9.755843162536621094e+00 1.778690322381967670e+00 1.286977352991965251e+00
8.139070129394531250e+01 9.922861121594905853e-03 9.753691963851451874e-03 -2.771155722439289093e-02 -5.482448339462280273e-01 -8.932798504829406738e-01 9.779213905334472656e+00 1.661179126576709297e+00 1.294908368576373814e+00
8.149083709716796875e+01 7.240372244268655777e-03 1.797172985970973969e-02 -2.444219030439853668e-02 -4.491393864154815674e-01 -7.582864761352539062e-01 9.475892066955566406e+00 1.673605990033211643e+00 1.283718530674000657e+00
8.159088897705078125e+01 2.002504188567399979e-03 4.051271826028823853e-03 -2.260601893067359924e-02 -4.852215349674224854e-01 -7.225996255874633789e-01 9.539825439453125000e+00 1.851151679583376675e+00 1.280487119310596222e+00
8.169084930419921875e+01 7.263801526278257370e-04 -2.281734952703118324e-03 -2.137337066233158112e-02 -5.189619064331054688e-01 -6.431530714035034180e-01 9.794247627258300781e+00 1.772254163855310871e+00 1.273024952447409541e+00
8.179064941406250000e+01 -4.328296519815921783e-03 -3.016008296981453896e-03 -2.015420794486999512e-02 -4.725211858749389648e-01 -5.776526331901550293e-01 9.797835350036621094e+00 1.634237593510200703e+00 1.258399581196598671e+00
8.189057922363281250e+01 -2.514224266633391380e-03 9.160707704722881317e-03 -2.041973918676376343e-02 -5.261506438255310059e-01 -6.767403483390808105e-01 9.897125244140625000e+00 1.316816320650523009e+00 1.253014818877520753e+00
8.199075317382812500e+01 4.569578915834426880e-03 2.896382939070463181e-03 -1.884360797703266144e-02 -5.887736082077026367e-01 -8.330098390579223633e-01 9.553385734558105469e+00 1.140443238720260766e+00 1.305265215474910701e+00
8.209084320068359375e+01 1.153197605162858963e-02 -5.166280083358287811e-03 -1.121042482554912567e-02 -5.678976774215698242e-01 -5.899745225906372070e-01 9.889294624328613281e+00 1.057813352906121773e-01 1.300395896319781697e+00
8.219071197509765625e+01 1.642184145748615265e-02 7.832529954612255096e-04 -7.651911582797765732e-03 -5.846058726310729980e-01 -3.583138287067413330e-01 9.867532730102539062e+00 -6.895989581021491066e-01 1.369621307035824964e+00
8.229078674316406250e+01 1.492416951805353165e-02 -1.148883253335952759e-02 -6.973870098590850830e-03 -6.141726374626159668e-01 -2.608494162559509277e-01 9.841198921203613281e+00 -5.264105479799280340e-01 1.354127068641680198e+00
8.239057159423828125e+01 1.962333917617797852e-03 -1.863963715732097626e-02 -7.104865740984678268e-03 -5.484422445297241211e-01 -1.698755919933319092e-01 1.005102062225341797e+01 9.276072424969449004e-02 1.271106129609109736e+00
8.249064636230468750e+01 -1.147736422717571259e-02 -1.315034274011850357e-02 -6.276411004364490509e-03 -5.032444000244140625e-01 -2.550155520439147949e-01 1.017838954925537109e+01 4.949348702590766758e-01 1.214024621932156434e+00
8.259072113037109375e+01 -7.278226315975189209e-03 -7.835855707526206970e-03 -7.025309838354587555e-03 -5.105562806129455566e-01 -4.002315700054168701e-01 1.011330699920654297e+01 1.976963374043307353e-01 1.236491207450370666e+00
8.269068145751953125e+01 8.988637709990143776e-04 -6.382742896676063538e-03 -4.909251350909471512e-03 -5.686121582984924316e-01 -2.813443541526794434e-01 9.930590629577636719e+00 1.459172706291130273e-01 1.252744225835493941e+00
8.279061889648437500e+01 6.209733430296182632e-03 -1.006477512419223785e-02 -5.430532153695821762e-03 -5.395439863204956055e-01 -2.449213564395904541e-01 9.977634429931640625e+00 -2.782934050750989208e-01 1.271640297053361568e+00
8.289060211181640625e+01 1.102454494684934616e-03 5.759287625551223755e-03 -3.145476104691624641e-03 -4.667815268039703369e-01 -2.157782614231109619e-01 9.954622268676757812e+00 -1.652504795930025139e-01 1.253688304248973706e+00
8.299049377441406250e+01 -3.031121334061026573e-03 1.011435687541961670e-02 -1.384436851367354393e-03 -6.143081188201904297e-01 -2.139505892992019653e-01 9.440619468688964844e+00 6.288896354437576441e-01 1.267216452728870735e+00
8.309074401855468750e+01 -5.640905001200735569e-04 -9.693276137113571167e-03 1.154891215264797211e-03 -5.759341120719909668e-01 -1.098560839891433716e-01 9.811985969543457031e+00 2.021604495975875548e-01 1.237814747672271176e+00
8.319068145751953125e+01 -3.328609047457575798e-03 1.198880001902580261e-02 5.397444125264883041e-03 -5.240164399147033691e-01 9.622855484485626221e-02 9.592551231384277344e+00 -1.833553201320435311e-01 1.246438078581482811e+00
8.329065704345703125e+01 -4.647265654057264328e-03 1.174031756818294525e-02 9.191215038299560547e-03 -5.226682424545288086e-01 5.568583495914936066e-03 9.865826606750488281e+00 -4.979899276855697526e-02 1.166098575784305424e+00
8.339050292968750000e+01 7.868099957704544067e-03 1.672671549022197723e-02 9.887532331049442291e-03 -5.334998369216918945e-01 -4.294104129076004028e-02 9.695178031921386719e+00 -6.368140585395947184e-01 1.227273146195382081e+00
8.349053192138671875e+01 8.369486778974533081e-03 3.764240816235542297e-02 1.600134745240211487e-02 -5.478841662406921387e-01 1.541116684675216675e-01 9.436117172241210938e+00 2.868659862054837584e-01 1.323713962936374555e+00
8.359052276611328125e+01 6.424446124583482742e-03 3.315056115388870239e-02 1.913289725780487061e-02 -5.437697768211364746e-01 3.747102320194244385e-01 8.723283767700195312e+00 7.697432723724098036e-01 1.360282522007494554e+00
8.369143676757812500e+01 -2.117511350661516190e-03 -9.080644231289625168e-04 1.842903532087802887e-02 -6.866882443428039551e-01 2.218439877033233643e-01 9.488752365112304688e+00 5.583625833474225031e-01 1.334069820079634594e+00
8.379039001464843750e+01 7.249038666486740112e-03 -3.561440110206604004e-02 2.104569040238857269e-02 -6.945593953132629395e-01 2.535059452056884766e-01 1.020475482940673828e+01 4.901734907272825570e-01 1.295654825022222623e+00
8.389053344726562500e+01 -4.171086940914392471e-03 -4.407768696546554565e-02 2.305263653397560120e-02 -6.182910799980163574e-01 2.189484685659408569e-01 1.020363712310791016e+01 -3.818953226735641304e-02 1.649203764774868297e+00
8.399042510986328125e+01 2.701611444354057312e-02 -5.423494428396224976e-02 2.845668420195579529e-02 -2.069188654422760010e-01 6.505678296089172363e-01 1.109166145324707031e+01 1.061520439815852868e+00 2.007105670172204093e+00
8.409059906005859375e+01 1.783810555934906006e-02 1.751251518726348877e-02 2.934238500893115997e-02 -1.475364267826080322e-01 5.651107430458068848e-01 1.058169937133789062e+01 9.092702166209780668e-01 1.784142328167127811e+00
8.419038391113281250e+01 1.170785538852214813e-02 2.585549280047416687e-02 3.137683495879173279e-02 -3.037506341934204102e-01 5.923552513122558594e-01 8.897318840026855469e+00 1.355665812958828931e-01 1.415884707549547761e+00
8.429039001464843750e+01 5.184145178645849228e-03 1.111245993524789810e-02 2.963333949446678162e-02 -2.538849115371704102e-01 5.036240816116333008e-01 9.266273498535156250e+00 -4.815463277556276678e-01 1.346616090678951716e+00
8.439049530029296875e+01 -1.526693068444728851e-02 2.380133792757987976e-02 2.500018104910850525e-02 -1.885881870985031128e-01 4.877679347991943359e-01 9.512408256530761719e+00 -3.709479731775703337e-01 1.221481721486425531e+00
8.449035644531250000e+01 -9.938576258718967438e-03 1.311673037707805634e-02 2.077808976173400879e-02 -4.187049567699432373e-01 6.103820204734802246e-01 9.449486732482910156e+00 -6.501464661577622817e-01 1.233018799770316365e+00
8.459043121337890625e+01 8.690441027283668518e-03 -7.963560521602630615e-03 1.859066262841224670e-02 -3.350677490234375000e-01 3.452338278293609619e-01 9.792788505554199219e+00 -9.739745294888548788e-01 1.354902474861906292e+00
8.469050598144531250e+01 1.551552582532167435e-02 3.610427491366863251e-03 1.792138628661632538e-02 -1.354927271604537964e-01 2.416146397590637207e-01 1.008139419555664062e+01 -5.971269412288787021e-02 1.437148155186803278e+00
8.479033660888671875e+01 1.247703767148777843e-04 1.579332724213600159e-02 1.696155406534671783e-02 -3.164029419422149658e-01 4.807074069976806641e-01 9.322048187255859375e+00 -5.189575085467402343e-02 1.291396360157815337e+00
8.489026641845703125e+01 -1.608102582395076752e-02 3.850183449685573578e-03 1.310521736741065979e-02 -2.817665934562683105e-01 4.074867069721221924e-01 9.595862388610839844e+00 -2.849564706578067708e-01 1.204649463628599371e+00
8.499041748046875000e+01 -1.969073899090290070e-02 -3.781531631830148399e-05 6.433343980461359024e-03 -4.282324612140655518e-01 2.680789828300476074e-01 9.809396743774414062e+00 1.553710749629895471e-01 1.146903853068470758e+00
8.509041595458984375e+01 -1.838948018848896027e-02 -1.041859574615955353e-02 3.047846024855971336e-03 -2.943121194839477539e-01 4.812958836555480957e-02 9.998947143554687500e+00 4.395679166790887882e-01 1.139357002630227100e+00
8.519039916992187500e+01 -1.827849820256233215e-02 -8.576698746765032411e-05 4.392920527607202530e-03 -3.593749701976776123e-01 -3.810698911547660828e-02 1.003888034820556641e+01 3.611422048814227903e-01 1.134282060929949987e+00
8.529033660888671875e+01 -9.278467856347560883e-03 4.555991850793361664e-03 3.774354234337806702e-03 -4.426904916763305664e-01 -1.476838588714599609e-01 9.835518836975097656e+00 8.645598136650192722e-02 1.145517728779434252e+00
8.539030456542968750e+01 -8.293128572404384613e-03 8.767283521592617035e-03 2.334964694455265999e-03 -4.534668028354644775e-01 -7.112343609333038330e-02 9.664872169494628906e+00 1.665088816621420054e-01 1.192069290175782559e+00
8.549035644531250000e+01 5.003921221941709518e-03 -9.268517169402912259e-05 6.898774299770593643e-04 -4.486083388328552246e-01 -8.992049843072891235e-02 9.562125205993652344e+00 -4.739344100469932569e-02 1.224152926222587423e+00
8.559026336669921875e+01 -8.886839495971798897e-04 3.341202624142169952e-03 -4.135641502216458321e-04 -4.615793824195861816e-01 1.053759008646011353e-01 9.782940864562988281e+00 7.206107489727919813e-02 1.214043029511856053e+00
8.569020843505859375e+01 1.237818971276283264e-03 8.489804458804428577e-04 -2.504584263078868389e-04 -4.768051803112030029e-01 -1.009898353368043900e-02 9.753613471984863281e+00 -6.386992021313143975e-02 1.191912771663904635e+00
8.579021453857421875e+01 -4.833734594285488129e-03 -6.120355799794197083e-03 -4.372298135422170162e-04 -5.335051417350769043e-01 -2.454958707094192505e-01 9.846372604370117188e+00 -8.139794133050795577e-02 1.214171311105219475e+00
8.589017486572265625e+01 6.442036014050245285e-03 -1.895495952339842916e-04 1.144205103628337383e-03 -3.763437569141387939e-01 -1.750557571649551392e-01 9.989642143249511719e+00 -8.361378370703493879e-01 1.270959392198060423e+00
8.599019622802734375e+01 1.071407925337553024e-02 8.242148905992507935e-03 4.564316477626562119e-03 -4.166971743106842041e-01 -2.217038571834564209e-01 9.736648559570312500e+00 -3.448365532450314852e-01 1.259467397433859492e+00
8.609031677246093750e+01 9.117812849581241608e-03 1.496484316885471344e-02 6.361010950058698654e-03 -4.466555416584014893e-01 -1.931994687765836716e-03 9.519253730773925781e+00 1.620184880348234657e-01 1.263348049322322142e+00
8.619023132324218750e+01 7.618450908921658993e-04 1.409772550687193871e-03 6.689422763884067535e-03 -4.443241059780120850e-01 7.347616553306579590e-02 9.561522483825683594e+00 2.045527843181067340e-04 1.231679913671101190e+00
8.629014587402343750e+01 4.600441548973321915e-03 3.085021395236253738e-03 5.270700901746749878e-03 -4.832595288753509521e-01 8.690475672483444214e-02 9.862506866455078125e+00 -5.264004792393774945e-01 1.227484250864014470e+00
8.639103698730468750e+01 -7.349899969995021820e-03 4.820173606276512146e-03 7.300370838493108749e-03 -5.270503163337707520e-01 5.675898119807243347e-02 9.578154563903808594e+00 2.249378932494536243e-01 1.204942439602668003e+00
8.649017333984375000e+01 -6.507671903818845749e-03 5.384040065109729767e-03 8.694111369550228119e-03 -4.374085664749145508e-01 1.113984659314155579e-01 9.648481369018554688e+00 -3.104243875966410382e-01 1.185156921333713420e+00
8.659044647216796875e+01 -2.494427841156721115e-03 9.607307612895965576e-03 1.016761548817157745e-02 -4.434292912483215332e-01 4.213598743081092834e-02 9.667679786682128906e+00 -1.968194293584590582e-01 1.220630352473285107e+00
8.669017028808593750e+01 1.848980225622653961e-02 -5.085088778287172318e-03 1.464047282934188843e-02 -5.777263045310974121e-01 5.551235750317573547e-02 9.554401397705078125e+00 -7.336070770109113237e-01 1.360223828950523295e+00
8.679017639160156250e+01 1.205342262983322144e-02 -2.353596314787864685e-02 1.711661927402019501e-02 -4.692684113979339600e-01 1.002289056777954102e-01 9.942962646484375000e+00 -8.756942870423349845e-01 1.485877658820062841e+00
8.689003753662109375e+01 5.405032541602849960e-03 -2.319402992725372314e-02 1.598618179559707642e-02 -2.891831994056701660e-01 2.704051136970520020e-01 1.051967144012451172e+01 4.267758032932985612e-01 1.480595864553376328e+00
8.699007415771484375e+01 -5.427855532616376877e-03 9.656168520450592041e-03 1.476832479238510132e-02 -3.065889775753021240e-01 2.984099686145782471e-01 1.028596687316894531e+01 -4.283285566587621274e-01 1.304964771699819392e+00
8.709033203125000000e+01 -2.027146145701408386e-02 3.662511706352233887e-02 1.484567392617464066e-02 -4.438701570034027100e-01 3.259114623069763184e-01 9.063651084899902344e+00 1.592092850992450348e-01 1.251893024059137938e+00
8.719013214111328125e+01 -1.143076550215482712e-02 1.935180835425853729e-02 1.472276262938976288e-02 -5.317660570144653320e-01 3.444404006004333496e-01 9.179396629333496094e+00 3.408216340565696223e-01 1.234559342556482475e+00
8.729012298583984375e+01 -1.135542429983615875e-02 1.422373019158840179e-02 1.456029992550611496e-02 -4.258808791637420654e-01 2.062531560659408569e-01 9.447578430175781250e+00 -1.075521181607738269e-01 1.142429266686353806e+00
8.739006042480468750e+01 -4.791250452399253845e-03 2.333658933639526367e-02 1.375900395214557648e-02 -6.135199069976806641e-01 2.546964287757873535e-01 9.398713111877441406e+00 -7.468511186670821755e-02 1.190604901392902537e+00
8.749015045166015625e+01 -6.155452574603259563e-04 -4.816891625523567200e-03 1.596451178193092346e-02 -7.145466208457946777e-01 1.246708407998085022e-01 9.518186569213867188e+00 -1.061248726830334999e-01 1.265243616300169904e+00
8.759021759033203125e+01 -8.539217524230480194e-03 -1.106525026261806488e-02 1.525381859391927719e-02 -6.292760372161865234e-01 2.259823679924011230e-01 1.025709438323974609e+01 -1.494097547610253596e-01 1.252092597923975426e+00
8.769001770019531250e+01 -4.110373090952634811e-03 1.110209524631500244e-02 1.207537669688463211e-02 -9.003399610519409180e-01 1.113146245479583740e-01 9.930701255798339844e+00 -5.070362770182090806e-01 1.268497502655564713e+00
8.778995513916015625e+01 -5.867036990821361542e-03 1.205214858055114746e-02 1.025523524731397629e-02 -1.146617293357849121e+00 5.130329728126525879e-01 8.832550048828125000e+00 -2.021527593419462920e-02 1.461886035705199038e+00
8.788997650146484375e+01 8.467665873467922211e-03 -1.540269795805215836e-02 8.539167232811450958e-03 -1.022956848144531250e+00 6.914735585451126099e-02 1.003210449218750000e+01 -5.640567984629766274e-01 1.487659752848958128e+00
8.798996734619140625e+01 2.838054497260600328e-04 -4.258700180798768997e-03 5.076830275356769562e-03 -1.080457448959350586e+00 -3.955754935741424561e-01 1.004417896270751953e+01 -9.563468726427207800e-01 1.544994962423774210e+00
8.809015655517578125e+01 2.407830208539962769e-02 -6.028806325048208237e-03 5.039348732680082321e-03 -1.325225591659545898e+00 4.536771029233932495e-02 1.000015258789062500e+01 -1.063287704872602379e+00 1.608926856715910514e+00
8.819001007080078125e+01 2.645681239664554596e-02 -3.054055385291576385e-03 3.443574300035834312e-03 -1.360286712646484375e+00 -1.455511152744293213e-01 9.992869377136230469e+00 -1.206558177571477097e+00 1.749678082865525619e+00
8.828996276855468750e+01 2.366772480309009552e-02 1.893492043018341064e-02 -7.226595771498978138e-04 -1.292579293251037598e+00 1.186077371239662170e-01 9.891643524169921875e+00 -4.619983673225256382e-01 1.618748128449142731e+00
8.838992309570312500e+01 1.354447286576032639e-02 1.902067661285400391e-02 -3.470357507467269897e-03 -1.082947731018066406e+00 9.023785591125488281e-03 9.269003868103027344e+00 7.212795105467275647e-01 1.432214028987339072e+00
8.848986816406250000e+01 -5.768000148236751556e-03 4.809182137250900269e-03 -3.411426674574613571e-03 -1.033215045928955078e+00 1.866663806140422821e-02 9.433107376098632812e+00 1.245557802440790951e+00 1.336664331916644910e+00
8.859007263183593750e+01 -1.872263662517070770e-02 -5.622998811304569244e-03 -5.464651156216859818e-03 -1.017228603363037109e+00 -2.534788101911544800e-02 9.622796058654785156e+00 1.416791584687873584e+00 1.263426742911073264e+00
8.868988037109375000e+01 -2.578685246407985687e-02 -9.895956143736839294e-03 -6.977126467972993851e-03 -8.288432955741882324e-01 -1.330357491970062256e-01 9.827363014221191406e+00 1.534037590591174727e+00 1.215612247042162863e+00
8.878996276855468750e+01 -2.081634663045406342e-02 -8.781789802014827728e-03 -8.030144497752189636e-03 -6.969022750854492188e-01 -3.422097265720367432e-01 9.989871025085449219e+00 1.343975015673767093e+00 1.199728407787922890e+00
8.888986206054687500e+01 -1.374027598649263382e-02 2.214357955381274223e-03 -7.173532620072364807e-03 -6.470816731452941895e-01 -2.890487909317016602e-01 9.877851486206054688e+00 1.032585307685380815e+00 1.215091349090647199e+00
8.898986816406250000e+01 -1.185814733617007732e-03 7.215354125946760178e-03 -7.224634289741516113e-03 -6.714006662368774414e-01 -2.664304375648498535e-01 9.803573608398437500e+00 7.626428299293230850e-01 1.219821028073152513e+00
8.909010314941406250e+01 -8.479641750454902649e-03 5.689871031790971756e-03 -7.510288152843713760e-03 -8.515349626541137695e-01 -3.129558265209197998e-01 9.565260887145996094e+00 1.248662320711952267e+00 1.250456445142440476e+00
8.918992614746093750e+01 -1.332323066890239716e-02 6.730511318892240524e-03 -9.231631644070148468e-03 -9.641107916831970215e-01 -2.636556625366210938e-01 9.703728675842285156e+00 1.378308913432197969e+00 1.235447445296381064e+00
8.928984832763671875e+01 -1.324144471436738968e-02 1.444139052182435989e-02 -1.327106822282075882e-02 -1.064857602119445801e+00 -3.205307126045227051e-01 9.652896881103515625e+00 1.456141531929647126e+00 1.268640276486964868e+00
8.938985443115234375e+01 -7.195197045803070068e-03 1.219133101403713226e-02 -1.429602969437837601e-02 -1.161168575286865234e+00 -4.555418491363525391e-01 9.612965583801269531e+00 1.668200979955989371e+00 1.328116045017562641e+00
8.948977661132812500e+01 1.064313203096389771e-02 6.718431133776903152e-03 -1.382607966661453247e-02 -1.179226875305175781e+00 -5.301793813705444336e-01 9.690424919128417969e+00 1.023206280166926607e+00 1.428586721335275200e+00
8.959000396728515625e+01 2.361209131777286530e-02 9.656352922320365906e-03 -1.131760422140359879e-02 -1.298082828521728516e+00 -5.279345512390136719e-01 9.762294769287109375e+00 -1.640068375258095235e-01 1.567516878621639131e+00
8.968974304199218750e+01 2.882673405110836029e-02 1.484523992985486984e-02 -9.981563314795494080e-03 -1.413177609443664551e+00 -4.377912580966949463e-01 9.693113327026367188e+00 -3.671481480254042973e-01 1.685025965019449234e+00
8.978982543945312500e+01 3.315240517258644104e-02 5.731736309826374054e-03 -9.836226701736450195e-03 -1.636645793914794922e+00 -3.592136502265930176e-01 9.626436233520507812e+00 -4.306359120703965315e-01 1.763963934227861907e+00
8.988970184326171875e+01 3.258279338479042053e-02 -6.064057815819978714e-03 -1.051296014338731766e-02 -1.761814832687377930e+00 -3.319917023181915283e-01 9.733526229858398438e+00 -1.026418886272293163e+00 1.823773497379647335e+00
8.998971557617187500e+01 3.231957554817199707e-02 -6.587347947061061859e-03 -1.095627434551715851e-02 -1.832057952880859375e+00 -1.177419275045394897e-01 9.892436027526855469e+00 -1.064943841078229037e+00 1.853299595731261462e+00
9.008995056152343750e+01 3.140524774789810181e-02 3.615438472479581833e-04 -1.206563040614128113e-02 -1.800309181213378906e+00 -1.980135291814804077e-01 9.885782241821289062e+00 -1.178078284357724215e+00 1.831372792552755424e+00
9.018975067138671875e+01 3.126788139343261719e-02 -1.309658749960362911e-03 -1.266135834157466888e-02 -1.616433858871459961e+00 -2.765479087829589844e-01 9.834712028503417969e+00 -1.063339182149954265e+00 1.796506374644622150e+00
9.028967285156250000e+01 3.088008798658847809e-02 -7.082120049744844437e-03 -1.251225825399160385e-02 -1.454677343368530273e+00 -2.594586014747619629e-01 9.774390220642089844e+00 -1.066125789103113952e+00 1.768427213820914057e+00
9.038969421386718750e+01 2.355669625103473663e-02 -5.665014497935771942e-03 -1.559819839894771576e-02 -1.456774473190307617e+00 -1.878764331340789795e-01 9.849426269531250000e+00 -9.328843505308763717e-01 1.725671698857861314e+00
9.048981475830078125e+01 2.062744274735450745e-02 6.310235476121306419e-04 -2.013508789241313934e-02 -1.608481407165527344e+00 -1.106355190277099609e-01 9.806202888488769531e+00 -9.674787553789714334e-01 1.697814505980526079e+00
9.058978271484375000e+01 2.649803087115287781e-02 4.911394789814949036e-03 -2.329857461154460907e-02 -1.751703023910522461e+00 -1.851035952568054199e-01 9.962696075439453125e+00 -9.420679176837751800e-01 1.742037473614117093e+00
9.068965911865234375e+01 3.193727880716323853e-02 1.823211205191910267e-03 -2.350807748734951019e-02 -1.895458221435546875e+00 -3.358050882816314697e-01 9.768535614013671875e+00 -9.694703228948549079e-01 1.837537648750115160e+00
9.078962707519531250e+01 3.013373352587223053e-02 1.217856653966009617e-03 -2.310301549732685089e-02 -1.943959116935729980e+00 -3.057575225830078125e-01 9.747922897338867188e+00 -9.638826440508607707e-01 1.865367705874956261e+00
9.088967895507812500e+01 2.855111099779605865e-02 3.849030472338199615e-04 -2.530618384480476379e-02 -1.997933268547058105e+00 -1.667318195104598999e-01 9.917895317077636719e+00 -7.593836213165769955e-01 1.842838522840861026e+00
9.098971557617187500e+01 1.792086847126483917e-02 -8.211647160351276398e-03 -3.442133590579032898e-02 -1.939735293388366699e+00 -1.424382030963897705e-01 9.666802406311035156e+00 -8.852235425372410871e-02 1.722564473163890053e+00
9.108970642089843750e+01 7.660793140530586243e-03 9.513485128991305828e-04 -4.637338221073150635e-02 -1.836335659027099609e+00 -3.286336660385131836e-01 9.937914848327636719e+00 5.224104892415992740e-01 1.633256805032216263e+00
9.118963623046875000e+01 9.057340212166309357e-03 7.574187126010656357e-03 -5.827229470014572144e-02 -1.822873592376708984e+00 -5.416882634162902832e-01 9.629052162170410156e+00 1.183479725449664510e+00 1.643696665462316631e+00
9.128963470458984375e+01 1.156473159790039062e-02 2.609109273180365562e-03 -6.593725085258483887e-02 -1.773112893104553223e+00 -7.328621745109558105e-01 9.690664291381835938e+00 1.779030847509704305e+00 1.646138839360795858e+00
9.138954162597656250e+01 8.344229310750961304e-03 -3.992414101958274841e-03 -7.315681874752044678e-02 -1.711053729057312012e+00 -8.268683552742004395e-01 9.708778381347656250e+00 2.131101946595394647e+00 1.587520272102665775e+00
9.148964691162109375e+01 -4.451320972293615341e-03 -3.238113597035408020e-03 -8.627379685640335083e-02 -1.751921772956848145e+00 -8.378945589065551758e-01 9.750885009765625000e+00 2.454326857614082869e+00 1.511113193116736086e+00
9.158961486816406250e+01 -8.671778254210948944e-03 -1.045329589396715164e-02 -1.054739505052566528e-01 -1.774701476097106934e+00 -1.119510769844055176e+00 9.849129676818847656e+00 2.675457361128714240e+00 1.522142596512094714e+00
9.168955993652343750e+01 -6.471817847341299057e-03 -1.282197702676057816e-02 -1.247439458966255188e-01 -1.586291551589965820e+00 -1.537905573844909668e+00 1.000195598602294922e+01 2.732220598268743750e+00 1.557095904897839445e+00
9.178958892822265625e+01 5.273655988276004791e-03 -7.798017002642154694e-03 -1.391386687755584717e-01 -1.415574431419372559e+00 -1.782504439353942871e+00 9.990768432617187500e+00 2.683054320663453396e+00 1.615513716290673640e+00
9.188968658447265625e+01 1.717923209071159363e-02 -6.099713500589132309e-03 -1.494021862745285034e-01 -1.292333841323852539e+00 -2.059195995330810547e+00 9.927337646484375000e+00 2.647192899408294942e+00 1.670888211501224685e+00
9.198954772949218750e+01 2.910764329135417938e-02 3.731365432031452656e-04 -1.571091115474700928e-01 -1.233565449714660645e+00 -2.100695610046386719e+00 9.801442146301269531e+00 2.508106826281759183e+00 1.700498244039946538e+00
9.209033203125000000e+01 2.899954654276371002e-02 1.474177814088761806e-03 -1.605108082294464111e-01 -1.147994995117187500e+00 -2.142326831817626953e+00 9.710963249206542969e+00 2.556746473402498943e+00 1.680122437740465102e+00
9.218947601318359375e+01 2.650844678282737732e-02 -2.111014473484829068e-04 -1.664026081562042236e-01 -1.101356744766235352e+00 -2.130564451217651367e+00 9.761236190795898438e+00 2.584085681678470525e+00 1.688544941352946083e+00
9.228952789306640625e+01 2.273745462298393250e-02 -2.386324340477585793e-03 -1.745161116123199463e-01 -9.240537881851196289e-01 -2.092467069625854492e+00 9.901173591613769531e+00 2.755701328616954271e+00 1.644118442878306885e+00
9.238957214355468750e+01 5.195851437747478485e-03 -9.423023089766502380e-03 -1.808064132928848267e-01 -9.210881590843200684e-01 -2.268041610717773438e+00 9.746571540832519531e+00 2.846005317316448568e+00 1.655822451168072140e+00
9.248941802978515625e+01 2.459400892257690430e-02 -2.251311205327510834e-02 -1.873620748519897461e-01 -7.436068058013916016e-01 -2.386526584625244141e+00 9.793705940246582031e+00 2.758462733750102203e+00 1.673861350397975345e+00
9.258955383300781250e+01 6.034458638168871403e-04 6.879546679556369781e-03 -1.965038925409317017e-01 -7.462585568428039551e-01 -2.410017728805541992e+00 1.029375648498535156e+01 2.837189082028624298e+00 1.624847632428048305e+00
9.268939971923828125e+01 2.686070278286933899e-02 1.419190037995576859e-02 -2.065346390008926392e-01 -6.823840141296386719e-01 -2.626454353332519531e+00 9.507822990417480469e+00 2.832746348913235845e+00 1.700185467349085933e+00
9.278950500488281250e+01 1.094295084476470947e-02 -1.703590503893792629e-03 -2.142897695302963257e-01 -4.878522753715515137e-01 -2.607472658157348633e+00 9.659194946289062500e+00 2.931630291562102641e+00 1.696618923810891744e+00
9.288938903808593750e+01 1.378736644983291626e-02 -6.551132071763277054e-03 -2.197442650794982910e-01 -5.022806525230407715e-01 -2.803347826004028320e+00 9.826579093933105469e+00 2.931841976966501839e+00 1.722985192954582523e+00
9.298952484130859375e+01 3.153994679450988770e-03 -4.847099538892507553e-03 -2.227279096841812134e-01 -3.711430132389068604e-01 -2.663520336151123047e+00 9.642083168029785156e+00 2.950965950801439419e+00 1.731310638673235314e+00
9.308954620361328125e+01 -3.544203937053680420e-03 -1.691219024360179901e-02 -2.297574132680892944e-01 -4.231757521629333496e-01 -3.005179882049560547e+00 9.931021690368652344e+00 2.955828225217348226e+00 1.730175013212181589e+00
9.318935394287109375e+01 5.762204993516206741e-03 -1.272805314511060715e-02 -2.376823127269744873e-01 -3.316158652305603027e-01 -3.021599292755126953e+00 1.007130432128906250e+01 2.943035519978406178e+00 1.689525220319953558e+00
9.328930664062500000e+01 4.056476522237062454e-03 -2.954925643280148506e-03 -2.453640550374984741e-01 -3.184517323970794678e-01 -3.108189105987548828e+00 1.001204776763916016e+01 2.950195836793378046e+00 1.740496757260077576e+00
9.338930511474609375e+01 1.539246737957000732e-02 1.177499815821647644e-02 -2.515879869461059570e-01 -3.486687839031219482e-01 -3.293985366821289062e+00 9.783067703247070312e+00 2.947609854727653911e+00 1.762569428948308703e+00
9.348941802978515625e+01 5.210361909121274948e-03 2.342778816819190979e-02 -2.533377110958099365e-01 -3.871262073516845703e-01 -3.223813772201538086e+00 9.613515853881835938e+00 2.972979171918058050e+00 1.840593317916591642e+00
9.358941650390625000e+01 3.761939238756895065e-03 2.126116678118705750e-02 -2.554749846458435059e-01 -4.941009879112243652e-01 -3.293703079223632812e+00 9.378010749816894531e+00 2.979247087599336208e+00 1.887004163766875520e+00
9.368928527832031250e+01 2.073087915778160095e-02 -9.500102140009403229e-03 -2.558673024177551270e-01 -5.414242744445800781e-01 -3.342424154281616211e+00 9.416399955749511719e+00 2.979315557213441323e+00 1.857750403377637305e+00
9.378941345214843750e+01 8.667736314237117767e-03 -2.953278087079524994e-02 -2.551034092903137207e-01 -4.644292294979095459e-01 -3.502188444137573242e+00 9.904810905456542969e+00 2.972771630881716476e+00 1.780561102868252643e+00
9.388937377929687500e+01 1.697443984448909760e-02 -2.113227546215057373e-02 -2.536043524742126465e-01 -3.408183157444000244e-01 -3.290870904922485352e+00 1.032190322875976562e+01 2.934101992911289702e+00 1.716471901205023132e+00
9.398924255371093750e+01 1.081776898354291916e-02 -1.655996404588222504e-02 -2.580912411212921143e-01 -3.895910382270812988e-01 -3.279503107070922852e+00 1.008606243133544922e+01 2.938502195436810460e+00 1.729956420098618608e+00
9.408946228027343750e+01 1.275528315454721451e-02 -1.100657321512699127e-02 -2.628256678581237793e-01 -3.212843835353851318e-01 -3.393004655838012695e+00 1.010411262512207031e+01 2.939864777947934549e+00 1.759554950541619700e+00
9.418928527832031250e+01 1.188420224934816360e-02 2.546491567045450211e-03 -2.669934034347534180e-01 -2.680318653583526611e-01 -3.449276208877563477e+00 1.000947761535644531e+01 2.963368358455734430e+00 1.787742183656865658e+00
9.428918457031250000e+01 3.433380974456667900e-03 -1.039535272866487503e-03 -2.736051082611083984e-01 -3.499117791652679443e-01 -3.463062763214111328e+00 9.623149871826171875e+00 2.979875859330791243e+00 1.871245116341291759e+00
9.438926696777343750e+01 1.220847107470035553e-02 -1.839508488774299622e-02 -2.762647271156311035e-01 -2.762925922870635986e-01 -3.490292787551879883e+00 9.786671638488769531e+00 2.981240572568687686e+00 1.833475730749364985e+00
9.448922729492187500e+01 1.385561842471361160e-02 -2.426470257341861725e-02 -2.770491838455200195e-01 -3.040094077587127686e-01 -3.651680469512939453e+00 1.001867580413818359e+01 2.967721245368101890e+00 1.802004289006846838e+00
9.458941650390625000e+01 2.174131013453006744e-02 -1.667577028274536133e-02 -2.765655517578125000e-01 -2.461102753877639771e-01 -3.626698970794677734e+00 1.010019588470458984e+01 2.954996000669717127e+00 1.799121371829165650e+00
9.468935394287109375e+01 9.916578419506549835e-03 -2.075280062854290009e-03 -2.760764956474304199e-01 -2.754627168178558350e-01 -3.614593505859375000e+00 1.023975181579589844e+01 2.964698362600131532e+00 1.790892972677752493e+00
9.478918457031250000e+01 6.136598996818065643e-03 8.531462401151657104e-03 -2.765605747699737549e-01 -3.281414210796356201e-01 -3.423982143402099609e+00 9.791071891784667969e+00 2.979138182651384525e+00 1.857163692239022668e+00
9.489068603515625000e+01 -3.405228955671191216e-03 2.476277295500040054e-03 -2.781968116760253906e-01 -4.671004116535186768e-01 -3.511689186096191406e+00 9.667773246765136719e+00 2.988375694676002503e+00 1.912204078010100616e+00
9.498912048339843750e+01 3.669956931844353676e-03 -1.329810451716184616e-02 -2.750035524368286133e-01 -4.606907069683074951e-01 -3.619277477264404297e+00 9.761053085327148438e+00 2.988243479059078389e+00 1.890863630628996539e+00
9.508933258056640625e+01 4.284472670406103134e-03 -1.691108383238315582e-02 -2.709063291549682617e-01 -3.509197235107421875e-01 -3.579543828964233398e+00 9.993970870971679688e+00 2.982157436406022377e+00 1.823196104549101859e+00
9.518914794921875000e+01 9.534031152725219727e-03 -2.724374644458293915e-03 -2.659996449947357178e-01 -2.881454527378082275e-01 -3.578355073928833008e+00 1.005665397644042969e+01 2.964420983899817230e+00 1.789815092535822938e+00
9.528920745849609375e+01 1.249825023114681244e-02 -2.981827361509203911e-03 -2.636372447013854980e-01 -3.437745869159698486e-01 -3.445852041244506836e+00 9.791740417480468750e+00 2.969006354965855188e+00 1.803675388851226025e+00
9.538911437988281250e+01 1.628434471786022186e-02 -6.669284775853157043e-03 -2.640410661697387695e-01 -3.020855188369750977e-01 -3.493529081344604492e+00 9.787474632263183594e+00 2.963074386133268678e+00 1.792666198065193228e+00
9.548905181884765625e+01 1.366425585001707077e-02 -1.463606720790266991e-03 -2.625116109848022461e-01 -3.010637462139129639e-01 -3.391068696975708008e+00 9.897851943969726562e+00 2.965265023115713827e+00 1.775555870865802799e+00
9.558933258056640625e+01 7.448971737176179886e-03 -3.257231088355183601e-03 -2.630749344825744629e-01 -2.917830646038055420e-01 -3.325807332992553711e+00 9.755166053771972656e+00 2.971631244897302349e+00 1.789129394374040727e+00
9.568907165527343750e+01 6.819110829383134842e-03 -1.456496212631464005e-02 -2.638863921165466309e-01 -2.849527299404144287e-01 -3.472500085830688477e+00 9.818180084228515625e+00 2.968105668498495220e+00 1.773486316449828237e+00
9.578903198242187500e+01 1.403100416064262390e-02 -1.480046752840280533e-02 -2.604632675647735596e-01 -2.159407287836074829e-01 -3.451298236846923828e+00 9.971398353576660156e+00 2.959878936505280222e+00 1.747817902583713501e+00
9.588902282714843750e+01 7.668757811188697815e-03 -1.020982768386602402e-02 -2.537210583686828613e-01 -2.670124173164367676e-01 -3.275134086608886719e+00 1.000137424468994141e+01 2.957233027840444173e+00 1.736672432599993154e+00
9.598906707763671875e+01 2.033683285117149353e-02 -1.239108666777610779e-02 -2.472732961177825928e-01 -2.266948968172073364e-01 -3.310961961746215820e+00 9.896895408630371094e+00 2.922035777004023060e+00 1.731690566969509515e+00
9.608914947509765625e+01 1.075734850019216537e-02 -3.780122613534331322e-03 -2.452942878007888794e-01 -1.877255737781524658e-01 -3.164586782455444336e+00 1.001814842224121094e+01 2.933835770422263067e+00 1.700951206506455593e+00
9.618901824951171875e+01 1.255965791642665863e-02 -1.601704047061502934e-03 -2.458224892616271973e-01 -1.605457961559295654e-01 -3.214327812194824219e+00 9.860687255859375000e+00 2.947709279593712761e+00 1.733255340046144566e+00
9.628897094726562500e+01 8.562719449400901794e-03 -8.368528448045253754e-03 -2.457684874534606934e-01 -6.702139228582382202e-02 -3.007293462753295898e+00 9.782675743103027344e+00 2.958830507792731268e+00 1.745511175234302881e+00
9.638896942138671875e+01 1.165115647017955780e-02 -1.615512929856777191e-02 -2.477952241897583008e-01 -6.717333942651748657e-02 -3.156656265258789062e+00 9.909253120422363281e+00 2.952356867673317620e+00 1.701768784153875780e+00
9.648905944824218750e+01 3.387447912245988846e-03 -2.690362930297851562e-02 -2.504095733165740967e-01 -1.799133419990539551e-01 -3.170576572418212891e+00 9.994448661804199219e+00 2.957535849980394094e+00 1.694453516649077063e+00
9.658917999267578125e+01 1.080824341624975204e-02 -3.599841147661209106e-02 -2.551458775997161865e-01 -4.818534478545188904e-02 -3.210712194442749023e+00 1.007775878906250000e+01 2.940445167372096602e+00 1.657370394667639246e+00
9.668895721435546875e+01 3.147631417959928513e-03 -2.390903234481811523e-02 -2.581395208835601807e-01 3.456191346049308777e-02 -3.309874057769775391e+00 1.040361881256103516e+01 2.945871635639057295e+00 1.636615581236113615e+00
9.678892517089843750e+01 -6.202315445989370346e-03 -1.061190199106931686e-02 -2.624208331108093262e-01 -3.008856251835823059e-02 -3.370751142501831055e+00 1.018046951293945312e+01 2.961158262789819862e+00 1.723285660901606064e+00
9.688893127441406250e+01 5.288233980536460876e-03 -5.187840200960636139e-03 -2.644999325275421143e-01 2.442635409533977509e-02 -3.463107347488403320e+00 1.001668262481689453e+01 2.965003642904909142e+00 1.753605003262839857e+00
9.698892974853515625e+01 7.682706927880644798e-04 1.693662256002426147e-02 -2.664677202701568604e-01 -5.382222682237625122e-02 -3.530167579650878906e+00 9.865979194641113281e+00 2.975364964874741336e+00 1.827224322930475653e+00
9.708911132812500000e+01 8.208591490983963013e-03 -3.376777458470314741e-04 -2.686953544616699219e-01 -1.544568091630935669e-01 -3.538200855255126953e+00 9.521182060241699219e+00 2.985402200945800999e+00 1.898634815401782028e+00
9.718893432617187500e+01 6.497639697045087814e-03 -2.317519672214984894e-02 -2.727065086364746094e-01 -1.458099335432052612e-01 -3.633724451065063477e+00 9.698993682861328125e+00 2.983456435792414041e+00 1.834951561868477299e+00
9.728889465332031250e+01 9.484631009399890900e-03 -2.373447455465793610e-02 -2.702368795871734619e-01 -5.218609794974327087e-02 -3.679541587829589844e+00 1.015804958343505859e+01 2.972562055269740267e+00 1.761856366221932424e+00
9.738887786865234375e+01 1.192797813564538956e-02 -7.098464760929346085e-03 -2.693652808666229248e-01 -3.487706184387207031e-02 -3.503063678741455078e+00 1.019964694976806641e+01 2.967918126077380592e+00 1.774661317638414282e+00
9.748890686035156250e+01 1.301575917750597000e-02 -5.971452221274375916e-03 -2.719433903694152832e-01 -4.774348810315132141e-02 -3.654809474945068359e+00 9.945071220397949219e+00 2.971937271446085660e+00 1.802068604173125754e+00
9.758906555175781250e+01 6.488775834441184998e-03 -6.636711186729371548e-04 -2.761211097240447998e-01 -8.988710492849349976e-02 -3.626620769500732422e+00 9.927150726318359375e+00 2.980924369723647160e+00 1.839563355376385712e+00
9.768932342529296875e+01 4.038340877741575241e-03 -6.887059658765792847e-03 -2.783423066139221191e-01 -1.497524678707122803e-01 -3.806972265243530273e+00 9.865605354309082031e+00 2.985203929423493552e+00 1.865779873600903249e+00
9.778890228271484375e+01 3.437398932874202728e-03 -1.376752275973558426e-02 -2.828866541385650635e-01 -2.318434417247772217e-01 -3.747236490249633789e+00 9.919945716857910156e+00 2.985312163203230451e+00 1.862841842772903433e+00
9.788878631591796875e+01 1.158521603792905807e-02 -1.430984772741794586e-02 -2.865631878376007080e-01 -1.665989011526107788e-01 -3.832891225814819336e+00 9.987689971923828125e+00 2.984208374632324468e+00 1.844671548058411936e+00
9.798876953125000000e+01 3.165012458339333534e-04 -7.383116520941257477e-03 -2.885325253009796143e-01 -3.019254207611083984e-01 -3.913225889205932617e+00 1.011571216583251953e+01 2.987579732204716620e+00 1.888962049360220830e+00
9.808885192871093750e+01 9.969609789550304413e-03 -8.066261187195777893e-03 -2.893865704536437988e-01 -3.457571268081665039e-01 -3.960750818252563477e+00 9.923939704895019531e+00 2.988066193933775150e+00 1.893006338339781491e+00
9.818878936767578125e+01 -4.356616176664829254e-03 -5.493202246725559235e-03 -2.875070273876190186e-01 -2.652835547924041748e-01 -3.889369487762451172e+00 1.006596469879150391e+01 2.990310280800262177e+00 1.924483862058105066e+00
9.828878784179687500e+01 1.835996285080909729e-02 -3.690979443490505219e-03 -2.878048121929168701e-01 -3.910213708877563477e-01 -4.035803318023681641e+00 9.841773986816406250e+00 2.985627366646842695e+00 1.890540064611240245e+00
9.838875579833984375e+01 5.124753806740045547e-04 1.413134625181555748e-03 -2.867779135704040527e-01 -4.181878864765167236e-01 -3.957078456878662109e+00 9.912263870239257812e+00 2.989653956399204837e+00 1.929229092791885591e+00
9.848871612548828125e+01 1.367591228336095810e-02 -6.425308529287576675e-03 -2.891224324703216553e-01 -4.289080202579498291e-01 -3.903268814086914062e+00 9.801112174987792969e+00 2.987661292095426635e+00 1.924156688520333613e+00
9.858886718750000000e+01 7.270187139511108398e-03 -1.180950924754142761e-02 -2.877690494060516357e-01 -3.624863624572753906e-01 -3.788834810256958008e+00 9.940063476562500000e+00 2.990595363713159038e+00 1.918365147590795683e+00
9.868871307373046875e+01 9.531201794743537903e-03 -1.519498694688081741e-02 -2.880606055259704590e-01 -4.053544998168945312e-01 -3.884228944778442383e+00 9.924418449401855469e+00 2.988100979227431342e+00 1.897669404128511594e+00
9.878868865966796875e+01 7.759917527437210083e-03 -1.515279617160558701e-02 -2.898951768875122070e-01 -3.065587580204010010e-01 -3.983866214752197266e+00 1.002347850799560547e+01 2.986143504566046492e+00 1.874838352336810177e+00
9.888869476318359375e+01 1.357958838343620300e-02 -9.240004146704450250e-05 -2.881426215171813965e-01 -2.951038181781768799e-01 -3.953015565872192383e+00 1.008146858215332031e+01 2.984093372464068139e+00 1.867055521375107441e+00
9.898869323730468750e+01 8.301616646349430084e-03 -5.255563301034271717e-04 -2.892422378063201904e-01 -3.204951584339141846e-01 -3.783867120742797852e+00 9.751909255981445312e+00 2.989115100288235460e+00 1.938543413801576909e+00
9.908885955810546875e+01 8.751911111176013947e-03 -1.013023499399423599e-02 -2.912310659885406494e-01 -1.494991034269332886e-01 -3.886151790618896484e+00 9.685016632080078125e+00 2.991503009524804746e+00 1.929962298969164713e+00
9.918871307373046875e+01 1.050744391977787018e-02 -1.641793549060821533e-02 -2.926426827907562256e-01 -2.561002373695373535e-01 -4.185460090637207031e+00 9.942412376403808594e+00 2.988100945263157726e+00 1.884334269821178021e+00
9.928861236572265625e+01 1.094875112175941467e-02 -2.430347539484500885e-02 -2.885771095752716064e-01 -1.339446306228637695e-01 -4.002407073974609375e+00 9.909019470214843750e+00 2.986524219647523459e+00 1.839953036900932926e+00
9.938862609863281250e+01 1.138403359800577164e-02 -2.123411558568477631e-02 -2.847684025764465332e-01 3.369820117950439453e-02 -3.983927726745605469e+00 1.027971363067626953e+01 2.980450852016329311e+00 1.794432148161800855e+00
9.948860168457031250e+01 7.030723616480827332e-03 -1.295264065265655518e-02 -2.802100479602813721e-01 8.046252280473709106e-02 -3.904822587966918945e+00 1.010709285736083984e+01 2.979691326181296063e+00 1.803045305449550550e+00
9.958881378173828125e+01 7.101782131940126419e-03 -6.760468706488609314e-03 -2.763546705245971680e-01 9.863980859518051147e-02 -3.886791944503784180e+00 1.007908916473388672e+01 2.980696601215298891e+00 1.828127436869940503e+00
9.968864440917968750e+01 1.346068456768989563e-03 -1.494506141170859337e-03 -2.747417390346527100e-01 8.158003538846969604e-02 -3.862386941909790039e+00 9.857613563537597656e+00 2.984734815075035463e+00 1.874162775387599345e+00
9.978858947753906250e+01 7.582685444504022598e-03 -5.893655586987733841e-03 -2.727754712104797363e-01 3.092218935489654541e-02 -3.699714899063110352e+00 9.731723785400390625e+00 2.987710888906006890e+00 1.898129693618450187e+00
9.988854980468750000e+01 5.386017728596925735e-04 -1.400158926844596863e-02 -2.683673202991485596e-01 1.130463704466819763e-01 -3.799125432968139648e+00 9.811567306518554688e+00 2.986649267709726718e+00 1.870043359602962418e+00
9.998859405517578125e+01 1.127030421048402786e-02 -4.425991792231798172e-03 -2.613753676414489746e-01 1.397632509469985962e-01 -3.744773864746093750e+00 9.977636337280273438e+00 2.975667862120572771e+00 1.799355500492543225e+00
1.000887756347656250e+02 1.482916902750730515e-02 2.161596436053514481e-03 -2.534533441066741943e-01 1.624296307563781738e-01 -3.638643026351928711e+00 9.810710906982421875e+00 2.968427381141671262e+00 1.775428296907250347e+00
1.001886291503906250e+02 1.642842590808868408e-02 -6.045381538569927216e-03 -2.456320524215698242e-01 1.249701008200645447e-01 -3.623272895812988281e+00 9.740602493286132812e+00 2.960987797761703622e+00 1.744325671523199173e+00
1.002886047363281250e+02 1.863160170614719391e-02 -1.487024687230587006e-02 -2.414162755012512207e-01 1.837396472692489624e-01 -3.436730146408081055e+00 9.978982925415039062e+00 2.947906673316769144e+00 1.699601074238406229e+00
1.003885879516601562e+02 1.258140336722135544e-02 -1.643473282456398010e-02 -2.359130531549453735e-01 2.499723881483078003e-01 -3.305719852447509766e+00 9.875475883483886719e+00 2.950097802649233714e+00 1.675587586666530848e+00
1.004891281127929688e+02 -6.633922923356294632e-03 1.351003721356391907e-02 -2.333322167396545410e-01 2.765231430530548096e-01 -3.201643466949462891e+00 9.827913284301757812e+00 2.951417716170114947e+00 1.732669716843584062e+00
1.005885467529296875e+02 2.744595985859632492e-03 7.107085082679986954e-03 -2.309217602014541626e-01 2.618513405323028564e-01 -3.050546169281005859e+00 9.542449951171875000e+00 2.972461475619247118e+00 1.810175848021363887e+00
1.006885147094726562e+02 1.311478554271161556e-03 -7.570726331323385239e-03 -2.241981476545333862e-01 1.809277236461639404e-01 -3.201140403747558594e+00 9.696450233459472656e+00 2.969045291190814506e+00 1.790764887726849164e+00
1.007885131835937500e+02 1.363602839410305023e-02 -1.637845113873481750e-02 -2.141606509685516357e-01 3.155717551708221436e-01 -3.216945409774780273e+00 1.002738666534423828e+01 2.941563499893593558e+00 1.652899246253228149e+00
1.008884429931640625e+02 6.890060845762491226e-03 -2.359657315537333488e-03 -2.018456459045410156e-01 2.420347929000854492e-01 -2.996435642242431641e+00 1.003943634033203125e+01 2.907943007599252283e+00 1.618287324243982583e+00
1.009884414672851562e+02 1.787431538105010986e-02 5.089543410576879978e-04 -1.908222287893295288e-01 2.553385794162750244e-01 -2.839555501937866211e+00 9.819480895996093750e+00 2.847176318748636970e+00 1.565769391457065396e+00
1.010886001586914062e+02 1.157355029135942459e-02 2.625382971018552780e-03 -1.779649704694747925e-01 2.868745923042297363e-01 -2.715501070022583008e+00 9.788462638854980469e+00 2.834396201754566746e+00 1.562222148700938673e+00
1.011884536743164062e+02 1.827896572649478912e-02 -1.017535664141178131e-02 -1.640073657035827637e-01 2.395056337118148804e-01 -2.438277721405029297e+00 9.792438507080078125e+00 2.725455934490681908e+00 1.505407821221630194e+00
1.012884140014648438e+02 2.240907028317451477e-02 -1.899554580450057983e-02 -1.513686925172805786e-01 3.228168189525604248e-01 -2.239950418472290039e+00 9.852181434631347656e+00 2.385209271193033942e+00 1.485415166799205267e+00
1.013884124755859375e+02 1.465501356869935989e-02 -2.078165113925933838e-02 -1.413655728101730347e-01 2.923056185245513916e-01 -2.031497240066528320e+00 9.998083114624023438e+00 2.077826647527961423e+00 1.453591700787330021e+00
1.014884948730468750e+02 2.142641320824623108e-02 -1.826687343418598175e-02 -1.336192190647125244e-01 4.117009341716766357e-01 -1.855575680732727051e+00 1.021831130981445312e+01 1.702327675314217359e+00 1.400733868415091621e+00
1.015884323120117188e+02 7.457566447556018829e-03 -6.605417933315038681e-03 -1.265192478895187378e-01 3.302900195121765137e-01 -1.689150452613830566e+00 9.975764274597167969e+00 2.029632589995233438e+00 1.392498478457970812e+00
1.016883773803710938e+02 1.118103228509426117e-02 -5.642311181873083115e-03 -1.197331920266151428e-01 3.269135355949401855e-01 -1.555231332778930664e+00 9.766000747680664062e+00 2.106706854503961779e+00 1.346565734350163135e+00
1.017883605957031250e+02 5.757412407547235489e-03 1.024588476866483688e-03 -1.140396296977996826e-01 3.447243273258209229e-01 -1.337318181991577148e+00 9.776923179626464844e+00 2.247219380097664310e+00 1.363904177978513044e+00
1.018883438110351562e+02 -6.935043260455131531e-03 -6.628979928791522980e-03 -1.080960258841514587e-01 3.572100102901458740e-01 -1.431575894355773926e+00 9.856387138366699219e+00 2.329121207553705997e+00 1.372362759826016632e+00
1.019883422851562500e+02 -7.789795636199414730e-04 -6.431277142837643623e-05 -9.803636372089385986e-02 3.321538269519805908e-01 -1.359146714210510254e+00 9.890393257141113281e+00 2.090301564870043372e+00 1.299359273770963830e+00
1.020888214111328125e+02 7.306473329663276672e-03 1.058219373226165771e-02 -8.228623867034912109e-02 3.109976649284362793e-01 -1.295724034309387207e+00 9.875281333923339844e+00 1.641332431719933371e+00 1.260713245969769858e+00
1.021883468627929688e+02 6.298585329204797745e-03 1.058318652212619781e-02 -6.525127589702606201e-02 1.210968419909477234e-01 -9.332349896430969238e-01 9.530354499816894531e+00 1.423797783410072126e+00 1.275537611926115256e+00
1.022882843017578125e+02 1.210685446858406067e-02 -2.693377668038010597e-03 -5.393037572503089905e-02 6.330426037311553955e-02 -6.338711380958557129e-01 9.693655014038085938e+00 3.032898710118551722e-01 1.257161628781392482e+00
1.023882675170898438e+02 3.135418985038995743e-03 1.462653395719826221e-03 -5.291117355227470398e-02 -4.906949400901794434e-02 -4.120711684226989746e-01 1.002650642395019531e+01 2.198209181709636084e-01 1.212669987554899853e+00
1.024882736206054688e+02 -1.576199720147997141e-04 7.529882714152336121e-03 -5.386003851890563965e-02 -2.757365703582763672e-01 -4.287267625331878662e-01 9.748613357543945312e+00 8.267839124317637456e-01 1.210177991507271678e+00
1.025884857177734375e+02 -6.329688243567943573e-03 2.109070075675845146e-03 -4.989558830857276917e-02 -3.323766887187957764e-01 -4.126686155796051025e-01 9.777784347534179688e+00 1.231947647804405355e+00 1.223205856751386600e+00
1.026882934570312500e+02 -2.958117285743355751e-03 2.366974717006087303e-03 -4.354945942759513855e-02 -2.316538393497467041e-01 -3.673180043697357178e-01 9.881454467773437500e+00 8.660305733526858507e-01 1.207289099155617995e+00
1.027882614135742188e+02 -5.136759951710700989e-03 6.870894692838191986e-03 -3.633297607302665710e-02 -2.932889461517333984e-01 -3.644925057888031006e-01 9.793135643005371094e+00 7.712182076268134789e-01 1.197578308359305232e+00
1.028882217407226562e+02 5.073084030300378799e-04 1.446929061785340309e-03 -3.113384917378425598e-02 -3.281730115413665771e-01 -2.097586393356323242e-01 9.664248466491699219e+00 5.547861747629829754e-01 1.187206930042741693e+00
1.029882431030273438e+02 1.655586878769099712e-03 -3.750363131985068321e-03 -2.597780339419841766e-02 -3.428285419940948486e-01 -1.329343169927597046e-01 9.731999397277832031e+00 -2.252730640531347694e-01 1.207563904153219347e+00
1.030884170532226562e+02 2.681595971807837486e-03 -8.649755269289016724e-03 -2.191979624330997467e-02 -3.373177051544189453e-01 -2.648772485554218292e-02 9.805588722229003906e+00 -4.730990976910496304e-01 1.213103428317232391e+00
1.031883087158203125e+02 3.791709430515766144e-03 -3.270153421908617020e-03 -1.830467209219932556e-02 -3.125260472297668457e-01 -4.592557996511459351e-02 9.874076843261718750e+00 -8.575949592147611433e-01 1.234706993035257216e+00
1.032882003784179688e+02 3.378197085112333298e-03 -8.595075341872870922e-04 -1.628536358475685120e-02 -3.476259112358093262e-01 8.514966070652008057e-02 9.903037071228027344e+00 -7.905709193168189985e-01 1.220058370430904482e+00
1.033882369995117188e+02 1.688896372797898948e-05 -5.584813654422760010e-03 -1.349697448313236237e-02 -3.677303791046142578e-01 1.767908781766891479e-01 9.817873001098632812e+00 -6.419890431746649861e-01 1.206464899628159060e+00
1.034882049560546875e+02 -4.820601316168904305e-04 -3.774411045014858246e-03 -1.206822786480188370e-02 -3.271747529506683350e-01 8.733673393726348877e-02 9.747187614440917969e+00 -8.362658872611101746e-01 1.229741581521915261e+00
1.035883026123046875e+02 1.353934785583987832e-04 1.214679330587387085e-02 -1.160782203078269958e-02 -3.561823964118957520e-01 1.575629115104675293e-01 9.719783782958984375e+00 -7.089582612223694902e-01 1.238590819890459160e+00
1.036881713867187500e+02 9.218367049470543861e-04 4.862808622419834137e-03 -1.064841076731681824e-02 -3.336406946182250977e-01 7.175082713365554810e-02 9.623449325561523438e+00 -3.412854639173462656e-01 1.195492869601091357e+00
1.037882156372070312e+02 4.834879189729690552e-03 8.320661261677742004e-03 -1.101323962211608887e-02 -3.165511488914489746e-01 2.767544090747833252e-01 9.689705848693847656e+00 -6.171682671339935311e-01 1.211282473614766042e+00
1.038881454467773438e+02 -8.343179710209369659e-03 4.600228741765022278e-03 -1.209557987749576569e-02 -3.633523881435394287e-01 1.393177211284637451e-01 9.599575042724609375e+00 -3.315557205157850240e-01 1.188142501516798788e+00
1.039881286621093750e+02 2.902644220739603043e-03 1.026478945277631283e-03 -1.137881819158792496e-02 -4.194497466087341309e-01 1.950809359550476074e-01 9.617787361145019531e+00 -5.588326256969715633e-01 1.202460605081114631e+00
1.040883255004882812e+02 -5.333817098289728165e-03 -1.041150279343128204e-02 -1.044254377484321594e-02 -4.235578775405883789e-01 1.662636548280715942e-01 9.810029029846191406e+00 -4.054779732833854733e-01 1.211794019632294050e+00
1.041881103515625000e+02 6.324077257886528969e-04 -3.147832350805401802e-03 -1.176281459629535675e-02 -6.332946419715881348e-01 1.994864046573638916e-01 9.966094017028808594e+00 -8.073848770391294227e-01 1.311881329972992560e+00
1.042880554199218750e+02 -2.367316279560327530e-03 1.134306658059358597e-02 -1.149983052164316177e-02 -9.767771959304809570e-01 2.084378302097320557e-01 9.832904815673828125e+00 -6.677446128584887397e-01 1.329504452183069230e+00
1.043881454467773438e+02 -9.062482859008014202e-04 5.877041257917881012e-03 -1.144933234900236130e-02 -1.102668881416320801e+00 9.344822913408279419e-02 9.718190193176269531e+00 -4.073875183894756224e-01 1.354147768241399596e+00
1.044880752563476562e+02 -1.933883759193122387e-03 -1.077959241229109466e-04 -1.358617935329675674e-02 -1.272622466087341309e+00 2.348816096782684326e-01 9.699033737182617188e+00 1.597322466686016684e-01 1.364346076412698672e+00
1.045882949829101562e+02 -7.771715521812438965e-03 -1.959268748760223389e-02 -1.292311307042837143e-02 -1.088482379913330078e+00 1.242370009422302246e-01 9.918728828430175781e+00 4.842652214116957010e-01 1.341143930993134781e+00
1.046880416870117188e+02 -4.156693350523710251e-03 -2.352573908865451813e-02 -1.514573488384485245e-02 -8.520283699035644531e-01 6.351060420274734497e-02 1.019457149505615234e+01 1.373115567630521505e-01 1.356389912299953204e+00
1.047880172729492188e+02 -3.891299711540341377e-04 -1.790259592235088348e-02 -1.491594314575195312e-02 -9.414708614349365234e-01 1.825660616159439087e-01 9.953063964843750000e+00 -1.709668319480171506e-01 1.384764167981804794e+00
1.048879928588867188e+02 2.034201053902506828e-03 -9.859123267233371735e-03 -1.645574159920215607e-02 -1.027930736541748047e+00 -5.369396507740020752e-02 1.000419616699218750e+01 -5.627315536174621879e-01 1.449996304690877924e+00
1.049880218505859375e+02 2.338042948395013809e-03 -5.349805578589439392e-03 -2.214523963630199432e-02 -9.682722091674804688e-01 -3.771621733903884888e-02 1.016383647918701172e+01 -4.023932269317309629e-01 1.404052625934713916e+00
1.050881347656250000e+02 3.369677113369107246e-03 3.640401875600218773e-03 -3.364813700318336487e-02 -1.215498328208923340e+00 -3.258431330323219299e-02 9.946947097778320312e+00 -9.706825305005381543e-02 1.420965483686438491e+00
1.051880416870117188e+02 -6.885371170938014984e-03 1.101679075509309769e-02 -4.557948559522628784e-02 -1.389087915420532227e+00 -1.246675401926040649e-01 9.722812652587890625e+00 1.180526118873514996e+00 1.399990023353470558e+00
1.052879714965820312e+02 -7.496484089642763138e-03 4.107022250536829233e-04 -5.896899476647377014e-02 -1.313115000724792480e+00 -4.154199957847595215e-01 9.707455635070800781e+00 1.835351190186075510e+00 1.363852398258580845e+00
1.053879547119140625e+02 -1.074841152876615524e-02 2.216383349150419235e-03 -7.479204982519149780e-02 -1.359866499900817871e+00 -6.937291026115417480e-01 9.846397399902343750e+00 2.143034751158168660e+00 1.399135235631901786e+00
1.054879455566406250e+02 -7.225913926959037781e-03 -4.069146234542131424e-03 -8.582641184329986572e-02 -1.397627592086791992e+00 -9.015453457832336426e-01 9.646014213562011719e+00 2.427148116824143553e+00 1.451145491163065682e+00
1.055880661010742188e+02 4.178264178335666656e-03 -6.276207976043224335e-03 -9.632433950901031494e-02 -1.419156551361083984e+00 -1.110695838928222656e+00 9.981607437133789062e+00 2.309982488163221159e+00 1.508172645897838171e+00
1.056880111694335938e+02 -3.077388741075992584e-03 3.952529281377792358e-03 -1.072411164641380310e-01 -1.553642153739929199e+00 -1.237937092781066895e+00 9.925361633300781250e+00 2.569071672735999901e+00 1.539034585926276844e+00
1.057879409790039062e+02 -1.127505581825971603e-02 3.057038877159357071e-03 -1.251759082078933716e-01 -1.704851388931274414e+00 -1.403180599212646484e+00 9.770417213439941406e+00 2.792455274555194489e+00 1.593083618069089047e+00
1.058879241943359375e+02 -7.774017285555601120e-03 2.279899083077907562e-03 -1.427943408489227295e-01 -1.793223142623901367e+00 -1.648864626884460449e+00 9.696080207824707031e+00 2.870303644152257139e+00 1.657948756826726822e+00
1.059879226684570312e+02 -5.359109491109848022e-03 -6.812935229390859604e-03 -1.550146192312240601e-01 -1.603482484817504883e+00 -2.072989702224731445e+00 9.887468338012695312e+00 2.904382490397222405e+00 1.691856184988378420e+00
1.060880432128906250e+02 -2.672259928658604622e-03 -1.676780357956886292e-02 -1.680944710969924927e-01 -1.583250164985656738e+00 -2.138125181198120117e+00 9.840039253234863281e+00 2.925238503012782765e+00 1.716504367607897485e+00
1.061882934570312500e+02 3.585485974326729774e-04 -2.202930487692356110e-02 -1.797665506601333618e-01 -1.573243021965026855e+00 -2.368782281875610352e+00 1.011945247650146484e+01 2.914479555333083560e+00 1.701547327739652893e+00
1.062878799438476562e+02 7.615413051098585129e-03 -1.705483347177505493e-02 -1.923584640026092529e-01 -1.567737936973571777e+00 -2.570497751235961914e+00 1.006261348724365234e+01 2.904993302004078792e+00 1.736843402959826310e+00
1.063878250122070312e+02 6.494921632111072540e-03 -1.575574465095996857e-02 -2.038803696632385254e-01 -1.379475474357604980e+00 -2.772872209548950195e+00 1.009224987030029297e+01 2.923074793094636803e+00 1.760423225645405765e+00
1.064877929687500000e+02 1.030771341174840927e-02 -3.650154918432235718e-03 -2.132109403610229492e-01 -1.292995214462280273e+00 -2.755065202713012695e+00 1.009510612487792969e+01 2.930862659530495407e+00 1.771281061403827239e+00
1.065880279541015625e+02 9.023516438901424408e-03 -3.725053509697318077e-03 -2.270540446043014526e-01 -1.070634126663208008e+00 -3.038265705108642578e+00 9.841128349304199219e+00 2.953721025271609957e+00 1.812655250319264333e+00
1.066879043579101562e+02 2.035007579252123833e-03 -1.692252233624458313e-02 -2.449602186679840088e-01 -9.225512742996215820e-01 -3.090681552886962891e+00 9.788100242614746094e+00 2.975840699326441907e+00 1.838350553956179523e+00
1.067878265380859375e+02 6.523782387375831604e-03 -1.448242645710706711e-02 -2.612064480781555176e-01 -6.346018314361572266e-01 -3.272317171096801758e+00 9.777713775634765625e+00 2.975066679798850533e+00 1.816113022831091772e+00
1.068878555297851562e+02 8.640595711767673492e-03 -1.233619637787342072e-02 -2.710676491260528564e-01 -6.762840747833251953e-01 -3.596349000930786133e+00 9.902052879333496094e+00 2.977096424949165598e+00 1.829391334070228803e+00
1.069878082275390625e+02 2.568508684635162354e-02 -2.321288920938968658e-02 -2.772695124149322510e-01 -7.035649418830871582e-01 -3.804028272628784180e+00 1.000113677978515625e+01 2.961114218092953276e+00 1.872962828184300710e+00
1.070878524780273438e+02 3.281347826123237610e-02 -2.101079188287258148e-02 -2.795039117336273193e-01 -6.188229322433471680e-01 -3.758840084075927734e+00 1.005662631988525391e+01 2.948428387237356674e+00 1.859907036420229920e+00
1.071877670288085938e+02 2.205654419958591461e-02 -1.438626926392316818e-02 -2.861787378787994385e-01 -4.811866581439971924e-01 -3.774327039718627930e+00 1.014399242401123047e+01 2.947210898730478146e+00 1.844249830141726054e+00
1.072877197265625000e+02 2.740326896309852600e-02 -1.373016089200973511e-02 -2.939077317714691162e-01 -3.495102822780609131e-01 -3.805069208145141602e+00 9.955147743225097656e+00 2.952577935828025524e+00 1.856952213089541281e+00
1.073878250122070312e+02 1.613235846161842346e-02 2.588413481134921312e-04 -3.048384785652160645e-01 -3.558748662471771240e-01 -3.848663330078125000e+00 1.001582908630371094e+01 2.976469963159918741e+00 1.879472670911075838e+00
1.074877548217773438e+02 1.182553544640541077e-02 1.566170598380267620e-03 -3.168219029903411865e-01 -4.124588668346405029e-01 -3.915467500686645508e+00 9.821509361267089844e+00 2.989663096786880025e+00 1.940436892858871776e+00
1.075878677368164062e+02 1.083481777459383011e-02 -1.805329578928649426e-03 -3.309445381164550781e-01 -4.381838440895080566e-01 -4.156215667724609375e+00 9.586820602416992188e+00 2.993131658189398525e+00 1.993138903736675793e+00
1.076876907348632812e+02 -1.236750511452555656e-03 -1.306142006069421768e-02 -3.392528891563415527e-01 -4.670625329017639160e-01 -4.273623466491699219e+00 9.940852165222167969e+00 2.996510362382187598e+00 2.025586340677163033e+00
1.077876586914062500e+02 9.307832457125186920e-03 -3.125846758484840393e-02 -3.442416787147521973e-01 -4.821688532829284668e-01 -4.429669857025146484e+00 9.918382644653320312e+00 2.995530730015858900e+00 2.004161137906709023e+00
1.078876495361328125e+02 1.052745990455150604e-02 -3.052211552858352661e-02 -3.443265557289123535e-01 -3.430421650409698486e-01 -4.658423900604248047e+00 1.014234256744384766e+01 2.993853872920102521e+00 1.948348024370325504e+00
1.079876708984375000e+02 9.228846058249473572e-03 -6.501025520265102386e-03 -3.385514616966247559e-01 -3.050585687160491943e-01 -4.602715492248535156e+00 1.016477584838867188e+01 2.992470218663145332e+00 1.965440450162825980e+00
1.080878753662109375e+02 1.428178790956735611e-02 -1.522581186145544052e-02 -3.411727249622344971e-01 -4.043926894664764404e-01 -4.623898506164550781e+00 1.006720542907714844e+01 2.993408956825955425e+00 1.977770246360192496e+00
1.081876831054687500e+02 1.078971009701490402e-02 -1.216176059097051620e-02 -3.451537787914276123e-01 -3.851580321788787842e-01 -4.365141868591308594e+00 9.881121635437011719e+00 2.993950060140952107e+00 1.982805632022710096e+00
1.082876892089843750e+02 7.436276879161596298e-03 -2.194367116317152977e-03 -3.456399142742156982e-01 -3.282090127468109131e-01 -4.387216091156005859e+00 1.010996055603027344e+01 2.995544423472747297e+00 1.998979332486324312e+00
1.083876190185546875e+02 -4.272243008017539978e-03 -1.182693158625625074e-04 -3.490766584873199463e-01 -3.598273992538452148e-01 -4.453059673309326172e+00 9.786605834960937500e+00 2.997272097843930894e+00 2.089300377748225745e+00
1.084876098632812500e+02 6.044601090252399445e-03 -1.528072636574506760e-02 -3.500744402408599854e-01 -3.794167637825012207e-01 -4.617517948150634766e+00 9.777112960815429688e+00 2.997164693408032043e+00 2.065130170503539198e+00
1.085877914428710938e+02 1.696327119134366512e-03 -3.179739415645599365e-02 -3.495281636714935303e-01 -3.221498727798461914e-01 -4.659847736358642578e+00 9.928576469421386719e+00 2.996723353740216922e+00 2.010255183108330179e+00
1.086876296997070312e+02 1.444862037897109985e-02 -3.106997720897197723e-02 -3.458776772022247314e-01 -2.434098571538925171e-01 -4.758996486663818359e+00 1.018080902099609375e+01 2.993156606208417614e+00 1.947636015003500809e+00
1.087876510620117188e+02 1.519223023205995560e-02 -2.029844745993614197e-02 -3.427995443344116211e-01 -2.946979999542236328e-01 -4.488619327545166016e+00 1.016330337524414062e+01 2.990162596115571780e+00 1.925983578006710051e+00
1.088875427246093750e+02 1.666619628667831421e-02 -2.418639697134494781e-02 -3.446959555149078369e-01 -2.352801859378814697e-01 -4.541532039642333984e+00 1.014886856079101562e+01 2.988440478666242406e+00 1.919870503554765184e+00
1.089875411987304688e+02 1.843013055622577667e-02 -2.020502649247646332e-02 -3.437010645866394043e-01 -2.332975417375564575e-01 -4.557472705841064453e+00 1.012307167053222656e+01 2.989501592504180572e+00 1.914797472081500196e+00
1.090877914428710938e+02 1.590194366872310638e-02 -1.683779060840606689e-02 -3.416839838027954102e-01 -1.499204933643341064e-01 -4.449909687042236328e+00 9.973165512084960938e+00 2.989952514987932908e+00 1.915360610843739764e+00
1.091875839233398438e+02 1.864172518253326416e-02 -3.112581372261047363e-02 -3.365284800529479980e-01 -1.638813912868499756e-01 -4.427447795867919922e+00 1.017088890075683594e+01 2.991504193285326352e+00 1.886467657126442488e+00
1.092875366210937500e+02 1.149818114936351776e-02 -4.356118664145469666e-02 -3.293460011482238770e-01 -9.636664763092994690e-03 -4.435049057006835938e+00 1.007585811614990234e+01 2.986786147853513373e+00 1.845271175754855220e+00
1.093875427246093750e+02 2.238558605313301086e-02 -3.789228200912475586e-02 -3.196691870689392090e-01 1.160437986254692078e-01 -4.195475101470947266e+00 1.030518913269042969e+01 2.971395909222951381e+00 1.807654989834303949e+00
1.094874572753906250e+02 1.744222827255725861e-02 -5.197278689593076706e-03 -3.051074445247650146e-01 2.144678831100463867e-01 -4.077147483825683594e+00 1.049664688110351562e+01 2.960822466520465657e+00 1.799975977374653091e+00
1.095877456665039062e+02 1.822957582771778107e-02 6.731284316629171371e-03 -2.956005632877349854e-01 2.570454403758049011e-02 -3.753279924392700195e+00 9.703566551208496094e+00 2.969393734916179195e+00 1.826473588384883051e+00
1.096874771118164062e+02 2.236435376107692719e-02 -1.241883356124162674e-02 -2.945249080657958984e-01 3.371872752904891968e-02 -3.744029283523559570e+00 9.476565361022949219e+00 2.964293107413169981e+00 1.811288955574897663e+00
1.097874755859375000e+02 1.664979383349418640e-02 -1.879231631755828857e-02 -2.902441918849945068e-01 -6.841388344764709473e-02 -3.571912050247192383e+00 1.002662944793701172e+01 2.957486250695193331e+00 1.740171123853177626e+00
1.098874511718750000e+02 2.301502786576747894e-02 -4.019863158464431763e-02 -2.912028133869171143e-01 1.132657155394554138e-01 -3.806538581848144531e+00 9.784136772155761719e+00 2.922207454749412570e+00 1.765649166229393829e+00
1.099874801635742188e+02 1.904378272593021393e-02 -4.655828699469566345e-02 -2.947105467319488525e-01 2.896364629268646240e-01 -3.618496179580688477e+00 1.065734004974365234e+01 2.943613450919297492e+00 1.661367606174616096e+00
1.100875320434570312e+02 -1.449704449623823166e-02 1.858119358075782657e-04 -3.002053797245025635e-01 4.001754820346832275e-01 -3.303675174713134766e+00 1.030737686157226562e+01 2.970309327229179175e+00 1.743058193035367687e+00
1.101874847412109375e+02 -2.274476690217852592e-03 2.587571740150451660e-02 -3.156857490539550781e-01 2.974116206169128418e-01 -3.807907819747924805e+00 9.743676185607910156e+00 2.981710801374114261e+00 1.857702706249734437e+00
1.102873840332031250e+02 -4.291955009102821350e-02 1.058962661772966385e-02 -3.257979452610015869e-01 -6.146532017737627029e-03 -3.842647790908813477e+00 9.196837425231933594e+00 2.997557917632877711e+00 2.109590581563496325e+00
1.103874664306640625e+02 -6.118575111031532288e-03 -7.603649795055389404e-02 -3.333256244659423828e-01 -8.829495310783386230e-02 -4.170933246612548828e+00 9.384707450866699219e+00 2.996956486221137084e+00 2.014431836798630915e+00
1.104873657226562500e+02 -1.728953421115875244e-02 -1.182727888226509094e-01 -3.297220468521118164e-01 3.034984469413757324e-01 -4.352309226989746094e+00 1.104009056091308594e+01 2.991493107831575404e+00 1.730044954740884933e+00
1.105874481201171875e+02 -1.711864955723285675e-02 -5.087701231241226196e-02 -3.227503001689910889e-01 5.574893951416015625e-01 -4.521158695220947266e+00 1.177283954620361328e+01 2.940537250752987219e+00 1.751188636038923496e+00
1.106873779296875000e+02 7.612660992890596390e-03 2.285116724669933319e-02 -3.172504603862762451e-01 5.075216293334960938e-01 -4.360404968261718750e+00 1.020985412597656250e+01 2.955419581768439219e+00 1.794865941696671685e+00
1.107873382568359375e+02 2.400659210979938507e-02 5.159629881381988525e-02 -3.194702565670013428e-01 3.186944425106048584e-01 -4.192577362060546875e+00 9.561264038085937500e+00 2.983764137231124991e+00 1.860181407777687035e+00
1.108873748779296875e+02 2.973822318017482758e-02 1.576859131455421448e-02 -3.243178725242614746e-01 1.372432261705398560e-01 -4.101541519165039062e+00 8.944987297058105469e+00 2.992977689759583448e+00 1.969931407890535002e+00
1.109873580932617188e+02 1.271003670990467072e-02 -2.759355120360851288e-02 -3.256117105484008789e-01 1.936208009719848633e-01 -4.153418064117431641e+00 9.631168365478515625e+00 2.992492272419401633e+00 1.925252016551838974e+00
1.110873947143554688e+02 2.545721828937530518e-03 -5.057501420378684998e-02 -3.248748481273651123e-01 3.581326901912689209e-01 -4.191918373107910156e+00 1.027743339538574219e+01 2.988358288317793932e+00 1.785925818131205434e+00
1.111873779296875000e+02 -4.281465429812669754e-03 -5.242635309696197510e-02 -3.215882480144500732e-01 3.276054263114929199e-01 -4.210995197296142578e+00 1.068292522430419922e+01 2.984019679693154625e+00 1.732390708369809795e+00
1.112872695922851562e+02 -2.655676333233714104e-03 -4.248166456818580627e-02 -3.208370506763458252e-01 3.651925325393676758e-01 -4.133402347564697266e+00 1.051677417755126953e+01 2.984009096603944755e+00 1.758669784379482293e+00
1.113872909545898438e+02 -1.989392004907131195e-02 -3.225751966238021851e-02 -3.228266537189483643e-01 3.251024484634399414e-01 -4.155484676361083984e+00 1.063115501403808594e+01 2.990375017945289038e+00 1.862294797110569888e+00
1.114872436523437500e+02 -2.224611677229404449e-02 -6.775966379791498184e-03 -3.252046108245849609e-01 3.562262952327728271e-01 -4.177228450775146484e+00 9.987220764160156250e+00 2.993414076131202251e+00 1.966998965893375306e+00
1.115875015258789062e+02 -3.556206077337265015e-02 5.728311953134834766e-04 -3.236220180988311768e-01 2.911756932735443115e-01 -4.072437286376953125e+00 9.912677764892578125e+00 2.997045662557319190e+00 2.087197370837161614e+00
1.116873474121093750e+02 -1.578860171139240265e-02 -1.633959263563156128e-02 -3.199084997177124023e-01 6.837000250816345215e-01 -4.079755306243896484e+00 9.721793174743652344e+00 2.996733050075770954e+00 2.083909669377426166e+00
1.117873001098632812e+02 -2.510847523808479309e-02 -1.906928792595863342e-02 -3.094456791877746582e-01 8.788017630577087402e-01 -4.316004753112792969e+00 9.925595283508300781e+00 2.995619368970460883e+00 2.023292105123565943e+00
1.118872604370117188e+02 -1.395233720541000366e-02 -7.583531085401773453e-03 -2.968534827232360840e-01 9.128627181053161621e-01 -4.153955459594726562e+00 9.912576675415039062e+00 2.991866578673060495e+00 1.946224869661952850e+00
1.119872360229492188e+02 -5.198281258344650269e-03 5.575794493779540062e-04 -2.849397659301757812e-01 8.868688344955444336e-01 -4.055185794830322266e+00 9.804406166076660156e+00 2.986581000530510011e+00 1.905299827037053584e+00
1.120874023437500000e+02 9.000434540212154388e-03 1.833510235883295536e-03 -2.700944542884826660e-01 9.121322035789489746e-01 -3.935079336166381836e+00 9.937146186828613281e+00 2.980939601200983891e+00 1.843134646479396954e+00
1.121872634887695312e+02 -7.801813539117574692e-03 1.441518589854240417e-02 -2.549986839294433594e-01 8.393486142158508301e-01 -3.683749437332153320e+00 9.744911193847656250e+00 2.980309641048383806e+00 1.879234545703902359e+00
1.122871704101562500e+02 5.979289766401052475e-03 -1.744746696203947067e-03 -2.415593713521957397e-01 8.127810359001159668e-01 -3.552056550979614258e+00 9.422493934631347656e+00 2.966519089110771557e+00 1.799753333426941548e+00
1.123871612548828125e+02 3.746295580640435219e-03 -1.092846225947141647e-02 -2.241499274969100952e-01 7.436124086380004883e-01 -3.207298755645751953e+00 9.731911659240722656e+00 2.950106191802560396e+00 1.726285163076986207e+00
1.124871444702148438e+02 1.200678944587707520e-02 -1.791310310363769531e-02 -2.041966021060943604e-01 7.617320418357849121e-01 -3.035878419876098633e+00 1.002112770080566406e+01 2.847619936282867581e+00 1.525296223959119901e+00
1.125873336791992188e+02 2.206569537520408630e-02 -1.813557557761669159e-02 -1.821301579475402832e-01 7.932045459747314453e-01 -2.765392303466796875e+00 1.004972171783447266e+01 2.445303264926320885e+00 1.498060647553475455e+00
1.126871871948242188e+02 1.999288238584995270e-02 -8.462343364953994751e-03 -1.658747047185897827e-01 9.038642048835754395e-01 -2.404943943023681641e+00 1.005436038970947266e+01 2.152567847409716073e+00 1.423823966353154669e+00
1.127871475219726562e+02 9.415425360202789307e-03 1.856866292655467987e-02 -1.554616391658782959e-01 9.036644697189331055e-01 -2.097603082656860352e+00 9.851690292358398438e+00 2.474603469710818793e+00 1.405841203237087722e+00
1.128871383666992188e+02 -6.598687614314258099e-04 1.757852919399738312e-02 -1.512306630611419678e-01 7.903361320495605469e-01 -1.791219711303710938e+00 9.182819366455078125e+00 2.681395848628382872e+00 1.430353301618356721e+00
1.129870834350585938e+02 -1.275263202842324972e-04 -6.330071482807397842e-03 -1.467951089143753052e-01 8.786972761154174805e-01 -1.843597292900085449e+00 9.797212600708007812e+00 2.693961947642038890e+00 1.474018630913318306e+00
1.130871963500976562e+02 2.728895749896764755e-03 -2.335660345852375031e-02 -1.327430754899978638e-01 8.092074394226074219e-01 -1.990218520164489746e+00 9.955018997192382812e+00 2.169050249039191414e+00 1.394143517778321906e+00
1.131871185302734375e+02 2.236636541783809662e-02 -1.599458791315555573e-02 -1.113250628113746643e-01 9.028606414794921875e-01 -1.670006394386291504e+00 1.030866718292236328e+01 1.050002932844034953e-01 1.372868047676386816e+00
1.132870712280273438e+02 1.173113752156496048e-02 9.697723202407360077e-03 -8.307903259992599487e-02 8.750458955764770508e-01 -1.184011340141296387e+00 9.983799934387207031e+00 4.402007565418726287e-01 1.312352925466640619e+00
1.133871459960937500e+02 -1.793622504919767380e-03 8.514444343745708466e-03 -5.838086083531379700e-02 8.633603453636169434e-01 -6.148642301559448242e-01 9.440082550048828125e+00 9.105327813760616396e-01 1.228721926887448301e+00
1.134870452880859375e+02 -9.464684873819351196e-03 2.898667007684707642e-03 -4.491140693426132202e-02 8.052749633789062500e-01 -3.494239747524261475e-01 9.697955131530761719e+00 -3.313651565379296948e-02 1.193654356608529810e+00
1.135872802734375000e+02 -1.282853074371814728e-02 5.161612061783671379e-04 -3.457303717732429504e-02 8.104540109634399414e-01 -3.091586530208587646e-01 9.667709350585937500e+00 -5.562901900664861676e-01 1.160501278343560205e+00
1.136870346069335938e+02 -5.729437340050935745e-03 1.014775596559047699e-02 -2.488502301275730133e-02 9.282472729682922363e-01 -1.672326624393463135e-01 9.931832313537597656e+00 -9.323610415559134834e-01 1.165759440366741284e+00
1.137869949340820312e+02 -7.837706361897289753e-04 2.620879933238029480e-02 -1.905165985226631165e-02 9.205065369606018066e-01 8.940071798861026764e-03 9.671679496765136719e+00 -6.463076057358667637e-01 1.181695324316464291e+00
1.138869934082031250e+02 -2.650213427841663361e-03 1.871631480753421783e-02 -1.886305212974548340e-02 8.092971444129943848e-01 4.850962385535240173e-02 9.352757453918457031e+00 -4.393766624614381389e-01 1.208193497957363194e+00
1.139869918823242188e+02 -3.035955014638602734e-04 1.962671522051095963e-03 -1.658673770725727081e-02 7.624360322952270508e-01 -2.917824126780033112e-02 9.634684562683105469e+00 -1.061758336993792184e+00 1.210512282112844673e+00
1.140870895385742188e+02 3.635217435657978058e-03 -1.204062951728701591e-03 -1.800967380404472351e-02 8.997456431388854980e-01 1.012229546904563904e-01 9.881964683532714844e+00 -1.270126849358156118e+00 1.240870054930735211e+00
1.141870346069335938e+02 2.173424232751131058e-03 -1.013298984616994858e-02 -1.787858456373214722e-02 8.392698764801025391e-01 1.524312235414981842e-02 9.830425262451171875e+00 -1.295791981756903688e+00 1.230995540946843825e+00
1.142870025634765625e+02 -1.734560355544090271e-02 -1.590885780751705170e-02 -1.443259697407484055e-02 7.878201007843017578e-01 1.527266353368759155e-01 9.908095359802246094e+00 -9.659347640013081771e-01 1.197600330929944557e+00
1.143869552612304688e+02 -6.173031870275735855e-03 -6.848428398370742798e-03 -1.751561649143695831e-02 9.720201492309570312e-01 1.380919069051742554e-01 1.017020988464355469e+01 -1.091043562463413386e+00 1.232850081751907911e+00
1.144869842529296875e+02 4.314378835260868073e-03 1.835315860807895660e-02 -1.921822130680084229e-02 9.656425714492797852e-01 -1.161398142576217651e-01 1.003822135925292969e+01 -1.048657746830333082e+00 1.241316210464344927e+00
1.145870590209960938e+02 2.554998174309730530e-02 2.004595473408699036e-02 -1.505302451550960541e-02 8.874506354331970215e-01 -2.671997249126434326e-01 9.391055107116699219e+00 -1.227566773458133698e+00 1.319654084605851319e+00
1.146870117187500000e+02 3.645237907767295837e-02 1.413781894370913506e-03 -9.670365601778030396e-03 8.262702226638793945e-01 1.068004071712493896e-01 9.438250541687011719e+00 -1.141454357726906066e+00 1.485320519322546273e+00
1.147869186401367188e+02 2.040193043649196625e-02 -2.222945168614387512e-02 -6.153139285743236542e-03 7.872156500816345215e-01 4.332832396030426025e-01 9.715996742248535156e+00 -4.417666603047589596e-02 1.458732076656097387e+00
1.148869628906250000e+02 -1.310494379140436649e-03 -2.490927278995513916e-02 2.922770509030669928e-04 9.307794570922851562e-01 4.969793558120727539e-01 1.016454887390136719e+01 -7.615317043952579690e-02 1.379595642647199805e+00
1.149869308471679688e+02 -1.341240014880895615e-02 -6.874133832752704620e-03 4.655888304114341736e-03 1.022190213203430176e+00 5.539590716361999512e-01 1.028275394439697266e+01 2.481500315599169046e-02 1.301392484836649599e+00
1.150869979858398438e+02 -1.280415151268243790e-02 2.525190263986587524e-02 7.279932033270597458e-03 9.139789938926696777e-01 5.336899757385253906e-01 9.855938911437988281e+00 -8.466046336587502719e-01 1.218857475714561378e+00
1.151870040893554688e+02 -2.085332060232758522e-03 2.880734764039516449e-02 1.230247225612401962e-02 7.592313289642333984e-01 4.472777545452117920e-01 9.233659744262695312e+00 -7.491617812833913925e-01 1.225732824692966627e+00
1.152868194580078125e+02 1.853909809142351151e-03 2.624488843139261007e-04 1.809421926736831665e-02 8.384416103363037109e-01 5.952033400535583496e-01 9.336327552795410156e+00 -1.268517460150739851e+00 1.276262748690965898e+00
1.153868331909179688e+02 8.808670565485954285e-03 -1.142238080501556396e-02 2.262458577752113342e-02 8.937699794769287109e-01 7.204427719116210938e-01 1.004940414428710938e+01 1.137170730638591698e-01 1.420955518286795449e+00
1.154868164062500000e+02 3.997760650236159563e-04 -1.095874421298503876e-02 2.642182260751724243e-02 9.029641747474670410e-01 7.788882255554199219e-01 1.003167438507080078e+01 6.577476552511859476e-01 1.389346255143568021e+00
1.155870285034179688e+02 1.164428191259503365e-03 -6.085670087486505508e-03 2.949434891343116760e-02 9.100944995880126953e-01 8.519023060798645020e-01 1.002338123321533203e+01 7.629461314202113931e-01 1.379386955583165930e+00
1.156868896484375000e+02 -6.774453213438391685e-04 7.115258486010134220e-04 2.934264577925205231e-02 8.332033753395080566e-01 9.920129179954528809e-01 9.932768821716308594e+00 7.539981456291975359e-01 1.351528528202163848e+00
1.157867889404296875e+02 2.806769218295812607e-03 8.571178768761456013e-04 3.000405430793762207e-02 8.414816856384277344e-01 9.468575716018676758e-01 9.860385894775390625e+00 5.889037077502873307e-01 1.362507686926680117e+00
1.158868484497070312e+02 5.599283613264560699e-03 8.044223301112651825e-03 2.969888038933277130e-02 8.138635158538818359e-01 7.122312784194946289e-01 9.822241783142089844e+00 4.812962281180354074e-01 1.390916700381762627e+00
1.159868011474609375e+02 1.767869293689727783e-02 3.892630804330110550e-03 3.057452104985713959e-02 8.107972145080566406e-01 8.603213429450988770e-01 9.534730911254882812e+00 8.025848966048800825e-01 1.465540993721690555e+00
1.160869369506835938e+02 2.257810905575752258e-02 -6.800835835747420788e-04 3.130927681922912598e-02 8.055040240287780762e-01 9.803187251091003418e-01 9.678894042968750000e+00 1.034825051349796077e+00 1.551609198622104335e+00
1.161867675781250000e+02 2.751407772302627563e-02 -3.620628267526626587e-03 3.239582851529121399e-02 8.288749456405639648e-01 1.179593563079833984e+00 9.838957786560058594e+00 1.709592518828765728e+00 1.573522382695877520e+00
1.162867202758789062e+02 5.074167158454656601e-03 1.983886770904064178e-02 2.758577466011047363e-02 9.555760622024536133e-01 1.092911481857299805e+00 9.971726417541503906e+00 1.358929012867120978e+00 1.413132752563793115e+00
1.163868789672851562e+02 -9.880245663225650787e-03 1.708216033875942230e-02 1.765164174139499664e-02 8.128886222839355469e-01 1.006478548049926758e+00 9.196379661560058594e+00 -7.330017237188484192e-01 1.256813786530080579e+00
1.164866867065429688e+02 -3.044671565294265747e-02 1.495439664722653106e-05 9.716982021927833557e-03 7.608397603034973145e-01 9.008229374885559082e-01 9.488101005554199219e+00 -9.921585420582597070e-01 1.266232381898174442e+00
1.165868988037109375e+02 -3.230177983641624451e-02 -7.137873675674200058e-03 7.654782850295305252e-03 7.433245778083801270e-01 6.376714110374450684e-01 9.894614219665527344e+00 -7.172174788271417079e-01 1.178662901155238751e+00
1.166866836547851562e+02 -3.243599086999893188e-02 -2.443928504362702370e-03 6.711915135383605957e-03 7.698149681091308594e-01 5.549154281616210938e-01 9.976351737976074219e+00 -5.603423728709381324e-01 1.142902177568559718e+00
1.167866973876953125e+02 -1.452380791306495667e-02 8.972960524260997772e-03 5.828895606100559235e-03 7.701390981674194336e-01 4.197879731655120850e-01 9.871018409729003906e+00 -9.784600699136284385e-01 1.187280352077671353e+00
1.168866958618164062e+02 5.947441793978214264e-03 -6.670768838375806808e-03 5.933838430792093277e-03 4.930656850337982178e-01 5.330659747123718262e-01 9.867718696594238281e+00 -1.196336840407335345e+00 1.291395353451459505e+00
1.169867095947265625e+02 1.522427890449762344e-02 -1.676444895565509796e-02 5.796913523226976395e-03 4.946172833442687988e-01 1.776238530874252319e-01 1.007323455810546875e+01 -3.795433835802905498e-01 1.450884069037511548e+00
1.170869216918945312e+02 8.710212074220180511e-03 9.946542559191584587e-04 5.991402082145214081e-03 5.032107234001159668e-01 6.799517273902893066e-01 1.018453121185302734e+01 7.056156308744925276e-01 1.393329787515593221e+00
1.171866683959960938e+02 -6.306790746748447418e-03 1.740651763975620270e-02 2.411635359749197960e-03 4.842333793640136719e-01 5.836778283119201660e-01 9.713400840759277344e+00 -2.387372211096900898e-01 1.181919804106378979e+00
1.172866973876953125e+02 -2.134598232805728912e-02 3.780717402696609497e-02 2.197649329900741577e-03 2.364402413368225098e-01 4.991756975650787354e-01 9.537848472595214844e+00 -4.160942697400439316e-01 1.216366045348747482e+00
1.173866806030273438e+02 -3.653143066912889481e-03 2.492843661457300186e-03 3.559181932359933853e-03 1.117822825908660889e-01 3.074786365032196045e-01 9.153604507446289062e+00 -8.903840222263685877e-01 1.278462276025468025e+00
1.174866333007812500e+02 5.617698188871145248e-03 -3.387361019849777222e-02 4.936177749186754227e-03 2.156407833099365234e-01 2.288923859596252441e-01 1.006323909759521484e+01 -1.346880947713595011e+00 1.486903233470076025e+00
1.175867996215820312e+02 2.344104833900928497e-02 -2.788124047219753265e-02 6.513183005154132843e-03 3.213208317756652832e-01 2.373917400836944580e-01 1.053445816040039062e+01 1.630155159751444510e-02 1.761450678544831172e+00
1.176866302490234375e+02 8.607472293078899384e-03 -6.406763102859258652e-03 8.061096072196960449e-03 4.710461199283599854e-01 6.713221669197082520e-01 1.032918453216552734e+01 1.089286092629183633e+00 1.500942397007572815e+00
1.177866210937500000e+02 -1.679009199142456055e-02 2.286034263670444489e-02 1.285628299228847027e-03 3.086337149143218994e-01 7.238037586212158203e-01 9.458065986633300781e+00 -1.226778969614451820e-01 1.260152772285993761e+00
1.178865203857421875e+02 -3.193505853414535522e-02 -4.238433670252561569e-03 -8.682874962687492371e-03 1.919613778591156006e-01 5.828146338462829590e-01 9.353989601135253906e+00 -3.062457348031706328e-01 1.214680941049984364e+00
1.179865722656250000e+02 -2.995894290506839752e-02 1.161766820587217808e-03 -2.103758230805397034e-02 2.406135201454162598e-01 6.116970628499984741e-02 1.001956367492675781e+01 1.664399862975484146e-01 1.105139321882835812e+00
1.180866317749023438e+02 -1.266296301037073135e-02 -1.052399631589651108e-03 -2.593177929520606995e-02 1.521495282649993896e-01 -2.384781539440155029e-01 9.791014671325683594e+00 -3.550893993081403188e-01 1.130442330364014314e+00
1.181865768432617188e+02 1.277238223701715469e-02 -1.242495724000036716e-03 -2.407022193074226379e-02 9.883026592433452606e-03 -2.321549355983734131e-01 9.872982025146484375e+00 -1.429766900873915780e+00 1.324591428079854749e+00
1.182865066528320312e+02 1.261775381863117218e-02 -9.775292128324508667e-03 -2.212368883192539215e-02 3.238731250166893005e-02 -1.824142634868621826e-01 9.687967300415039062e+00 -1.722081650047518675e+00 1.489675248615745629e+00
1.183864974975585938e+02 2.171128429472446442e-02 -6.888532545417547226e-03 -2.319681830704212189e-02 2.445057630538940430e-01 4.531413316726684570e-02 1.023138904571533203e+01 -6.250920845315350860e-01 1.428102570032213858e+00
1.184864501953125000e+02 6.292914040386676788e-04 3.479181602597236633e-02 -2.191914431750774384e-02 2.844437360763549805e-01 8.705994486808776855e-02 9.883877754211425781e+00 -2.084449546769583106e-01 1.220403628075872549e+00
1.185866546630859375e+02 3.797889221459627151e-03 4.160711914300918579e-02 -2.128892391920089722e-02 8.652316033840179443e-02 -7.072160392999649048e-02 8.565948486328125000e+00 1.274710365497273790e+00 1.321558111255598966e+00
1.186864776611328125e+02 3.532058792188763618e-03 1.990513689815998077e-02 -1.809922605752944946e-02 7.861436158418655396e-02 -6.410977989435195923e-02 9.188653945922851562e+00 6.778561823409073872e-01 1.235752155708426780e+00
1.187864608764648438e+02 6.167865823954343796e-03 8.722698315978050232e-03 -1.478262338787317276e-02 9.520025551319122314e-02 -1.600670255720615387e-02 9.366523742675781250e+00 -5.079847308582255971e-01 1.248355026231961373e+00
1.188864135742187500e+02 9.732946753501892090e-03 -1.613658107817173004e-02 -9.640530683100223541e-03 1.641705632209777832e-01 1.235318630933761597e-01 9.964050292968750000e+00 -1.230859221998057418e+00 1.320976707857610233e+00
1.189864425659179688e+02 1.014217920601367950e-02 -2.586337365210056305e-02 -6.724371109157800674e-03 1.526585817337036133e-01 2.067482769489288330e-01 1.018266391754150391e+01 -6.807065509918215351e-01 1.383002650346713658e+00
1.190866012573242188e+02 9.953151457011699677e-04 -1.264426577836275101e-02 -8.566855452954769135e-03 2.444111108779907227e-01 2.542949616909027100e-01 1.035012722015380859e+01 -3.899261846364474732e-02 1.334639488484198111e+00
1.191864318847656250e+02 -5.521935410797595978e-03 1.039868127554655075e-02 -9.192829020321369171e-03 2.589814662933349609e-01 2.778794169425964355e-01 1.005760002136230469e+01 -6.528120059467932279e-01 1.215380234621314948e+00
1.192863922119140625e+02 -1.137769897468388081e-03 1.106107141822576523e-02 -9.093525819480419159e-03 1.815364658832550049e-01 1.587524116039276123e-01 9.530179023742675781e+00 -4.518879025434487939e-01 1.187539723589028373e+00
1.193864135742187500e+02 4.939163336530327797e-04 -8.245955221354961395e-03 -7.886512205004692078e-03 6.636473536491394043e-02 1.833546310663223267e-01 9.646519660949707031e+00 -7.822816644640272488e-01 1.224147300235610469e+00
1.194863739013671875e+02 -6.725155748426914215e-03 -1.132092811167240143e-02 -8.809612132608890533e-03 2.315565645694732666e-01 2.458354532718658447e-01 9.923025131225585938e+00 -9.293153691851951947e-01 1.201352495124433428e+00
1.195865554809570312e+02 -1.081145368516445160e-02 -1.085820980370044708e-02 -1.529786270111799240e-02 1.715177744626998901e-01 3.421198129653930664e-01 1.000449466705322266e+01 -2.698684518056454484e-01 1.143446967310825846e+00
1.196864013671875000e+02 -2.377090789377689362e-02 -8.729179389774799347e-03 -1.968659088015556335e-02 3.861144781112670898e-01 8.478337526321411133e-02 1.021193218231201172e+01 3.640740154585217492e-01 1.134230445494049055e+00
1.197863769531250000e+02 -2.731147222220897675e-02 -3.611689899116754532e-03 -2.463831938803195953e-02 4.024699330329895020e-01 1.166287884116172791e-01 9.808589935302734375e+00 2.903778173110412308e-01 1.142773352560304323e+00
1.198863143920898438e+02 -1.216811034828424454e-02 1.926174201071262360e-02 -2.552458457648754120e-02 6.207783222198486328e-01 -1.214578971266746521e-01 1.042737388610839844e+01 3.833953598226067516e-01 1.179044158958042710e+00
1.199864044189453125e+02 1.496746949851512909e-02 2.484027296304702759e-02 -2.129277214407920837e-02 2.951238155364990234e-01 -3.503913581371307373e-01 8.723383903503417969e+00 1.024766248382828149e+00 1.352405342768391083e+00
1.200864791870117188e+02 3.486218675971031189e-02 -9.904957376420497894e-03 -1.794024743139743805e-02 2.358148843050003052e-01 -2.111736088991165161e-01 9.698361396789550781e+00 -1.093621855164884416e+00 1.496599917415158298e+00
1.201863403320312500e+02 2.026709727942943573e-02 -1.524312887340784073e-02 -1.354714389890432358e-02 2.444657385349273682e-01 6.987654417753219604e-02 1.011538314819335938e+01 -3.769898662991641447e-01 1.438137942015040860e+00
1.202862243652343750e+02 -1.371919270604848862e-02 -1.222008373588323593e-02 -1.048775296658277512e-02 3.312122225761413574e-01 4.244170486927032471e-01 1.035277843475341797e+01 4.973727797096132441e-01 1.217799170197097824e+00
1.203862533569335938e+02 -3.482111543416976929e-02 6.114365067332983017e-03 -1.189924962818622589e-02 3.052432537078857422e-01 2.733153402805328369e-01 1.020159244537353516e+01 4.198120065722678040e-01 1.128006469182569749e+00
1.204862289428710938e+02 -2.951434813439846039e-02 5.158328916877508163e-03 -1.275087334215641022e-02 1.365893930196762085e-01 2.590182982385158539e-02 9.719163894653320312e+00 1.589478958950667209e-01 1.115552841803308048e+00
1.205864257812500000e+02 -1.191669795662164688e-02 -1.595855923369526863e-03 -7.685406133532524109e-03 1.394740641117095947e-01 5.145535338670015335e-03 9.711026191711425781e+00 -5.516643677183754590e-01 1.148752472829087212e+00
1.206862411499023438e+02 6.675529759377241135e-03 2.269556978717446327e-03 -2.827630378305912018e-03 2.243841737508773804e-01 1.304799970239400864e-02 1.003478527069091797e+01 -1.178306408477738376e+00 1.233122101984902796e+00
1.207862091064453125e+02 2.105826884508132935e-02 -1.905316719785332680e-03 2.326765097677707672e-03 3.640103936195373535e-01 2.536286413669586182e-02 9.670001983642578125e+00 -1.137710643366395047e+00 1.437520618039790810e+00
1.208862457275390625e+02 3.479131683707237244e-02 9.133718413067981601e-05 3.966683987528085709e-03 4.939418733119964600e-01 2.701827883720397949e-01 9.799443244934082031e+00 6.383245029790047230e-03 1.606630930836370874e+00
1.209861831665039062e+02 2.817496657371520996e-02 -1.464085653424263000e-02 6.817042361944913864e-03 4.564150273799896240e-01 4.630680680274963379e-01 9.696164131164550781e+00 4.706198577561842011e-01 1.568478139328025822e+00
1.210862884521484375e+02 9.531035088002681732e-03 -2.099289931356906891e-02 6.358320359140634537e-03 5.447598099708557129e-01 7.652274370193481445e-01 1.001309776306152344e+01 7.114080315382302899e-01 1.428904120314195003e+00
1.211862869262695312e+02 -1.807608269155025482e-02 -1.377201359719038010e-02 3.350684186443686485e-03 6.810099482536315918e-01 5.817238688468933105e-01 1.033487129211425781e+01 1.075728594898710533e-01 1.236901391006914874e+00
1.212861557006835938e+02 -3.132297843694686890e-02 8.499582298099994659e-03 -3.548793029040098190e-04 6.091408133506774902e-01 5.826782584190368652e-01 9.929526329040527344e+00 -5.387453119609224572e-01 1.184257531801468533e+00
1.213861923217773438e+02 -2.695659548044204712e-02 2.095136092975735664e-03 -1.334984408458694816e-04 5.789268016815185547e-01 2.539016604423522949e-01 9.774939537048339844e+00 -8.323489460340098844e-01 1.173823267983468810e+00
1.214861602783203125e+02 -8.375014178454875946e-03 1.153532881289720535e-02 1.823706319555640221e-03 5.424035191535949707e-01 2.347381561994552612e-01 9.812938690185546875e+00 -9.050775274697464567e-01 1.182392042996482484e+00
1.215864028930664062e+02 1.585589721798896790e-02 2.131574600934982300e-02 2.816728781908750534e-03 5.301062464714050293e-01 2.174606174230575562e-01 9.524781227111816406e+00 -1.059551402710456003e+00 1.230743713062468103e+00
1.216861572265625000e+02 1.905004307627677917e-02 3.112777881324291229e-02 3.754024626687169075e-03 4.450228810310363770e-01 3.541932702064514160e-01 8.944457054138183594e+00 -6.632505490507353274e-01 1.361074908971085851e+00
1.217861251831054688e+02 1.947064697742462158e-02 -1.049760263413190842e-02 4.311089869588613510e-03 4.821452498435974121e-01 4.168376922607421875e-01 9.347943305969238281e+00 -8.629409134583485574e-01 1.424950591917825582e+00
1.218860702514648438e+02 1.483608316630125046e-02 -2.251177094876766205e-02 3.576447023078799248e-03 5.080362558364868164e-01 5.703837871551513672e-01 1.005379199981689453e+01 -2.086229032315349285e-01 1.486233896818525579e+00


==> data02.tex <==
\begin{tikzpicture}[]
		\begin{axis}[height=6cm,
		width=8.2cm,
		ylabel={$t$ (\si{s}), $\bfp_{n}$ (0.1 \si{m}), $\boomega_{n}$ (10 \si{rad/s})},
		xlabel=$n$ (timestamp),
		xmax=33900,
		xmin=33600,
		ymax=4.8,
		ymin=-2.1,
		legend columns=6, legend pos= north west, 
		y label style={font=\small}, 
		ticks=both,
		legend entries={$t$, $p_{n}^x$, $p_{n}^y$, $\omega^{x}_{n}$, $\omega^{y}_{n}$, $\omega^{z}_{n}$},
		xtick={33600,33700, 33800,33900}
		]
		\addplot[draw = black,very thick] table[x=n,y=t] {02data.txt};
		\addplot[draw = magenta, dashed,very thick] table[x=n,y=x] {02data.txt};
		\addplot[draw = red, densely dotted, very thick] table[x=n,y=y] {02data.txt};
		\addplot[draw = blue,  dashed, very thick] table[x=n,y=omegax] {02data.txt};
		\addplot[draw = cyan, densely dotted, very thick] table[x=n,y=omegay] {02data.txt};
		\addplot[draw = green, very thick] table[x=n,y=omegaz] {02data.txt};
		\path [draw, thick, ->] (33720, 2.5)  node [left] {\SI{2}{s} time jump} to[bend  right=-20,looseness=1, ->] (33730, 2.4);
		\end{axis}	
		\end{tikzpicture}


==> figure01.tex <==
\begin{tikzpicture}[]
		\begin{axis}[height=7.6cm,
		width=8.1cm,
		ylabel=$y$ (\SI{}{m}),
		xlabel=$x$ (\SI{}{m}),
		xmax=1250,
		xmin=950,
		ymax=-1500,
		ymin=-1850,
		ylabel style={xshift=-0.0cm,yshift=-0.0cm},
		xlabel style={xshift=0cm,yshift=0cm},
		legend columns=2, legend pos= north east,  
		ticks=both,
		legend entries={ground-truth, prop. w/o alignment, \textbf{proposed}, prop. w/o cov. adapter},
		]
		
		\addplot[draw = black, 
		very thick] table[x=y,y=x] {01gt.txt};
		\addplot[draw = red, dashed,very thick] table[x=y,y=x] {01p_rinsw.txt};
		\addplot[draw = green, dashdotted,very thick] table[x=y,y=x] {01p_rinsw_sans_deep.txt};
		\addplot[draw = orange, dashed,very thick] table[x=y,y=x] {01p_rinsw_sans_alignment.txt};
		
		\end{axis}	
		\end{tikzpicture}
		
		


==> figure02.tex <==
\begin{tikzpicture}[]
		\begin{axis}[height=9cm,
		width=8.1cm,
		ylabel=$y$ (\SI{}{m}),
		xlabel=$x$ (\SI{}{m}),
		xmax=1000,
		xmin=-120,
		ymax=750,
		ymin=-250,
		legend columns=1, legend pos= north west, 
		ticks=both,
		legend entries={ground-truth, IMLS, ORB-SLAM2, IMU, \textbf{proposed}},
		legend style={font=\small},
		]
		
		\addplot[draw = black, solid,smooth,
very thick] table[x=x,y=y] {02gt.txt};
\addplot[draw = red, smooth,solid, dashed,very thick] table[x=x,y=y] {02p_imls.txt};
\addplot[draw = magenta, smooth, dashed,very thick] table[x=x,y=y] {02p_orb.txt};
\addplot[draw = cyan, smooth, densely dotted,very thick] table[x=x,y=y] {02p_imu.txt};
\addplot[draw = green, smooth, dashdotted,very thick] table[x=x,y=y] {02p.txt};


		\path [draw, thick, ->] (-50, -40)  node [below] {start} to[bend  right=-40,looseness=1.3, ->] (-5, -1);
		\path [draw, thick, ->] (220, 260)  node [left,text width=1.3cm] {\SI{2}{s} time jump in data} to[bend  right=40,looseness=1.1, ->] (620, 600);
		\path [draw, thick, ->] (750, 650)  node [right] {end} to[bend  right=40,looseness=1.3, ->] (680, 680);
		\end{axis}	
		\end{tikzpicture}
		


==> figure07.tex <==
\begin{tikzpicture}[]
		\begin{axis}[height=9cm,
		width=8.4cm,
		ylabel=$y$ (\SI{}{m}),
		xlabel=$x$ (\SI{}{m}),
		xmax=200,
		xmin=-100,
		ymax=230,
		ymin=-40,
		legend columns=3, legend pos= north east, 
		ticks=both,
		legend entries={ground-truth, IMLS, ORB-SLAM2, IMU, \textbf{proposed}}
		]
		
		\addplot[draw = black, solid,smooth,
		very thick] table[x=x,y=y] {07gt.txt};
		\addplot[draw = red, smooth,solid, dashed, very thick] table[x=x,y=y] {07p_imls.txt};
		\addplot[draw = magenta, smooth, dashed, very thick] table[x=x,y=y] {07p_orb.txt};
		\addplot[draw = cyan, smooth, densely dotted, very thick] table[x=x,y=y] {07p_imu.txt};
		\addplot[draw = green, smooth, dashdotted, very thick] table[x=x,y=y] {07p_rinsw.txt};
		
		
		\path [draw, thick, ->] (50, -20)  node [right] {end} to[bend  right=-40,looseness=1.0, ->] (10, -10);
		\path [draw, thick, ->] (-60, -20)  node [left] {start} to[bend  right=10,looseness=1.1, ->] (-0, -5);
		\path [draw, thick, ->] (-70, 140)  node [below, text centered, text width=1cm] {\SI{5}{s} car stop} to[bend  right=-40,looseness=1, ->] (-5, 170);
		\end{axis}	
		\end{tikzpicture}


==> figure08.tex <==
\begin{tikzpicture}[]
		\begin{axis}[height=10cm,
		width=8.5cm,
		ylabel=$y$ (\SI{}{m}),
		xlabel=$x$ (\SI{}{m}),
		xmax=800,
		xmin=-120,
		ymax=480,
		ymin=-550,
		ylabel style={xshift=-0.0cm,yshift=-0.2cm},
		xlabel style={xshift=0cm,yshift=0cm},
		legend columns=3, legend pos= north east,  
		ticks=both,
		legend entries={benchmark, IMU, \textbf{proposed}}, 
		]
		\addplot[draw = black, 
		very thick] table[x=x,y=y] {08gt.txt};
		\addplot[draw = gray, 
		very thick, forget plot] table[x=x,y=y] {08gt2.txt};
		\addplot[draw = cyan, densely dotted,very thick] table[x=x,y=y] {08imu.txt};
		\addplot[draw = green, dashdotted, very thick] table[x=x,y=y] {08nous.txt};
		\path [draw, thick, ->] (-50, -40)  node [below] {start} to[bend  right=-40,looseness=1.3, ->] (-5, -1);
		\path [draw, thick, ->] (100, 120)  node [above,text width=2cm] {GPS outage} to[bend  right=35,looseness=1.0, ->] (140, -120);
		\path [draw, thick, ->] (650, 40)  node [above] {end} to[bend  right=-40,looseness=1.3, ->] (600, -40);
		\end{axis}	
		\end{tikzpicture}


==> figure09.tex <==
\begin{tikzpicture}[]
		\begin{axis}[height=9.2cm,
		width=8.1cm,
		ylabel=$y$ (\SI{}{m}),
		xlabel=$x$ (\SI{}{m}),
		xmax=550,
		xmin=-100,
		ymax=220,
		ymin=-580,
		legend columns=3, legend pos= north east, 
		ticks=both,
		legend entries={ground-truth, IMLS, ORB-SLAM2, IMU, \textbf{proposed}},
		]
		
		\addplot[draw = black, solid,smooth,
very thick] table[x=x,y=y] {09gt.txt};
\addplot[draw = red, smooth,solid, dashed,very thick] table[x=x,y=y] {09p_imls.txt};
\addplot[draw = magenta, smooth, dashed,very thick] table[x=x,y=y] {09p_orb.txt};
\addplot[draw = cyan, smooth, densely dotted,very thick] table[x=x,y=y] {09p_imu.txt};
\addplot[draw = green, smooth, dashdotted,very thick] table[x=x,y=y] {09p_rinsw.txt};
		\path [draw, thick, ->] (70, -60)  node [right] {start/end} to[bend  right=-30,looseness=1., ->] (-5, -10);

		\end{axis}	
		\end{tikzpicture}
		


==> figurecov01.tex <==
\begin{tikzpicture}[]
		\begin{axis}[height=6.5cm,
		width=8.4cm,
		ylabel=$\log_{10}(\cov(\bfy_n))$ (\si{m^2/s^2}),
		xlabel=$t$ (\SI{}{s}),
		xmax=122,
		xmin=0,
%		ymax=750,
%		ymin=-250,
		ylabel style={xshift=-0.0cm,yshift=-0.0cm},
		xlabel style={xshift=0cm,yshift=0cm},
		legend columns=5,
		legend style={at={(0.98,1.15)}},
		ticks=both,
		legend entries={$\omega^{z}_{n}$, $a^{x}_{n}$, $a^{y}_{n}$, $\cov(y_n^{\mathrm{lat}})$, $\cov(y_n^{\mathrm{up}})$},
		legend style={font=\small}
		]
		
		\addplot[draw=red, smooth, densely dotted,very thick] table[x=t,y=accy] {01data.txt};
		\addplot[draw=blue, smooth, densely dotted,very thick] table[x=t,y=omegaz] {01data.txt};
		\addplot[draw=cyan, smooth, densely dotted,very thick] table[x=t,y=accx] {01data.txt};
		\addplot[draw = orange, smooth,very thick] table[x=t,y=covlat] {01data.txt};
		\addplot[draw = green, smooth,very thick] table[x=t,y=covup] {01data.txt};
		
		\end{axis}	
ea		\end{tikzpicture}


==> filter.tex <==
\begin{tikzpicture}
    \node (wa) [draw, text width=6em,
    minimum height=2em, drop shadow, text centered,fill=green!20]  {Propagation};
    \path (wa.west)+(-1.5,0.0) node[text width=0.8cm,align=right] (asr2) {$\boomega_n^{\textsc{imu}}$  $\bfa_n^{\textsc{imu}}$};
    
    \path (wa.west)+(-1.5,1.0) node[text width=0.8cm,align=right] (z) {$\bfN_{n+1}$};
    
    \path  (wa.east) -- ++(1.25,0.0) node (th) [draw, text width=4em, minimum height=2em, drop shadow, text centered,fill=yellow!20]  {Update};
    \path [draw, ->] (wa.east) -- (th.west);
    \path (th.east)+(1,0) node[right,text width = 0.8cm] (vote)  {$\hbfx_{n+1}$, $\bfP_{n+1}$};
	\path [draw,densely dotted, ->] (th.east)+(0.2,0) -- ++(0.2,-0.35) to[bend  right=-90,looseness=0.4, ->] (wa.south);   

    \path [draw, ->] (asr2.east) -- (wa.west);
    \path [draw, ->] (z) -| node [above] {} (th.north);
    \path [draw, ->] (th.east) -- node [above] {} (vote.west);
        
    \path (wa.south) +(1.25,-0.85) node (asrs) {Invariant Extended Kalman Filter};
    
    \begin{pgfonlayer}{background}
        \path (wa.south)+(-1.5,-1.3) node (a) {};
        \path (wa.north)+(3.9,1) node (c) {};
        \path[rounded corners, draw=black!50, dashed, fill=red!20]
            (a) rectangle (c);           
    \end{pgfonlayer}
\end{tikzpicture}

==> mafigure.tex <==


\begin{tikzpicture}[scale=1.5]

% world frame
\draw[->] (0,0) -- (1,0) node[anchor=north east]{};
\draw[->] (0,0) -- (0,1) node[anchor=north west]{$\mathsf{w}$};
\draw[->] (0,0,0) -- (0,0,1) node[anchor=south]{};

% car frame
\node[anchor=south west,inner sep=0] at (2.35, 0.5) {\includegraphics[width=2.6cm]{car2.png}};
\draw[blue, ->] (2.90,0.85) -- ++(0.71,0.71) node[anchor=north east,above]{};
\draw[blue, ->] (2.90,0.85) -- ++(0.71,-0.71) node[anchor=north east]{$\mathsf{c}$};
\node[blue] at (2.90,0.85) {$\circ$};

% imu frame
\draw[red, ->] (3.25,1.3) -- ++(0.65,0.76) node[anchor=north east]{};
\draw[red, ->] (3.25,1.3) -- ++(0.76,-0.65) node[anchor=north west, above]{$\mathsf{i}$};
\node[red] at (3.25,1.3) {$\circ$};

% curve
\draw [blue, dashed] plot [smooth] coordinates { (1.2,0.1) (1.9,0.15) (3.7,1.61)  (5.1,2.21)};

% imu arc
\draw[draw=black,thick,->] (3.1,1.8)  arc (45:160:1.8) node[red,midway,above] {$\bfR^{\textsc{imu}}_n, \bfp^{\textsc{imu}}_n$}  ;

% car speed
\draw[blue, thick, -stealth] (2.90,0.85) -- ++(0.8,0.4) node[anchor=north east,right]{$\bfv_n^{\mathsf{c}}$};

% car arc
\draw[draw=black,thick,->] (4.,0.55)  arc (10:-90:0.30) node[blue,midway,right] {$\bfR_n^{\mathsf{c}}, \bfp_n^{\mathsf{c}}$}  ;

% imu speed
\draw[red, thick, -stealth] (3.25,1.3) -- ++(0.85,0.4) node[anchor=north east,right]{$\bfv_n^{\textsc{imu}}$};




\end{tikzpicture}


==> mafigure2.tex <==
\begin{tikzpicture}
    \node (wa) [draw, text width=4em,
    minimum height=2em, drop shadow, text centered,fill=green!20]  {LSTM};
    \path (wa.west)+(-1.5,0.0) node[text width=1cm,align=center] (asr2) {$\boomega_n^{\mathrm{\textsc{imu}}}$  $\bfa_n^{\mathrm{\textsc{imu}}}$};
    
    \path (wa.east)+(2,0.0) node (th) [draw, text width=4em,
    minimum height=2em, drop shadow, text centered,fill=yellow!20]  {Threshold};
    \path [draw, ->] (wa.east)+(0,-0.0) -- ++(1.16,-0.0);
    \path (th.east)+(1,0) node (vote)  {$\hbfz_{n+1}$};

    \path [draw, ->] (asr2.east) -- node [above] {} (wa.180);
    \path [draw, ->] (th.east) -- node [above] {} (vote.west);
        
    \path (wa.south) +(1.4,-0.6) node (asrs) {Specific Motion Profile Detector};

    \path [draw,densely dotted, ->] (wa.east)+(0,0.2) -- ++(0.2,0.2) to[bend  right=90,looseness=1.6, ->]  node [above] {$\bfh_{n+1}$} (wa.north);
    
    \begin{pgfonlayer}{background}
        \path (wa.south)+(-1.25,-1) node (a) {};
        \path (wa.north)+(4,1) node (c) {};
        \path[rounded corners, draw=black!50, dashed, fill=blue!20]
            (a) rectangle (c);           
    \end{pgfonlayer}
\end{tikzpicture}

==> structure.tex <==


\begin{tikzpicture}
    \node (wa) [wa]  {Invariant Extended Kalman Filter};
    \path (wa.west)++(-2.8,0.0) node[text width=0.7cm,align=right] (asr2) {$\boomega_n^{\mathrm{\textsc{imu}}}$  $\bfa_n^{\mathrm{\textsc{imu}}}$};
       
    \path (wa.east)+(0.6,0) node[right, text width=0.8cm] (vote)  {$\hbfx_{n+1}$, $\bfP_{n+1}$};

    \path [draw, ->] (asr2.east) -- (wa.west);
    \path [draw, ->] (wa.east) -- (vote.west);
        
    \path (wa.north)+(-1.5,1.0) node[de] (de)  {AI-based Noise Parameter Adapter};
    \path (wa.south) +(-1,-0.5) node (asrs) {proposed IMU dead-reckoning system};
  
  	 \path [draw, ->] (asr2.east) -- ++(0.5,0) |-  (de.west);
  	 
  	 \path [draw, ->] (de.east) -- ++(0.5,0) node [above] {$\bfN_{n+1}$} -- ++(0,-1);
  
    \begin{pgfonlayer}{background}
        \path (wa.south)+(-4,-1) node (a) {};
        \path (de.north)+(3.75,0.5) node (c) {};
        \path[rounded corners, draw=black!50, dashed]
            (a) rectangle (c);           
    \end{pgfonlayer}
\end{tikzpicture}

